PANDA: A Dual Linearly Converging Method for Distributed Optimization over Time-Varying Undirected Graphs

In this paper we consider a distributed convex optimization problem over time-varying networks. We propose a dual method that converges R-linearly to the optimal point given that the agents' objective functions are strongly convex and have Lipschitz continuous gradients. The proposed method requires half the amount of variable exchanges per iterate than methods based on DIGing, and yields improved practical performance as empirically demonstrated.

==> numerical_plot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.132in,
height=3.137in,
at={(0.861in,0.511in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black} \large},
every x tick/.append style={black},
xmin=0,
xmax=4500,
xlabel style = {font = \color{black} \LARGE},
xlabel={Iteration Number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black} \large},
every y tick/.append style={black},
ymode=log,
ymin=1e-8,
ymax=1,
yminorticks=true,
ylabel style = {font = \color{black} \LARGE},
ylabel={Primal Residual},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=white, font = \large}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	8.35795842979519\\
3	8.35795842979519\\
4	3.58991016964768\\
5	4.32268877097204\\
6	6.111744629785\\
7	4.53097860129305\\
8	2.74976835001414\\
9	3.95802901142117\\
10	4.50714804388395\\
11	3.13816814179404\\
12	2.50637931378935\\
13	3.123078460951\\
14	3.29642040362029\\
15	2.44106458251402\\
16	2.26077348087362\\
17	2.48356698171772\\
18	2.25914634774639\\
19	2.01396901834504\\
20	1.92956139776818\\
21	1.94592334001653\\
22	1.8143546534156\\
23	1.62536213112026\\
24	1.64577463645822\\
25	1.64294896028139\\
26	1.52686820006827\\
27	1.48044497128298\\
28	1.50807477231586\\
29	1.43452545227625\\
30	1.37129669206486\\
31	1.36290568790214\\
32	1.34202390707157\\
33	1.31387104272225\\
34	1.27210163250694\\
35	1.24811867642408\\
36	1.23234871752948\\
37	1.20670151594084\\
38	1.18312615700221\\
39	1.16343322727327\\
40	1.14560886798102\\
41	1.12501452130684\\
42	1.10788273831774\\
43	1.09099770641547\\
44	1.07506183626812\\
45	1.05937376232433\\
46	1.04423164042517\\
47	1.03005487465285\\
48	1.01611393189512\\
49	1.00253020353193\\
50	0.989633999416102\\
51	0.977204432794936\\
52	0.965042547750032\\
53	0.953383147214934\\
54	0.942132311578038\\
55	0.931177059456165\\
56	0.920529071914917\\
57	0.910216330478025\\
58	0.900259841271582\\
59	0.890546925740019\\
60	0.88116328622052\\
61	0.872042316740353\\
62	0.863148897739137\\
63	0.85451521280915\\
64	0.846064501577687\\
65	0.8378810456298\\
66	0.829878056789926\\
67	0.822099836807285\\
68	0.814525234719892\\
69	0.807121849816351\\
70	0.79989699358847\\
71	0.792829441837437\\
72	0.785931195543031\\
73	0.779183772803385\\
74	0.772566722724138\\
75	0.766083505253893\\
76	0.75971485892108\\
77	0.753498444066482\\
78	0.74741890156814\\
79	0.741439469866112\\
80	0.735581887725661\\
81	0.729802185876341\\
82	0.724136238973196\\
83	0.718575774364201\\
84	0.713108760402622\\
85	0.707737943646854\\
86	0.702453785138611\\
87	0.697239503850257\\
88	0.692118246464581\\
89	0.687075669549375\\
90	0.682106863929389\\
91	0.677205827445019\\
92	0.672371380625854\\
93	0.667599166186722\\
94	0.66289315658729\\
95	0.658240329467673\\
96	0.653662101756273\\
97	0.649138868917067\\
98	0.644667958633968\\
99	0.640255064015412\\
100	0.635892082219815\\
101	0.631584040843421\\
102	0.627317067319297\\
103	0.623097816918282\\
104	0.618926560175255\\
105	0.614797619189506\\
106	0.610717871332264\\
107	0.606680042146282\\
108	0.60268074034\\
109	0.598725856393018\\
110	0.594807563873413\\
111	0.590928987003831\\
112	0.587085164810281\\
113	0.583275785236347\\
114	0.579493375403006\\
115	0.575752330258717\\
116	0.572048919545949\\
117	0.568374271712496\\
118	0.564734768350396\\
119	0.561125945377236\\
120	0.557548039141146\\
121	0.5539977874325\\
122	0.550482029506252\\
123	0.546994989655931\\
124	0.543535355850983\\
125	0.540103800898057\\
126	0.536698355311304\\
127	0.533323826436667\\
128	0.529975434731136\\
129	0.5266513379125\\
130	0.523351588545518\\
131	0.520079370651658\\
132	0.516832625019102\\
133	0.513608451609388\\
134	0.510409841593109\\
135	0.507233745474525\\
136	0.504083371879627\\
137	0.50095367796505\\
138	0.497849755918871\\
139	0.494765876865128\\
140	0.491702149366531\\
141	0.488663583212836\\
142	0.485647183464984\\
143	0.482652463573477\\
144	0.47967948828269\\
145	0.47672586021315\\
146	0.473794998234081\\
147	0.470882053161849\\
148	0.467993055345612\\
149	0.465120406339804\\
150	0.462269520230901\\
151	0.459435927491466\\
152	0.456620248682992\\
153	0.453828135372412\\
154	0.451054488587385\\
155	0.448300134050972\\
156	0.445564122490566\\
157	0.442845434890826\\
158	0.440149259218524\\
159	0.437469990387662\\
160	0.434807697883792\\
161	0.432162618486219\\
162	0.42953540985941\\
163	0.426926570664737\\
164	0.424330879218213\\
165	0.421753993161746\\
166	0.419196635874388\\
167	0.416655404359084\\
168	0.414133162678985\\
169	0.411627218812001\\
170	0.409135396333059\\
171	0.406660052489705\\
172	0.404203067644626\\
173	0.401762488754535\\
174	0.399337591034894\\
175	0.396928345805239\\
176	0.394535886284351\\
177	0.392158170372152\\
178	0.389797117556626\\
179	0.387449893288887\\
180	0.385115876334618\\
181	0.382799042201037\\
182	0.380495544318016\\
183	0.378208212008699\\
184	0.375935876206415\\
185	0.373676211728647\\
186	0.371431440892009\\
187	0.369201789112231\\
188	0.366988928033794\\
189	0.364791060612919\\
190	0.36260571720204\\
191	0.360436079062774\\
192	0.358280056284325\\
193	0.356137320723365\\
194	0.354008339186315\\
195	0.351894465109387\\
196	0.349793214623788\\
197	0.347704624053996\\
198	0.345631954564761\\
199	0.343568919574924\\
200	0.341520830319483\\
201	0.33948547239534\\
202	0.337461673138444\\
203	0.335452693688794\\
204	0.333455395870407\\
205	0.331470585611654\\
206	0.329500278380909\\
207	0.32754127842432\\
208	0.325594911428849\\
209	0.323660858984412\\
210	0.321739815109923\\
211	0.319831260488621\\
212	0.317934420899087\\
213	0.316049432147682\\
214	0.314175665090354\\
215	0.312313635592867\\
216	0.310462806055576\\
217	0.308623193346562\\
218	0.306796736485301\\
219	0.304984029608009\\
220	0.303181585946573\\
221	0.301388773642308\\
222	0.299605158696966\\
223	0.297834954760349\\
224	0.296076096459259\\
225	0.294326691692131\\
226	0.29259061643667\\
227	0.290865101679682\\
228	0.289151288679683\\
229	0.287448769943141\\
230	0.285756231457137\\
231	0.284073356581564\\
232	0.282402557349457\\
233	0.280742103397861\\
234	0.279090843861991\\
235	0.277450193582567\\
236	0.275821674932021\\
237	0.274201678735889\\
238	0.272591753786014\\
239	0.270992435312395\\
240	0.269403239758977\\
241	0.267823320275495\\
242	0.266254159800224\\
243	0.264695560078893\\
244	0.263145411740741\\
245	0.261603754093622\\
246	0.260073945293337\\
247	0.258554386875638\\
248	0.257043479073116\\
249	0.255539639640288\\
250	0.254047914443996\\
251	0.252563707369295\\
252	0.251088983164329\\
253	0.249624681316063\\
254	0.248169303062595\\
255	0.246721999066566\\
256	0.245283614683783\\
257	0.243854101320155\\
258	0.242434402892133\\
259	0.241022931470867\\
260	0.239621758722752\\
261	0.238228076967657\\
262	0.236842632964581\\
263	0.235466261681026\\
264	0.234098480880282\\
265	0.232738395268839\\
266	0.231387299149962\\
267	0.230044855416141\\
268	0.228710136269503\\
269	0.227383117623131\\
270	0.226064621996171\\
271	0.224754026430154\\
272	0.223452389304905\\
273	0.222158315668993\\
274	0.220872447220053\\
275	0.219593494735114\\
276	0.218323235647949\\
277	0.217062212002032\\
278	0.215808013217601\\
279	0.214561409324654\\
280	0.213322062695964\\
281	0.212092123434075\\
282	0.210869577810218\\
283	0.2096541692418\\
284	0.208445421706411\\
285	0.207244080254257\\
286	0.206050157686963\\
287	0.204863835511545\\
288	0.203684972353459\\
289	0.202512896131008\\
290	0.201347573628472\\
291	0.200190435842521\\
292	0.199039945868821\\
293	0.197896588303848\\
294	0.196760026599266\\
295	0.195630591424266\\
296	0.194507330974292\\
297	0.193391734046321\\
298	0.192283228003847\\
299	0.191181212770553\\
300	0.190086437987932\\
301	0.188997215753999\\
302	0.18791478739866\\
303	0.186839310509902\\
304	0.185769465676074\\
305	0.184707085410515\\
306	0.183650586746042\\
307	0.182600648843086\\
308	0.18155695100844\\
309	0.180519828115782\\
310	0.179488981293111\\
311	0.178463749631964\\
312	0.1774455169893\\
313	0.176434030357426\\
314	0.175428759408708\\
315	0.174428226705248\\
316	0.17343314318055\\
317	0.17244499070876\\
318	0.171464292340064\\
319	0.17048904885665\\
320	0.16951892809842\\
321	0.168554528863175\\
322	0.167597030917714\\
323	0.166644102093045\\
324	0.165696679430286\\
325	0.164755528015076\\
326	0.163820426373886\\
327	0.162889601716881\\
328	0.161965719761539\\
329	0.161047107101942\\
330	0.160134476879496\\
331	0.159226641865549\\
332	0.158324300259303\\
333	0.157427299109832\\
334	0.15653613296491\\
335	0.155650604842568\\
336	0.154770383771359\\
337	0.153895647387704\\
338	0.153025853283912\\
339	0.15215997902499\\
340	0.151300143708557\\
341	0.150445922251188\\
342	0.149596831940795\\
343	0.148752682448597\\
344	0.147913186858594\\
345	0.147078410089182\\
346	0.146249325341113\\
347	0.145424470097891\\
348	0.144604883376197\\
349	0.143790232355425\\
350	0.142980395701356\\
351	0.142175723191851\\
352	0.141375564067071\\
353	0.140579749077734\\
354	0.139789564130526\\
355	0.139004123721176\\
356	0.138222737989208\\
357	0.137446195067221\\
358	0.13667469005948\\
359	0.135907413505632\\
360	0.13514479696487\\
361	0.134386749826402\\
362	0.133633198375949\\
363	0.132884191179378\\
364	0.132139637083277\\
365	0.131398472734138\\
366	0.130663013681285\\
367	0.129931635599477\\
368	0.12920424437473\\
369	0.128481176921286\\
370	0.127762599110152\\
371	0.127048125277029\\
372	0.126337875541025\\
373	0.125631916653006\\
374	0.124930399411087\\
375	0.124232227857697\\
376	0.123537876436913\\
377	0.122847257398985\\
378	0.122161729100136\\
379	0.121479032280292\\
380	0.120800852746169\\
381	0.12012729605867\\
382	0.119457175480718\\
383	0.118791741540818\\
384	0.118129727114208\\
385	0.117471858692108\\
386	0.11681805098279\\
387	0.116168072348475\\
388	0.115522572203114\\
389	0.114880034030039\\
390	0.114240884550731\\
391	0.113606176873326\\
392	0.112975196972656\\
393	0.112347758395344\\
394	0.111723797186312\\
395	0.111103774429903\\
396	0.110487499583546\\
397	0.109874556830872\\
398	0.109265554464881\\
399	0.108659873419372\\
400	0.108057541772408\\
401	0.10745881355637\\
402	0.106863221702438\\
403	0.106271166933024\\
404	0.10568309183988\\
405	0.105098458418543\\
406	0.104517009477295\\
407	0.103939023648994\\
408	0.103363960612746\\
409	0.102793245483596\\
410	0.102225376965553\\
411	0.101660212790721\\
412	0.101098263806083\\
413	0.100540033385579\\
414	0.0999849444351254\\
415	0.0994334109644895\\
416	0.0988848288100769\\
417	0.0983394089796934\\
418	0.0977971748225084\\
419	0.09725843294991\\
420	0.0967227480586575\\
421	0.0961897111733769\\
422	0.0956598516089026\\
423	0.0951328980073399\\
424	0.0946091444842243\\
425	0.0940888303196198\\
426	0.093571261538756\\
427	0.0930567241752371\\
428	0.092545390697972\\
429	0.0920368788739801\\
430	0.0915312837637223\\
431	0.0910287011120907\\
432	0.0905288823900153\\
433	0.09003208680094\\
434	0.089537926962148\\
435	0.0890470610890138\\
436	0.088558883596246\\
437	0.0880728620493608\\
438	0.0875895895150493\\
439	0.0871095329687442\\
440	0.0866323867405436\\
441	0.0861576771289123\\
442	0.085685521097012\\
443	0.0852164069370534\\
444	0.0847499050478116\\
445	0.0842857896822178\\
446	0.0838247710075852\\
447	0.0833660835827105\\
448	0.0829099830149349\\
449	0.0824569526040411\\
450	0.0820064166106891\\
451	0.0815585057863468\\
452	0.0811134268341633\\
453	0.0806707662358062\\
454	0.0802302690250023\\
455	0.079792535607705\\
456	0.0793570194124204\\
457	0.0789244278853699\\
458	0.0784943541156975\\
459	0.0780665820961553\\
460	0.0776412914858305\\
461	0.0772183780156857\\
462	0.0767977659519059\\
463	0.0763792344157081\\
464	0.0759637245363174\\
465	0.0755502191310601\\
466	0.0751386506308764\\
467	0.0747299014247922\\
468	0.074323540483492\\
469	0.0739195582144776\\
470	0.0735177988983736\\
471	0.0731184387100682\\
472	0.0727214040210639\\
473	0.0723264328485512\\
474	0.0719340931226931\\
475	0.0715437615998911\\
476	0.0711555714613142\\
477	0.070769533570471\\
478	0.0703858849810085\\
479	0.0700041980781103\\
480	0.069624606671023\\
481	0.0692473890467483\\
482	0.0688721740484656\\
483	0.0684991335001744\\
484	0.0681275558717647\\
485	0.0677587024511138\\
486	0.0673920587416523\\
487	0.0670273546629754\\
488	0.0666647333468746\\
489	0.0663043239241012\\
490	0.0659456636145436\\
491	0.0655893427030531\\
492	0.0652349415365364\\
493	0.0648827393569592\\
494	0.0645320671935503\\
495	0.0641835309987419\\
496	0.0638367367531747\\
497	0.0634919110296319\\
498	0.0631488957181998\\
499	0.06280805763746\\
500	0.0624690564531192\\
501	0.0621321532441629\\
502	0.0617969679163042\\
503	0.0614639990284733\\
504	0.0611328866446774\\
505	0.0608034140199787\\
506	0.0604754855095065\\
507	0.060149665881249\\
508	0.0598259249752263\\
509	0.059503945630838\\
510	0.0591837883836913\\
511	0.0588654989400982\\
512	0.0585487081808229\\
513	0.0582336796708164\\
514	0.0579203576986825\\
515	0.0576093076089665\\
516	0.0572996283680145\\
517	0.0569914553783194\\
518	0.0566853533371073\\
519	0.0563810849080668\\
520	0.0560783066876139\\
521	0.055776920774186\\
522	0.0554774561005326\\
523	0.0551798127588901\\
524	0.0548837102085139\\
525	0.0545892507050249\\
526	0.0542965138346285\\
527	0.0540055255935847\\
528	0.0537160264786924\\
529	0.0534283549674381\\
530	0.053141959063441\\
531	0.0528573830692988\\
532	0.0525743098287339\\
533	0.0522929108466586\\
534	0.052012977530446\\
535	0.0517348019735425\\
536	0.0514579896813626\\
537	0.0511825856394912\\
538	0.0509083881230485\\
539	0.0506358845508623\\
540	0.050365065793504\\
541	0.0500959344502378\\
542	0.0498280211498339\\
543	0.0495617569322012\\
544	0.0492970276908406\\
545	0.0490339079469976\\
546	0.0487721521907695\\
547	0.0485119358545546\\
548	0.0482530581736903\\
549	0.0479956055320408\\
550	0.0477396539971961\\
551	0.0474850578594967\\
552	0.047231964941664\\
553	0.0469800738932299\\
554	0.0467296512200918\\
555	0.0464805718258614\\
556	0.0462328226701468\\
557	0.0459862470753492\\
558	0.0457412157815646\\
559	0.0454972509634823\\
560	0.0452550350917119\\
561	0.0450139992283273\\
562	0.0447741593975902\\
563	0.0445359246445293\\
564	0.044299245747447\\
565	0.0440636571510865\\
566	0.0438294611060389\\
567	0.0435965022558903\\
568	0.0433646787960979\\
569	0.0431340747081455\\
570	0.0429048406057466\\
571	0.0426768585451627\\
572	0.0424500847456452\\
573	0.0422247122046806\\
574	0.0420006578436366\\
575	0.0417777953535268\\
576	0.0415560838722407\\
577	0.0413354992658235\\
578	0.0411161261372489\\
579	0.0408982455141913\\
580	0.0406814081698247\\
581	0.0404658302302947\\
582	0.0402512130263084\\
583	0.0400375484066637\\
584	0.0398255514468699\\
585	0.0396146441497147\\
586	0.0394047979679192\\
587	0.039196232426749\\
588	0.038988597784887\\
589	0.0387823094747867\\
590	0.0385771422417199\\
591	0.0383731820772771\\
592	0.0381701261038718\\
593	0.0379681700177314\\
594	0.0377673329034338\\
595	0.037567633832636\\
596	0.0373691005599433\\
597	0.0371716480211551\\
598	0.0369752528020914\\
599	0.0367800512915609\\
600	0.036585809456927\\
601	0.036392587277268\\
602	0.0362004392913348\\
603	0.0360089455112315\\
604	0.0358188663147154\\
605	0.0356298304551706\\
606	0.0354417581014574\\
607	0.0352548627222233\\
608	0.0350690229086385\\
609	0.0348841927110199\\
610	0.0347003166578519\\
611	0.0345174316350872\\
612	0.0343355293468571\\
613	0.0341546400914182\\
614	0.0339747003669759\\
615	0.033795681111594\\
616	0.0336176800115689\\
617	0.0334407304920437\\
618	0.0332647395604571\\
619	0.0330896679981179\\
620	0.0329154059286443\\
621	0.0327421402741937\\
622	0.0325697655843019\\
623	0.0323983869687898\\
624	0.0322278492962751\\
625	0.0320581525327718\\
626	0.0318894744308591\\
627	0.0317218168217515\\
628	0.03155516262121\\
629	0.0313893220248596\\
630	0.031224424547473\\
631	0.031060323643191\\
632	0.0308972670714231\\
633	0.0307349930592006\\
634	0.0305736274296324\\
635	0.0304130658671031\\
636	0.0302532950103258\\
637	0.0300945197350385\\
638	0.0299366220323709\\
639	0.0297796653786116\\
640	0.0296234995947059\\
641	0.0294681052401018\\
642	0.0293134948897488\\
643	0.0291599153557412\\
644	0.0290069698786425\\
645	0.0288551162535243\\
646	0.0287039195209843\\
647	0.0285535217965548\\
648	0.0284039184335127\\
649	0.0282551104542552\\
650	0.0281070890055481\\
651	0.0279598320666654\\
652	0.0278132380976466\\
653	0.0276675545385907\\
654	0.0275227806340192\\
655	0.0273788566105878\\
656	0.027235564936673\\
657	0.0270931791577934\\
658	0.0269516039819769\\
659	0.0268106576965591\\
660	0.0266704799179748\\
661	0.0265311424156134\\
662	0.0263924903216305\\
663	0.0262545556829887\\
664	0.0261172806219394\\
665	0.0259807850064582\\
666	0.0258451796200946\\
667	0.0257101472447637\\
668	0.0255759097493171\\
669	0.0254423270391844\\
670	0.0253093512288674\\
671	0.0251772995008849\\
672	0.0250459379797676\\
673	0.024915292982509\\
674	0.0247852994733591\\
675	0.0246561096963113\\
676	0.024527565921837\\
677	0.0243994848081896\\
678	0.0242721683859119\\
679	0.0241456820902592\\
680	0.0240198278369352\\
681	0.0238946006820582\\
682	0.0237701196516432\\
683	0.0236461027680319\\
684	0.023522969329672\\
685	0.0234004691077728\\
686	0.0232786025489758\\
687	0.0231573255525709\\
688	0.0230367200519825\\
689	0.022916830506801\\
690	0.0227976916876385\\
691	0.0226790944700876\\
692	0.0225610386532162\\
693	0.0224436347849421\\
694	0.0223268597230094\\
695	0.0222106425559524\\
696	0.0220950941479753\\
697	0.0219799988021438\\
698	0.0218657086194484\\
699	0.0217519663047417\\
700	0.0216388419623114\\
701	0.0215263765174208\\
702	0.0214145759106027\\
703	0.0213033483703695\\
704	0.0211926034274261\\
705	0.0210824465468762\\
706	0.0209729821532834\\
707	0.0208640515538846\\
708	0.020755768135465\\
709	0.0206479748305224\\
710	0.0205408068689451\\
711	0.02043421975638\\
712	0.0203281135127949\\
713	0.0202226800032581\\
714	0.0201177368686464\\
715	0.020013344737451\\
716	0.0199095756463946\\
717	0.0198063242739409\\
718	0.0197036111018\\
719	0.019601411930302\\
720	0.0194998209398177\\
721	0.0193987584456963\\
722	0.0192981849812189\\
723	0.0191982018771834\\
724	0.0190986520616273\\
725	0.0189996614209038\\
726	0.0189012591049971\\
727	0.0188034518799311\\
728	0.0187061394571178\\
729	0.0186094096016449\\
730	0.0185130920294954\\
731	0.0184173009438441\\
732	0.0183220595559319\\
733	0.0182272638704719\\
734	0.0181328824793983\\
735	0.0180390856791636\\
736	0.0179457565844634\\
737	0.0178529547319191\\
738	0.0177605702983226\\
739	0.0176687566083564\\
740	0.0175774277002996\\
741	0.0174866073101834\\
742	0.0173962440268027\\
743	0.0173064051354043\\
744	0.01721694337133\\
745	0.0171279723001397\\
746	0.0170395213478067\\
747	0.0169514224450376\\
748	0.0168639156412205\\
749	0.0167768727489571\\
750	0.0166902938368201\\
751	0.0166042053492109\\
752	0.0165184650801891\\
753	0.0164332328130589\\
754	0.0163483793576674\\
755	0.0162640072189199\\
756	0.0161801037004872\\
757	0.0160966310872057\\
758	0.0160136412906455\\
759	0.0159310577111284\\
760	0.0158489205453022\\
761	0.0157671177970873\\
762	0.0156857818940681\\
763	0.0156049453521482\\
764	0.0155244876142173\\
765	0.0154444461767416\\
766	0.0153648115234383\\
767	0.0152857112617411\\
768	0.0152069964995827\\
769	0.0151286929853421\\
770	0.0150507958871579\\
771	0.0149732858237743\\
772	0.0148962349255922\\
773	0.0148194800919031\\
774	0.0147432201195511\\
775	0.0146673348840722\\
776	0.0145918680462462\\
777	0.0145168234119108\\
778	0.014442088283589\\
779	0.0143677936556756\\
780	0.0142938537499477\\
781	0.0142203496972071\\
782	0.0141472394597186\\
783	0.0140744942698493\\
784	0.0140020575748329\\
785	0.013930111230496\\
786	0.0138585721610543\\
787	0.0137873636428218\\
788	0.0137164168023243\\
789	0.0136458558992874\\
790	0.0135757382185773\\
791	0.0135060103180352\\
792	0.0134366063657126\\
793	0.013367515116487\\
794	0.0132988976669286\\
795	0.0132306426010437\\
796	0.0131626832491328\\
797	0.0130950967731431\\
798	0.0130278662170313\\
799	0.0129609939061053\\
800	0.0128944834047648\\
801	0.0128282693521254\\
802	0.0127623376520006\\
803	0.0126968339891246\\
804	0.0126316299942791\\
805	0.0125668274099286\\
806	0.0125023645779712\\
807	0.0124382525920462\\
808	0.0123744971619534\\
809	0.0123109850021831\\
810	0.0122478353798249\\
811	0.012184943945636\\
812	0.0121224842742625\\
813	0.0120603415310067\\
814	0.011998517536187\\
815	0.0119370541709436\\
816	0.0118758592306084\\
817	0.0118150313421999\\
818	0.0117544832938692\\
819	0.0116942594919887\\
820	0.011634373275082\\
821	0.0115748183292947\\
822	0.0115155571610043\\
823	0.0114565683934975\\
824	0.0113978929394689\\
825	0.0113395124996075\\
826	0.0112814331295936\\
827	0.011223687590912\\
828	0.0111661466738086\\
829	0.0111089745184421\\
830	0.0110520826797158\\
831	0.010995502973642\\
832	0.0109391853415499\\
833	0.010883247512192\\
834	0.0108275749620644\\
835	0.0107722235836687\\
836	0.0107171535327052\\
837	0.0106623502481958\\
838	0.0106077816080187\\
839	0.0105535904213681\\
840	0.0104996213577857\\
841	0.0104459217082754\\
842	0.0103925384075858\\
843	0.010339427969235\\
844	0.0102865377874316\\
845	0.0102339736605746\\
846	0.0101817184209291\\
847	0.010129679061695\\
848	0.0100779475751299\\
849	0.0100264807236846\\
850	0.00997528849966675\\
851	0.00992434854933016\\
852	0.00987368659537164\\
853	0.0098232890104081\\
854	0.00977314545468923\\
855	0.00972326095518865\\
856	0.00967364371457418\\
857	0.00962424586696582\\
858	0.00957515494423936\\
859	0.00952627570769557\\
860	0.00947767156789492\\
861	0.00942931893903512\\
862	0.00938122344139168\\
863	0.00933330952358525\\
864	0.00928569272015938\\
865	0.00923831886893884\\
866	0.00919120469308075\\
867	0.00914434156197131\\
868	0.0090977123911887\\
869	0.00905127351767668\\
870	0.00900506928712718\\
871	0.00895918571995201\\
872	0.00891351931879625\\
873	0.00886809670469759\\
874	0.00882291645867731\\
875	0.00877799252995315\\
876	0.00873327084064744\\
877	0.00868874610610355\\
878	0.00864443514693008\\
879	0.00860036777915383\\
880	0.00855660362306156\\
881	0.00851301571158325\\
882	0.00846964559310649\\
883	0.00842648118189518\\
884	0.00838355130353955\\
885	0.00834086892443113\\
886	0.00829844014592697\\
887	0.0082562458498124\\
888	0.00821423600648346\\
889	0.00817242101490847\\
890	0.0081308223941089\\
891	0.00808941417219898\\
892	0.00804826194207124\\
893	0.0080073126788931\\
894	0.00796657996552304\\
895	0.00792605159040487\\
896	0.0078857429471265\\
897	0.00784561812927355\\
898	0.00780566638911134\\
899	0.0077659882771504\\
900	0.00772649062757295\\
901	0.00768722010673746\\
902	0.00764812740261509\\
903	0.00760924602235186\\
904	0.00757052912631312\\
905	0.00753201993775313\\
906	0.00749371734134708\\
907	0.00745563688567461\\
908	0.00741775865704118\\
909	0.00738007919942555\\
910	0.0073425398106496\\
911	0.00730522689912612\\
912	0.00726809670739542\\
913	0.00723114618533325\\
914	0.00719440306662339\\
915	0.00715785842162846\\
916	0.00712151240709322\\
917	0.00708530508551407\\
918	0.00704933759070114\\
919	0.0070135061466922\\
920	0.006977875483952\\
921	0.00694243919006954\\
922	0.0069072079867145\\
923	0.00687217604469205\\
924	0.00683728233805925\\
925	0.00680258760014663\\
926	0.00676808496468072\\
927	0.00673375258265078\\
928	0.00669958567493325\\
929	0.00666556079848551\\
930	0.00663177005473602\\
931	0.00659816576509076\\
932	0.00656470306972625\\
933	0.00653142363295909\\
934	0.00649832042147822\\
935	0.00646537175431094\\
936	0.00643259073529416\\
937	0.00639994863349149\\
938	0.00636748478349023\\
939	0.00633517182877686\\
940	0.00630301030263117\\
941	0.00627104515446733\\
942	0.00623925382510723\\
943	0.0062076268204737\\
944	0.00617616177743214\\
945	0.00614488879234657\\
946	0.00611374902071403\\
947	0.00608276082619411\\
948	0.00605193260630913\\
949	0.00602119979977777\\
950	0.00599065523961498\\
951	0.00596029416065321\\
952	0.00593011908784269\\
953	0.00590009737490418\\
954	0.0058702279282074\\
955	0.00584047206697075\\
956	0.00581086088711523\\
957	0.00578142491142228\\
958	0.00575219129505492\\
959	0.00572305837969498\\
960	0.00569408348469807\\
961	0.00566526294771577\\
962	0.00563658411606221\\
963	0.00560807242372414\\
964	0.00557968327474292\\
965	0.00555144895340867\\
966	0.00552335924262201\\
967	0.00549541020598339\\
968	0.00546759640126352\\
969	0.00543990301041802\\
970	0.00541236703796544\\
971	0.00538499624506276\\
972	0.00535774058201712\\
973	0.00533065087044556\\
974	0.00530371349487479\\
975	0.00527688251477123\\
976	0.00525019061679139\\
977	0.00522364939842143\\
978	0.00519722921498325\\
979	0.00517092641257545\\
980	0.00514479304967471\\
981	0.0051187853928052\\
982	0.00509291412226613\\
983	0.00506713382446432\\
984	0.00504150635517016\\
985	0.00501602565149335\\
986	0.00499067837918449\\
987	0.00496545703580786\\
988	0.00494035679470981\\
989	0.00491537765947104\\
990	0.00489051884121779\\
991	0.00486581793048072\\
992	0.00484122387334836\\
993	0.00481677582269515\\
994	0.0047924199966548\\
995	0.00476821018741871\\
996	0.00474409874918376\\
997	0.00472014514017141\\
998	0.00469632082524511\\
999	0.00467259246438443\\
1000	0.00464901268099404\\
1001	0.00462553234235553\\
1002	0.00460218857792772\\
1003	0.00457893106178484\\
1004	0.00455578251005147\\
1005	0.00453278273572952\\
1006	0.00450989737262519\\
1007	0.00448712101560804\\
1008	0.0044644362354357\\
1009	0.00444187782557619\\
1010	0.00441945048497157\\
1011	0.00439714852587823\\
1012	0.00437496569432477\\
1013	0.00435288453056073\\
1014	0.00433093511742815\\
1015	0.00430907698329868\\
1016	0.00428734580886309\\
1017	0.00426570969266302\\
1018	0.00424416207864958\\
1019	0.00422271630510898\\
1020	0.00420137979325617\\
1021	0.00418015392231026\\
1022	0.00415905686564015\\
1023	0.00413808339856447\\
1024	0.0041172157626114\\
1025	0.00409646118433675\\
1026	0.00407580478376486\\
1027	0.00405525689429938\\
1028	0.00403481635099092\\
1029	0.00401448264630045\\
1030	0.00399424939407352\\
1031	0.00397412641147046\\
1032	0.00395410307986445\\
1033	0.00393417891832772\\
1034	0.00391436895128576\\
1035	0.00389464006284496\\
1036	0.0038750197515207\\
1037	0.00385550295096597\\
1038	0.0038360756597724\\
1039	0.00381672043689649\\
1040	0.0037975089658202\\
1041	0.00377839168216761\\
1042	0.00375935331919981\\
1043	0.00374038936255806\\
1044	0.00372154762092056\\
1045	0.00370280804621422\\
1046	0.0036841652751091\\
1047	0.00366560962925822\\
1048	0.00364715544500647\\
1049	0.00362878183481894\\
1050	0.00361052031969321\\
1051	0.0035923310618459\\
1052	0.00357424790581274\\
1053	0.00355624169768468\\
1054	0.00353833600950895\\
1055	0.00352052446245931\\
1056	0.00350279823701145\\
1057	0.00348513344036155\\
1058	0.00346759686415978\\
1059	0.00345014140870494\\
1060	0.00343274113897943\\
1061	0.00341545596011249\\
1062	0.0033982726547898\\
1063	0.00338117947534014\\
1064	0.00336416726968371\\
1065	0.00334722623542854\\
1066	0.00333039699510931\\
1067	0.00331365362557674\\
1068	0.00329699032982862\\
1069	0.0032804145419668\\
1070	0.00326390389039793\\
1071	0.00324747690865653\\
1072	0.00323113608683388\\
1073	0.00321484454483436\\
1074	0.00319867507877274\\
1075	0.00318257805843482\\
1076	0.00316656278061827\\
1077	0.00315063761284139\\
1078	0.00313479463503014\\
1079	0.00311900940527578\\
1080	0.00310332363316123\\
1081	0.00308770808508521\\
1082	0.00307217876241704\\
1083	0.00305674232729481\\
1084	0.00304137847432017\\
1085	0.00302609704102851\\
1086	0.00301086938503315\\
1087	0.00299573966833624\\
1088	0.00298068531422522\\
1089	0.00296571304750158\\
1090	0.00295080606051218\\
1091	0.0029359868484633\\
1092	0.00292123591688739\\
1093	0.00290654763677786\\
1094	0.00289196519898185\\
1095	0.00287743939010315\\
1096	0.00286299316255114\\
1097	0.00284861263399582\\
1098	0.00283428524997825\\
1099	0.00282004761092365\\
1100	0.00280588905311354\\
1101	0.00279180552237024\\
1102	0.0027777831421512\\
1103	0.00276381898543955\\
1104	0.0027499409427955\\
1105	0.00273613282498865\\
1106	0.00272237856393832\\
1107	0.00270869935096018\\
1108	0.00269509604660421\\
1109	0.00268156378230172\\
1110	0.0026680922507821\\
1111	0.00265469676338614\\
1112	0.00264136430537585\\
1113	0.00262811921916268\\
1114	0.00261493265571353\\
1115	0.00260180826366012\\
1116	0.00258875079918445\\
1117	0.00257576490978921\\
1118	0.00256283122692071\\
1119	0.00254997748043791\\
1120	0.00253718647410946\\
1121	0.0025244540424611\\
1122	0.00251179202176946\\
1123	0.00249918913162102\\
1124	0.00248665867152978\\
1125	0.0024741830730193\\
1126	0.00246176499817094\\
1127	0.00244942131042502\\
1128	0.00243713797171305\\
1129	0.00242491441748052\\
1130	0.0024127574566928\\
1131	0.00240065657416294\\
1132	0.00238862477658291\\
1133	0.00237664215180944\\
1134	0.00236471816157006\\
1135	0.00235285880338296\\
1136	0.00234106219752104\\
1137	0.00232931700260588\\
1138	0.00231762115089897\\
1139	0.00230600537623167\\
1140	0.00229444573224547\\
1141	0.00228294196101407\\
1142	0.00227148787465384\\
1143	0.00226010826511798\\
1144	0.00224877987014581\\
1145	0.00223751146532559\\
1146	0.0022262950359334\\
1147	0.00221514053961154\\
1148	0.00220404327915623\\
1149	0.00219300202555125\\
1150	0.00218200263179539\\
1151	0.00217107233510557\\
1152	0.00216018296467672\\
1153	0.00214935965708495\\
1154	0.00213858413753154\\
1155	0.00212787203080781\\
1156	0.00211721582802822\\
1157	0.00210661262696878\\
1158	0.00209606277651829\\
1159	0.0020855661084359\\
1160	0.00207511454229404\\
1161	0.00206472037498882\\
1162	0.00205438201308066\\
1163	0.00204409023778685\\
1164	0.00203385043920389\\
1165	0.00202364936393007\\
1166	0.00201352167794825\\
1167	0.00200344884134318\\
1168	0.001993405192804\\
1169	0.00198341329850607\\
1170	0.00197346609106481\\
1171	0.00196359142212676\\
1172	0.00195376012680216\\
1173	0.00194397504677412\\
1174	0.00193423694065212\\
1175	0.00192453302094897\\
1176	0.00191489940859545\\
1177	0.00190531612398888\\
1178	0.00189578291964371\\
1179	0.00188629363070109\\
1180	0.00187684612596995\\
1181	0.00186745140144462\\
1182	0.00185811256239825\\
1183	0.00184881528543702\\
1184	0.00183954753860325\\
1185	0.00183034515497769\\
1186	0.00182119065833948\\
1187	0.00181208160402518\\
1188	0.00180302119150756\\
1189	0.00179399563765499\\
1190	0.00178501610384703\\
1191	0.00177607608687918\\
1192	0.00176719184173731\\
1193	0.00175835741295737\\
1194	0.00174956527110461\\
1195	0.00174080612561479\\
1196	0.00173210041499844\\
1197	0.00172343915293619\\
1198	0.00171482634452754\\
1199	0.00170624282635236\\
1200	0.00169771048305955\\
1201	0.00168921545425804\\
1202	0.00168075830613413\\
1203	0.00167235116639508\\
1204	0.00166398779389463\\
1205	0.001655663224503\\
1206	0.00164738125007456\\
1207	0.00163913994750556\\
1208	0.00163094213435726\\
1209	0.00162278018894954\\
1210	0.00161466032152202\\
1211	0.00160659439562453\\
1212	0.00159855953083778\\
1213	0.00159057364591848\\
1214	0.00158261885507114\\
1215	0.00157471225492614\\
1216	0.00156683321978087\\
1217	0.00155899538200949\\
1218	0.00155120478191324\\
1219	0.00154345461448076\\
1220	0.00153574366098032\\
1221	0.00152807218231082\\
1222	0.00152043919504553\\
1223	0.00151283967858866\\
1224	0.00150527269499214\\
1225	0.00149775322357256\\
1226	0.00149026790054706\\
1227	0.00148282361830886\\
1228	0.00147541368083141\\
1229	0.00146803415921165\\
1230	0.00146070165114461\\
1231	0.0014533982754832\\
1232	0.0014461387016719\\
1233	0.00143890669720063\\
1234	0.00143171360201969\\
1235	0.00142455053302364\\
1236	0.00141743477323511\\
1237	0.00141035102861242\\
1238	0.00140330595223072\\
1239	0.00139629192124906\\
1240	0.00138931383620961\\
1241	0.00138236687610557\\
1242	0.00137546338487864\\
1243	0.00136858882194124\\
1244	0.0013617499575684\\
1245	0.00135494759659241\\
1246	0.00134817671286131\\
1247	0.00134144523849138\\
1248	0.00133475046637393\\
1249	0.00132808401658753\\
1250	0.00132145299383376\\
1251	0.00131485148913943\\
1252	0.00130828787786833\\
1253	0.0013017543038921\\
1254	0.00129526138204703\\
1255	0.00128879619101315\\
1256	0.00128236255319764\\
1257	0.00127596207839731\\
1258	0.00126959626318796\\
1259	0.0012632524529729\\
1260	0.00125694177941006\\
1261	0.00125066417900549\\
1262	0.0012444165091023\\
1263	0.00123820089686285\\
1264	0.00123201854492097\\
1265	0.00122587376152865\\
1266	0.00121975759308001\\
1267	0.00121366643720879\\
1268	0.00120760976292499\\
1269	0.00120158309510693\\
1270	0.00119558544799102\\
1271	0.00118961779715778\\
1272	0.00118367022649408\\
1273	0.00117776002058876\\
1274	0.00117188311405276\\
1275	0.00116603577494325\\
1276	0.00116021727932324\\
1277	0.00115442274402133\\
1278	0.00114866189453678\\
1279	0.00114293259231144\\
1280	0.00113723190318975\\
1281	0.00113155928943866\\
1282	0.00112590887129642\\
1283	0.00112028667787108\\
1284	0.00111469390229068\\
1285	0.00110913431331452\\
1286	0.00110360426374131\\
1287	0.00109809306256368\\
1288	0.00109261489634862\\
1289	0.00108716429508578\\
1290	0.00108174312884181\\
1291	0.00107635010430917\\
1292	0.00107098329125328\\
1293	0.00106564511335599\\
1294	0.00106033192790783\\
1295	0.00105504753983947\\
1296	0.00104978967788232\\
1297	0.00104455469689197\\
1298	0.00103934728918311\\
1299	0.00103416686191983\\
1300	0.00102900803158691\\
1301	0.0010238757002924\\
1302	0.00101877242639089\\
1303	0.00101369051702257\\
1304	0.00100863520818998\\
1305	0.00100360603401025\\
1306	0.000998605138376578\\
1307	0.000993628515180647\\
1308	0.000988673388390629\\
1309	0.000983737699067195\\
1310	0.000978836352400814\\
1311	0.000973957160906415\\
1312	0.000969105518673137\\
1313	0.000964273794149194\\
1314	0.000959465483111845\\
1315	0.000954683235333456\\
1316	0.000949923472247269\\
1317	0.000945189035042848\\
1318	0.000940475976027892\\
1319	0.00093578518427249\\
1320	0.000931124597051938\\
1321	0.000926486137436914\\
1322	0.000921871849919411\\
1323	0.00091727661346941\\
1324	0.000912708711302464\\
1325	0.000908163102550795\\
1326	0.000903639067691575\\
1327	0.000899136870966707\\
1328	0.000894657473580797\\
1329	0.000890194188317399\\
1330	0.000885763181682431\\
1331	0.000881351122439573\\
1332	0.000876959371396714\\
1333	0.000872591361504787\\
1334	0.000868242054308282\\
1335	0.000863914377188231\\
1336	0.000859608502204522\\
1337	0.00085533122981826\\
1338	0.000851065671221408\\
1339	0.000846826713955577\\
1340	0.000842608894876918\\
1341	0.000838410552848993\\
1342	0.000834237512210045\\
1343	0.000830083437904923\\
1344	0.000825953649450533\\
1345	0.000821839690161422\\
1346	0.00081774666703948\\
1347	0.00081367714250905\\
1348	0.000809624258470397\\
1349	0.000805589359046635\\
1350	0.000801576572938506\\
1351	0.000797580913164708\\
1352	0.000793610277684688\\
1353	0.000789661609954274\\
1354	0.000785726019877206\\
1355	0.000781806639244734\\
1356	0.000777914526802042\\
1357	0.000774040775890465\\
1358	0.000770181478783834\\
1359	0.000766346846481085\\
1360	0.000762535301097453\\
1361	0.000758739048126083\\
1362	0.000754959861174586\\
1363	0.000751195019009964\\
1364	0.000747454164135448\\
1365	0.000743731445809531\\
1366	0.000740027401442591\\
1367	0.000736343587963541\\
1368	0.000732681759453475\\
1369	0.000729033571080946\\
1370	0.000725403924180908\\
1371	0.000721787755808782\\
1372	0.00071819548659415\\
1373	0.000714616124861165\\
1374	0.000711061012564573\\
1375	0.000707520146351186\\
1376	0.000703998560251507\\
1377	0.000700492378028005\\
1378	0.000697003604680009\\
1379	0.000693537193691647\\
1380	0.000690086048479354\\
1381	0.000686652684640266\\
1382	0.000683238037094166\\
1383	0.00067983868560514\\
1384	0.000676450149733426\\
1385	0.000673082269027057\\
1386	0.000669734279762217\\
1387	0.000666398640315453\\
1388	0.000663079848274395\\
1389	0.000659774284844703\\
1390	0.000656488380061608\\
1391	0.000653222200785518\\
1392	0.000649974722145797\\
1393	0.000646740828137673\\
1394	0.000643521223898135\\
1395	0.000640322277592287\\
1396	0.000637138667469931\\
1397	0.000633970274568794\\
1398	0.000630816959772007\\
1399	0.0006276768613831\\
1400	0.000624556312873228\\
1401	0.000621452384175317\\
1402	0.000618360342824055\\
1403	0.000615281759824291\\
1404	0.000612218604466127\\
1405	0.000609171720954952\\
1406	0.000606142530034958\\
1407	0.000603130387116692\\
1408	0.000600128392219578\\
1409	0.00059714440455541\\
1410	0.000594174562442475\\
1411	0.000591218676134364\\
1412	0.00058827985897531\\
1413	0.000585352849932984\\
1414	0.000582443179143481\\
1415	0.000579545714600822\\
1416	0.000576665084511538\\
1417	0.000573798162453195\\
1418	0.000570940858979597\\
1419	0.000568101529376387\\
1420	0.000565280301509809\\
1421	0.000562468526156857\\
1422	0.000559673211334617\\
1423	0.000556893065556365\\
1424	0.000554123984529195\\
1425	0.00055136943531648\\
1426	0.000548629446377837\\
1427	0.000545902281496959\\
1428	0.000543185459119713\\
1429	0.000540485487904731\\
1430	0.000537796545964973\\
1431	0.000535120650532826\\
1432	0.000532463529842056\\
1433	0.000529813900942049\\
1434	0.000527175076536797\\
1435	0.000524549661213621\\
1436	0.000521944227091296\\
1437	0.000519352000805977\\
1438	0.000516771981226671\\
1439	0.000514202749885732\\
1440	0.000511646511725901\\
1441	0.000509101285969949\\
1442	0.000506569585697571\\
1443	0.000504051919302936\\
1444	0.000501545362293344\\
1445	0.000499054225211862\\
1446	0.000496575076413312\\
1447	0.000494105776456495\\
1448	0.000491653653727963\\
1449	0.000489210053553455\\
1450	0.000486779547555506\\
1451	0.000484360872050244\\
1452	0.000481956468394788\\
1453	0.000479563175061955\\
1454	0.000477179078969136\\
1455	0.000474806046506565\\
1456	0.000472445307386668\\
1457	0.000470098836362943\\
1458	0.000467760069315912\\
1459	0.000465437933773338\\
1460	0.00046312653505016\\
1461	0.000460822732557186\\
1462	0.000458531657098811\\
1463	0.000456250945179074\\
1464	0.000453979339265257\\
1465	0.000451721824484817\\
1466	0.000449478188089772\\
1467	0.000447241676735531\\
1468	0.000445018889204766\\
1469	0.000442806967141041\\
1470	0.000440607874084541\\
1471	0.000438420308689207\\
1472	0.000436243701558207\\
1473	0.000434076799284069\\
1474	0.000431921347222349\\
1475	0.000429774422059787\\
1476	0.000427640743548813\\
1477	0.000425517978540604\\
1478	0.000423404537721408\\
1479	0.000421303840834418\\
1480	0.000419211188591235\\
1481	0.000417128733724014\\
1482	0.000415056100831396\\
1483	0.000412993907322916\\
1484	0.000410940667124209\\
1485	0.000408901341672234\\
1486	0.000406871559641175\\
1487	0.000404849848236197\\
1488	0.000402838867982386\\
1489	0.000400840037422399\\
1490	0.000398849208340152\\
1491	0.000396868753212613\\
1492	0.00039489693723357\\
1493	0.000392937733540891\\
1494	0.000390988399168278\\
1495	0.000389043863857472\\
1496	0.000387111664476441\\
1497	0.000385188960428045\\
1498	0.00038327597215014\\
1499	0.000381374248055613\\
1500	0.00037947911928064\\
1501	0.000377592161560277\\
1502	0.000375718703199863\\
1503	0.000373853878597825\\
1504	0.000371998172088322\\
1505	0.000370150731787867\\
1506	0.000368312772227554\\
1507	0.000366484868825625\\
1508	0.000364666106328744\\
1509	0.000362856919858948\\
1510	0.000361055876963886\\
1511	0.000359262362063967\\
1512	0.000357478273873379\\
1513	0.00035570374185286\\
1514	0.000353939071445908\\
1515	0.000352180183209093\\
1516	0.000350431601487762\\
1517	0.000348691507191334\\
1518	0.00034696065664726\\
1519	0.000345239055671799\\
1520	0.000343525973829034\\
1521	0.000341819428099009\\
1522	0.000340122597415074\\
1523	0.000338435281203164\\
1524	0.000336755437241619\\
1525	0.000335084389517912\\
1526	0.000333422079174178\\
1527	0.00033176668315406\\
1528	0.000330119739674281\\
1529	0.000328481958193654\\
1530	0.000326852062842784\\
1531	0.000325229522475769\\
1532	0.000323612522372376\\
1533	0.000322007373382898\\
1534	0.000320409120889803\\
1535	0.000318819050147917\\
1536	0.000317235931850477\\
1537	0.000315660555219289\\
1538	0.000314093444537788\\
1539	0.000312535311421767\\
1540	0.000310985138022569\\
1541	0.000309443533309799\\
1542	0.000307910065521151\\
1543	0.000306381797837074\\
1544	0.000304860082352215\\
1545	0.000303345117780046\\
1546	0.000301840003539755\\
1547	0.000300342207441883\\
1548	0.000298852226769285\\
1549	0.000297369133252898\\
1550	0.000295893932442985\\
1551	0.000294425289642098\\
1552	0.000292962812297771\\
1553	0.000291509730865487\\
1554	0.000290064004271526\\
1555	0.000288625095572998\\
1556	0.000287191281134083\\
1557	0.000285765795829498\\
1558	0.000284347090526507\\
1559	0.000282936006716532\\
1560	0.000281532633778415\\
1561	0.000280135402110194\\
1562	0.000278745227783685\\
1563	0.000277362339138509\\
1564	0.000275984835069601\\
1565	0.000274616564480021\\
1566	0.000273254452023124\\
1567	0.000271897857639972\\
1568	0.000270548812809022\\
1569	0.000269207297564669\\
1570	0.000267873004718699\\
1571	0.000266544319774565\\
1572	0.000265222580691138\\
1573	0.000263906573918533\\
1574	0.000262597966999934\\
1575	0.000261297031119023\\
1576	0.000260002010592229\\
1577	0.000258712798790562\\
1578	0.000257429067516724\\
1579	0.000256154066051971\\
1580	0.000254885007898567\\
1581	0.000253620021819982\\
1582	0.00025236068685371\\
1583	0.000251108513827201\\
1584	0.000249863160478393\\
1585	0.000248624717995317\\
1586	0.000247392724640758\\
1587	0.000246164075558976\\
1588	0.000244943116849108\\
1589	0.000243729287799663\\
1590	0.00024252144980854\\
1591	0.000241319360471098\\
1592	0.000240122971119767\\
1593	0.000238932994280777\\
1594	0.000237748746500721\\
1595	0.000236570400797114\\
1596	0.000235397892206289\\
1597	0.000234229219409976\\
1598	0.000233067991537481\\
1599	0.000231912655871034\\
1600	0.000230763045548157\\
1601	0.000229619355709129\\
1602	0.000228481245912262\\
1603	0.000227347289325653\\
1604	0.000226219706035468\\
1605	0.000225097844668931\\
1606	0.00022398167692158\\
1607	0.00022287138890135\\
1608	0.000221765974181118\\
1609	0.000220665113407291\\
1610	0.000219572239976882\\
1611	0.000218484690409834\\
1612	0.000217402462179282\\
1613	0.000216323847609383\\
1614	0.000215250469862872\\
1615	0.000214182914943328\\
1616	0.000213120774836565\\
1617	0.000212063095745594\\
1618	0.00021101140480151\\
1619	0.000209964335444452\\
1620	0.000208923659540364\\
1621	0.000207888318751279\\
1622	0.000206857776377804\\
1623	0.000205831411608482\\
1624	0.000204810549552135\\
1625	0.000203794276697275\\
1626	0.000202783936806793\\
1627	0.000201780193885918\\
1628	0.000200780729486512\\
1629	0.000199785798013514\\
1630	0.000198794997227893\\
1631	0.00019781010264901\\
1632	0.000196829452372307\\
1633	0.000195853924039947\\
1634	0.000194882693279265\\
1635	0.000193916784514488\\
1636	0.000192955911121985\\
1637	0.00019199969909778\\
1638	0.000191048233017331\\
1639	0.000190101330164894\\
1640	0.000189159122857791\\
1641	0.000188221964651513\\
1642	0.000187289811904679\\
1643	0.000186362119834581\\
1644	0.000185437693401534\\
1645	0.000184519191127607\\
1646	0.000183605036696979\\
1647	0.000182695172155869\\
1648	0.000181789528101641\\
1649	0.000180887797732571\\
1650	0.000179990830068149\\
1651	0.000179099210602044\\
1652	0.000178212025910627\\
1653	0.000177328998346978\\
1654	0.000176449232810048\\
1655	0.000175574475164461\\
1656	0.000174703751880331\\
1657	0.000173838018621234\\
1658	0.000172976702284165\\
1659	0.000172120252840686\\
1660	0.000171267301291142\\
1661	0.000170418453423127\\
1662	0.000169573849610174\\
1663	0.000168733035712899\\
1664	0.000167897980170229\\
1665	0.000167066592238992\\
1666	0.000166238483219437\\
1667	0.000165414262235277\\
1668	0.000164594828229033\\
1669	0.000163779318156646\\
1670	0.00016296745710477\\
1671	0.000162160809755098\\
1672	0.00016135710186086\\
1673	0.000160557176155767\\
1674	0.000159761990428268\\
1675	0.000158969961649726\\
1676	0.000158181169568523\\
1677	0.000157396971081344\\
1678	0.000156616119324196\\
1679	0.000155839219115569\\
1680	0.000155067633990903\\
1681	0.000154299109156826\\
1682	0.000153534714136811\\
1683	0.000152774226215147\\
1684	0.000152017643443629\\
1685	0.000151264320471057\\
1686	0.000150515029166248\\
1687	0.000149769350133955\\
1688	0.000149027778279019\\
1689	0.000148289400658265\\
1690	0.000147555180233233\\
1691	0.000146824523536538\\
1692	0.000146097524010922\\
1693	0.000145374040565302\\
1694	0.000144654311761693\\
1695	0.000143938631838013\\
1696	0.000143225765831059\\
1697	0.000142517040543967\\
1698	0.000141811335039077\\
1699	0.000141109180902047\\
1700	0.00014041041446664\\
1701	0.000139715137450943\\
1702	0.000139023680948108\\
1703	0.000138334672829104\\
1704	0.000137649424921745\\
1705	0.00013696791167145\\
1706	0.00013628953115214\\
1707	0.000135614308513073\\
1708	0.00013494321436523\\
1709	0.00013427478761345\\
1710	0.000133609149251736\\
1711	0.000132946213524913\\
1712	0.00013228750987271\\
1713	0.000131632445314603\\
1714	0.000130980144499207\\
1715	0.000130331120652706\\
1716	0.000129685314430646\\
1717	0.00012904300789482\\
1718	0.000128404037786291\\
1719	0.000127766712237645\\
1720	0.000127134115998383\\
1721	0.00012650507962172\\
1722	0.000125878904929264\\
1723	0.000125255457773905\\
1724	0.000124635515925489\\
1725	0.00012401876823997\\
1726	0.000123403898430406\\
1727	0.000122793042941648\\
1728	0.000122184658617183\\
1729	0.000121579641521783\\
1730	0.000120977629811507\\
1731	0.000120378190888949\\
1732	0.000119782038530722\\
1733	0.00011918883780437\\
1734	0.000118598508569258\\
1735	0.000118011194374562\\
1736	0.000117427087786259\\
1737	0.000116845773400041\\
1738	0.000116266465981061\\
1739	0.000115690624350683\\
1740	0.000115117831677918\\
1741	0.000114547446485086\\
1742	0.000113980220331053\\
1743	0.000113415413724483\\
1744	0.000112853614412501\\
1745	0.000112295173666001\\
1746	0.000111738817642888\\
1747	0.000111185098969141\\
1748	0.000110634417447915\\
1749	0.000110086931806001\\
1750	0.000109541872081671\\
1751	0.000108999501164899\\
1752	0.00010845930484255\\
1753	0.000107922181193906\\
1754	0.000107387466634091\\
1755	0.000106855672789054\\
1756	0.000106326730992803\\
1757	0.000105800573203234\\
1758	0.000105276662479715\\
1759	0.000104755630710013\\
1760	0.00010423725886581\\
1761	0.000103721256819665\\
1762	0.000103208088781357\\
1763	0.000102697432281867\\
1764	0.00010218898502919\\
1765	0.000101683452350697\\
1766	0.000101180100617907\\
1767	0.000100679480977514\\
1768	0.000100181152841639\\
1769	9.96852828452695e-05\\
1770	9.91914295918289e-05\\
1771	9.87002198784473e-05\\
1772	9.82118934815254e-05\\
1773	9.7725661378768e-05\\
1774	9.7241696456892e-05\\
1775	9.67606190718624e-05\\
1776	9.62819421751013e-05\\
1777	9.58052579065562e-05\\
1778	9.5330898006656e-05\\
1779	9.48577414382127e-05\\
1780	9.43884662927393e-05\\
1781	9.39214094014205e-05\\
1782	9.34559733300219e-05\\
1783	9.29929568699036e-05\\
1784	9.25322718006252e-05\\
1785	9.20736392486699e-05\\
1786	9.16169091980326e-05\\
1787	9.11633412318175e-05\\
1788	9.07119154242398e-05\\
1789	9.0263014261932e-05\\
1790	8.98162209837895e-05\\
1791	8.93720319205825e-05\\
1792	8.89296286427217e-05\\
1793	8.84893017517642e-05\\
1794	8.80512979862636e-05\\
1795	8.76153256684146e-05\\
1796	8.71818933034653e-05\\
1797	8.67504377448305e-05\\
1798	8.63205566613856e-05\\
1799	8.58935013069747e-05\\
1800	8.54684635971629e-05\\
1801	8.50455992912012e-05\\
1802	8.46245780380624e-05\\
1803	8.42058919537335e-05\\
1804	8.37890628945792e-05\\
1805	8.33740132073557e-05\\
1806	8.29614317634487e-05\\
1807	8.25507349661541e-05\\
1808	8.21417787368065e-05\\
1809	8.1734826367766e-05\\
1810	8.1330397819896e-05\\
1811	8.0928070439785e-05\\
1812	8.05274404205005e-05\\
1813	8.01290944832953e-05\\
1814	7.97323396767e-05\\
1815	7.9337805249627e-05\\
1816	7.89453432607807e-05\\
1817	7.85548494517362e-05\\
1818	7.81661813214206e-05\\
1819	7.77797070064066e-05\\
1820	7.73945546899329e-05\\
1821	7.70110157139632e-05\\
1822	7.66295755737898e-05\\
1823	7.62504686723458e-05\\
1824	7.5872880879473e-05\\
1825	7.54976008261692e-05\\
1826	7.5124226045227e-05\\
1827	7.47523621969221e-05\\
1828	7.43826147633829e-05\\
1829	7.40146142527622e-05\\
1830	7.36485533723991e-05\\
1831	7.32842329732986e-05\\
1832	7.29216013781308e-05\\
1833	7.25608869862834e-05\\
1834	7.22013942352455e-05\\
1835	7.1844224052088e-05\\
1836	7.14887393164526e-05\\
1837	7.11349626597164e-05\\
1838	7.0783110016785e-05\\
1839	7.04329721464855e-05\\
1840	7.008425280562e-05\\
1841	6.97379052753351e-05\\
1842	6.93930137440677e-05\\
1843	6.90499247386281e-05\\
1844	6.87082405531228e-05\\
1845	6.83683641568275e-05\\
1846	6.80296891485587e-05\\
1847	6.76927963536117e-05\\
1848	6.7357866711403e-05\\
1849	6.70247619954656e-05\\
1850	6.6693180889555e-05\\
1851	6.63629806818325e-05\\
1852	6.60344748118302e-05\\
1853	6.57077302265674e-05\\
1854	6.53826273535797e-05\\
1855	6.50592109009282e-05\\
1856	6.47377865862832e-05\\
1857	6.4417516025344e-05\\
1858	6.40990923856271e-05\\
1859	6.37820947164578e-05\\
1860	6.34666671555268e-05\\
1861	6.31525663448407e-05\\
1862	6.28394296398801e-05\\
1863	6.25277027005734e-05\\
1864	6.22180889890285e-05\\
1865	6.19103690813883e-05\\
1866	6.16041415456279e-05\\
1867	6.1299320940719e-05\\
1868	6.09955567301574e-05\\
1869	6.06937487335088e-05\\
1870	6.03937812028206e-05\\
1871	6.0094819597491e-05\\
1872	5.97971413383102e-05\\
1873	5.95014208390233e-05\\
1874	5.92069657538066e-05\\
1875	5.8914250381138e-05\\
1876	5.86226062037421e-05\\
1877	5.83326369574118e-05\\
1878	5.80439457875052e-05\\
1879	5.77569375433696e-05\\
1880	5.74715167843554e-05\\
1881	5.71872863904702e-05\\
1882	5.69044452035377e-05\\
1883	5.66231262434059e-05\\
1884	5.63432373395502e-05\\
1885	5.60645839366694e-05\\
1886	5.57871927552882e-05\\
1887	5.55112782385023e-05\\
1888	5.52369156340981e-05\\
1889	5.49635301487384e-05\\
1890	5.46918301537012e-05\\
1891	5.44213610491896e-05\\
1892	5.41524005518914e-05\\
1893	5.38847131343687e-05\\
1894	5.3618067914681e-05\\
1895	5.33527857019178e-05\\
1896	5.30891747582188e-05\\
1897	5.28268568474892e-05\\
1898	5.25656610165884e-05\\
1899	5.23059003004815e-05\\
1900	5.20471095937817e-05\\
1901	5.17896407426869e-05\\
1902	5.15329390335544e-05\\
1903	5.12779256566464e-05\\
1904	5.10242457485544e-05\\
1905	5.07718676558191e-05\\
1906	5.05208370842166e-05\\
1907	5.0270777316137e-05\\
1908	5.00222911301529e-05\\
1909	4.97750103185358e-05\\
1910	4.95288615256053e-05\\
1911	4.9283816044049e-05\\
1912	4.90404389264916e-05\\
1913	4.87979617521977e-05\\
1914	4.85562228179709e-05\\
1915	4.83160559146402e-05\\
1916	4.80769484138745e-05\\
1917	4.78392123116401e-05\\
1918	4.76025642080646e-05\\
1919	4.73670931335636e-05\\
1920	4.71325817587542e-05\\
1921	4.68995840218007e-05\\
1922	4.66672020983093e-05\\
1923	4.64363127800911e-05\\
1924	4.62067669677673e-05\\
1925	4.59783068143772e-05\\
1926	4.57505184056187e-05\\
1927	4.5523999896571e-05\\
1928	4.52988413572142e-05\\
1929	4.50748630260125e-05\\
1930	4.4851890582598e-05\\
1931	4.4630258993477e-05\\
1932	4.44093238213254e-05\\
1933	4.41896116306838e-05\\
1934	4.39709015325933e-05\\
1935	4.37533294907476e-05\\
1936	4.35368336934365e-05\\
1937	4.33214656893849e-05\\
1938	4.31072067511513e-05\\
1939	4.28941687985306e-05\\
1940	4.26820877294665e-05\\
1941	4.24710946569284e-05\\
1942	4.22608656579086e-05\\
1943	4.20517076223389e-05\\
1944	4.18434263190105e-05\\
1945	4.1636307333569e-05\\
1946	4.14302910721945e-05\\
1947	4.12252428785954e-05\\
1948	4.10211475848426e-05\\
1949	4.0818243846707e-05\\
1950	4.06161231248358e-05\\
1951	4.04152368499233e-05\\
1952	4.02155335511988e-05\\
1953	4.00168262117558e-05\\
1954	3.9818807104088e-05\\
1955	3.96218271051222e-05\\
1956	3.94256331453873e-05\\
1957	3.92307343762451e-05\\
1958	3.90368468396175e-05\\
1959	3.88438511036564e-05\\
1960	3.86518018383807e-05\\
1961	3.84606332077182e-05\\
1962	3.82703318274686e-05\\
1963	3.80812188267606e-05\\
1964	3.78927698726287e-05\\
1965	3.77052827819576e-05\\
1966	3.75187382737752e-05\\
1967	3.73331362955698e-05\\
1968	3.71484160421603e-05\\
1969	3.69646857230311e-05\\
1970	3.67819271774428e-05\\
1971	3.65997944271838e-05\\
1972	3.64189471264075e-05\\
1973	3.62388427591314e-05\\
1974	3.60596431514322e-05\\
1975	3.5881402880344e-05\\
1976	3.57040994688347e-05\\
1977	3.55277396991047e-05\\
1978	3.53520277458836e-05\\
1979	3.51770962626077e-05\\
1980	3.50030158070096e-05\\
1981	3.48296814850792e-05\\
1982	3.46575932892878e-05\\
1983	3.4486281668754e-05\\
1984	3.43158061908264e-05\\
1985	3.41461636993407e-05\\
1986	3.39774061058459e-05\\
1987	3.38094933432604e-05\\
1988	3.36423231545723e-05\\
1989	3.34759145558373e-05\\
1990	3.33104658064969e-05\\
1991	3.31457456328016e-05\\
1992	3.29818604958033e-05\\
1993	3.28189366496279e-05\\
1994	3.26566493336653e-05\\
1995	3.24952902054093e-05\\
1996	3.23346199206892e-05\\
1997	3.21746880811019e-05\\
1998	3.20154839407592e-05\\
1999	3.18573219038895e-05\\
2000	3.16998838075234e-05\\
2001	3.15432228517199e-05\\
2002	3.13871551266287e-05\\
2003	3.12319156723771e-05\\
2004	3.10775339498086e-05\\
2005	3.09238425882339e-05\\
2006	3.07710187290046e-05\\
2007	3.06188887905484e-05\\
2008	3.04673365388939e-05\\
2009	3.03167692302122e-05\\
2010	3.01668354881994e-05\\
2011	3.00178150415111e-05\\
2012	2.98694981709893e-05\\
2013	2.97218904964638e-05\\
2014	2.95749548552422e-05\\
2015	2.94287303232241e-05\\
2016	2.92832642757377e-05\\
2017	2.91385702161992e-05\\
2018	2.89945269870966e-05\\
2019	2.88512319285936e-05\\
2020	2.87085818396196e-05\\
2021	2.8566666404269e-05\\
2022	2.84255005786688e-05\\
2023	2.82848869634649e-05\\
2024	2.81451216970251e-05\\
2025	2.80059283620143e-05\\
2026	2.78675458870887e-05\\
2027	2.77296761045719e-05\\
2028	2.75925145257063e-05\\
2029	2.7456179297368e-05\\
2030	2.7320404158721e-05\\
2031	2.7185374539947e-05\\
2032	2.70510378436267e-05\\
2033	2.69173296690017e-05\\
2034	2.67843383623032e-05\\
2035	2.66518731834118e-05\\
2036	2.65200614270715e-05\\
2037	2.63887028167032e-05\\
2038	2.62582803611769e-05\\
2039	2.61286458772001e-05\\
2040	2.59995795931272e-05\\
2041	2.58710093674591e-05\\
2042	2.57431128471753e-05\\
2043	2.56160126639852e-05\\
2044	2.54894706730534e-05\\
2045	2.53635839925903e-05\\
2046	2.52382436598577e-05\\
2047	2.51134665862146e-05\\
2048	2.49893154259687e-05\\
2049	2.48659072389385e-05\\
2050	2.47428692270546e-05\\
2051	2.46204236407476e-05\\
2052	2.4498787289714e-05\\
2053	2.437767367669e-05\\
2054	2.4257237880523e-05\\
2055	2.41373274364664e-05\\
2056	2.4017930418129e-05\\
2057	2.38990999830667e-05\\
2058	2.37809584114085e-05\\
2059	2.366337325893e-05\\
2060	2.35466065538076e-05\\
2061	2.34302159471667e-05\\
2062	2.33144056642468e-05\\
2063	2.31991810789873e-05\\
2064	2.30844810094386e-05\\
2065	2.29703273590053e-05\\
2066	2.28567752206362e-05\\
2067	2.27439281788457e-05\\
2068	2.26315610099583e-05\\
2069	2.2519686134737e-05\\
2070	2.24083121246579e-05\\
2071	2.22975338878644e-05\\
2072	2.21872886870634e-05\\
2073	2.2077643679065e-05\\
2074	2.19684788826943e-05\\
2075	2.18597748531262e-05\\
2076	2.17516079561162e-05\\
2077	2.16441301628709e-05\\
2078	2.15372190168485e-05\\
2079	2.14306199853538e-05\\
2080	2.13244415592339e-05\\
2081	2.12191230952832e-05\\
2082	2.11142573574359e-05\\
2083	2.10098639275275e-05\\
2084	2.09059975167678e-05\\
2085	2.08026814462045e-05\\
2086	2.06998269047643e-05\\
2087	2.05975132076835e-05\\
2088	2.04955941188695e-05\\
2089	2.03941951716466e-05\\
2090	2.02933883982676e-05\\
2091	2.01931448613414e-05\\
2092	2.00933009707126e-05\\
2093	1.9994098566289e-05\\
2094	1.98953663552807e-05\\
2095	1.97970275486071e-05\\
2096	1.96992457662103e-05\\
2097	1.96018828199157e-05\\
2098	1.95050369283262e-05\\
2099	1.94085994636841e-05\\
2100	1.93126576341678e-05\\
2101	1.92171894888894e-05\\
2102	1.91222727405692e-05\\
2103	1.90276672415672e-05\\
2104	1.89336314550147e-05\\
2105	1.88399747222344e-05\\
2106	1.8746920527306e-05\\
2107	1.86542741762878e-05\\
2108	1.85619817804964e-05\\
2109	1.84702137146071e-05\\
2110	1.8378915613012e-05\\
2111	1.82881083964988e-05\\
2112	1.8197796174367e-05\\
2113	1.81077986209767e-05\\
2114	1.80183535405499e-05\\
2115	1.79293354928674e-05\\
2116	1.78406905728493e-05\\
2117	1.77524246871515e-05\\
2118	1.76645816140262e-05\\
2119	1.75773462851037e-05\\
2120	1.74906049897414e-05\\
2121	1.74041711913166e-05\\
2122	1.73182041062222e-05\\
2123	1.7232536171595e-05\\
2124	1.71472248324504e-05\\
2125	1.70625095283338e-05\\
2126	1.69782203520436e-05\\
2127	1.68943783115116e-05\\
2128	1.68108941713568e-05\\
2129	1.67277553342177e-05\\
2130	1.66450112212131e-05\\
2131	1.65627825806079e-05\\
2132	1.64809489937611e-05\\
2133	1.63994197209115e-05\\
2134	1.63183055847055e-05\\
2135	1.62376896210183e-05\\
2136	1.61574499052459e-05\\
2137	1.60775437198561e-05\\
2138	1.5998113177812e-05\\
2139	1.5919063923335e-05\\
2140	1.58404235581547e-05\\
2141	1.57622820742417e-05\\
2142	1.56844288349045e-05\\
2143	1.56068689747095e-05\\
2144	1.55297695980538e-05\\
2145	1.5453026134246e-05\\
2146	1.53766854691989e-05\\
2147	1.53006720703703e-05\\
2148	1.52250688985503e-05\\
2149	1.51498465092887e-05\\
2150	1.50750385212735e-05\\
2151	1.50006033557299e-05\\
2152	1.49264352528772e-05\\
2153	1.48526438482721e-05\\
2154	1.47792625028379e-05\\
2155	1.47061885395724e-05\\
2156	1.46334157394967e-05\\
2157	1.45610665016162e-05\\
2158	1.44891414449694e-05\\
2159	1.44175163288197e-05\\
2160	1.43463208901703e-05\\
2161	1.42753889123066e-05\\
2162	1.42048925168782e-05\\
2163	1.41347757602041e-05\\
2164	1.40649460320592e-05\\
2165	1.3995437866455e-05\\
2166	1.39262617325136e-05\\
2167	1.3857393786785e-05\\
2168	1.37889745427066e-05\\
2169	1.37207989257503e-05\\
2170	1.36529997549677e-05\\
2171	1.35855504662823e-05\\
2172	1.3518419834498e-05\\
2173	1.34516123301245e-05\\
2174	1.33851683476724e-05\\
2175	1.3319066307483e-05\\
2176	1.32532565698877e-05\\
2177	1.31878195388735e-05\\
2178	1.31226738612266e-05\\
2179	1.30578941553647e-05\\
2180	1.299342501421e-05\\
2181	1.2929227497766e-05\\
2182	1.28653179105688e-05\\
2183	1.28017523868357e-05\\
2184	1.27385206356925e-05\\
2185	1.26756062225802e-05\\
2186	1.2613011127301e-05\\
2187	1.25507435740849e-05\\
2188	1.24887247687713e-05\\
2189	1.24270302755848e-05\\
2190	1.23656655358816e-05\\
2191	1.23046125750775e-05\\
2192	1.22438278994449e-05\\
2193	1.21833509678692e-05\\
2194	1.21232196640286e-05\\
2195	1.2063323343915e-05\\
2196	1.20036635828804e-05\\
2197	1.19443699075582e-05\\
2198	1.18852794589689e-05\\
2199	1.18264448031395e-05\\
2200	1.17679953255861e-05\\
2201	1.17098191931589e-05\\
2202	1.16520013638218e-05\\
2203	1.15944435333687e-05\\
2204	1.15371591392581e-05\\
2205	1.14801688211146e-05\\
2206	1.14234235248643e-05\\
2207	1.13670019070462e-05\\
2208	1.13108609838867e-05\\
2209	1.12549075542667e-05\\
2210	1.11992095596972e-05\\
2211	1.11438169055376e-05\\
2212	1.10887639403195e-05\\
2213	1.10339956908566e-05\\
2214	1.09795270370408e-05\\
2215	1.0925213641589e-05\\
2216	1.0871147715875e-05\\
2217	1.08174198634008e-05\\
2218	1.07640260570396e-05\\
2219	1.07108601402726e-05\\
2220	1.06579221226129e-05\\
2221	1.06053001884044e-05\\
2222	1.05528880699343e-05\\
2223	1.05007375855553e-05\\
2224	1.04487910955145e-05\\
2225	1.03972057148518e-05\\
2226	1.03458601032724e-05\\
2227	1.02947772375993e-05\\
2228	1.02439063431696e-05\\
2229	1.01932831643156e-05\\
2230	1.01429191589879e-05\\
2231	1.00927815282275e-05\\
2232	1.00428934372616e-05\\
2233	9.99326360949365e-06\\
2234	9.94388396891523e-06\\
2235	9.89473646412239e-06\\
2236	9.84578958778163e-06\\
2237	9.79704811840818e-06\\
2238	9.74862221994854e-06\\
2239	9.7004492947597e-06\\
2240	9.65249140322227e-06\\
2241	9.60481456294719e-06\\
2242	9.55733495032013e-06\\
2243	9.51012335223685e-06\\
2244	9.46315904376293e-06\\
2245	9.41641259449527e-06\\
2246	9.36990833498715e-06\\
2247	9.32366318646695e-06\\
2248	9.27758729064991e-06\\
2249	9.23173485249825e-06\\
2250	9.18608028291725e-06\\
2251	9.14069421851093e-06\\
2252	9.09550048273204e-06\\
2253	9.05057708256971e-06\\
2254	9.00586811883907e-06\\
2255	8.96135234865962e-06\\
2256	8.91703893434393e-06\\
2257	8.87300165512497e-06\\
2258	8.82914335420042e-06\\
2259	8.78555978261261e-06\\
2260	8.74217713591395e-06\\
2261	8.6989965379127e-06\\
2262	8.65600604470468e-06\\
2263	8.61312331417943e-06\\
2264	8.57055521160479e-06\\
2265	8.52821931010561e-06\\
2266	8.48612302150734e-06\\
2267	8.44422453883972e-06\\
2268	8.40252557967304e-06\\
2269	8.36100330579922e-06\\
2270	8.31968827684024e-06\\
2271	8.27856545134763e-06\\
2272	8.23765495619443e-06\\
2273	8.19698085474063e-06\\
2274	8.1564821390302e-06\\
2275	8.11620534240027e-06\\
2276	8.07611214790476e-06\\
2277	8.03623846740264e-06\\
2278	7.99654835866427e-06\\
2279	7.95705851342922e-06\\
2280	7.91775207130152e-06\\
2281	7.87862950937532e-06\\
2282	7.83974758288168e-06\\
2283	7.80101890449047e-06\\
2284	7.76246413457331e-06\\
2285	7.72410499660406e-06\\
2286	7.68590760979058e-06\\
2287	7.6479286705099e-06\\
2288	7.61015783484102e-06\\
2289	7.57255131539287e-06\\
2290	7.53510129734433e-06\\
2291	7.49786431603449e-06\\
2292	7.46081917715296e-06\\
2293	7.42398435734414e-06\\
2294	7.38732138639245e-06\\
2295	7.35079688307423e-06\\
2296	7.31443288098351e-06\\
2297	7.27828129802167e-06\\
2298	7.2422687817058e-06\\
2299	7.20649710615086e-06\\
2300	7.17091722358549e-06\\
2301	7.135470158654e-06\\
2302	7.10021690807932e-06\\
2303	7.06515548902947e-06\\
2304	7.0302370438503e-06\\
2305	6.99549877133655e-06\\
2306	6.96093356314243e-06\\
2307	6.926544394997e-06\\
2308	6.89232079790704e-06\\
2309	6.85827316483401e-06\\
2310	6.82439433770666e-06\\
2311	6.79069947507243e-06\\
2312	6.75715127613503e-06\\
2313	6.72377944385499e-06\\
2314	6.69058770790219e-06\\
2315	6.65753945979968e-06\\
2316	6.62466703296388e-06\\
2317	6.59195005973362e-06\\
2318	6.55941504814145e-06\\
2319	6.52703630849284e-06\\
2320	6.49482621736322e-06\\
2321	6.46272509473208e-06\\
2322	6.4307902024572e-06\\
2323	6.39899539798687e-06\\
2324	6.3673848297355e-06\\
2325	6.33591366185489e-06\\
2326	6.30459450275898e-06\\
2327	6.27347426867702e-06\\
2328	6.24247003632067e-06\\
2329	6.21160716618772e-06\\
2330	6.18093398683765e-06\\
2331	6.15039973464199e-06\\
2332	6.12001893892309e-06\\
2333	6.08978048084823e-06\\
2334	6.05971513557743e-06\\
2335	6.02978237852994e-06\\
2336	5.99997290300248e-06\\
2337	5.97036425385872e-06\\
2338	5.94088084031502e-06\\
2339	5.91149821414008e-06\\
2340	5.88226507868531e-06\\
2341	5.8532175589464e-06\\
2342	5.82434748530846e-06\\
2343	5.79559599633372e-06\\
2344	5.76696745185114e-06\\
2345	5.73846062255158e-06\\
2346	5.71012550797487e-06\\
2347	5.68192853481109e-06\\
2348	5.65387118614615e-06\\
2349	5.62594133445693e-06\\
2350	5.59813558113675e-06\\
2351	5.57049237514387e-06\\
2352	5.54297784796808e-06\\
2353	5.51560382398129e-06\\
2354	5.48833538113942e-06\\
2355	5.46120625261386e-06\\
2356	5.43425752109737e-06\\
2357	5.40741616520126e-06\\
2358	5.38068847925227e-06\\
2359	5.35411782516243e-06\\
2360	5.32769750810119e-06\\
2361	5.30140571635045e-06\\
2362	5.27524726144291e-06\\
2363	5.24921549016407e-06\\
2364	5.22331044156479e-06\\
2365	5.19750100712854e-06\\
2366	5.17182561573915e-06\\
2367	5.14628090826445e-06\\
2368	5.1208549070867e-06\\
2369	5.09551587062792e-06\\
2370	5.07037069699154e-06\\
2371	5.04532309709667e-06\\
2372	5.02039037848132e-06\\
2373	4.99555469933505e-06\\
2374	4.97085403539019e-06\\
2375	4.94630734629218e-06\\
2376	4.92188732354185e-06\\
2377	4.89758343957069e-06\\
2378	4.87341120797719e-06\\
2379	4.84932695012507e-06\\
2380	4.82539698724237e-06\\
2381	4.80158002684611e-06\\
2382	4.77788361283791e-06\\
2383	4.75426906332447e-06\\
2384	4.7307746169122e-06\\
2385	4.70742234010617e-06\\
2386	4.68416774025335e-06\\
2387	4.6610318383437e-06\\
2388	4.63798647512191e-06\\
2389	4.61508556620461e-06\\
2390	4.59228249226511e-06\\
2391	4.56962390641151e-06\\
2392	4.54705045240937e-06\\
2393	4.52459547191457e-06\\
2394	4.50223040464044e-06\\
2395	4.4800156094994e-06\\
2396	4.45787588251068e-06\\
2397	4.43585189904235e-06\\
2398	4.41395812898024e-06\\
2399	4.39215410471891e-06\\
2400	4.37044300153321e-06\\
2401	4.34884802624752e-06\\
2402	4.32737954946709e-06\\
2403	4.30602971864772e-06\\
2404	4.28478018911583e-06\\
2405	4.2636343252051e-06\\
2406	4.24257589082588e-06\\
2407	4.22163962415189e-06\\
2408	4.20081533092864e-06\\
2409	4.18007406446077e-06\\
2410	4.159426924236e-06\\
2411	4.13890071430925e-06\\
2412	4.1184567715228e-06\\
2413	4.09810108920229e-06\\
2414	4.07786875595358e-06\\
2415	4.05773596569351e-06\\
2416	4.03771699745816e-06\\
2417	4.01777277507552e-06\\
2418	3.99793801959613e-06\\
2419	3.97820001872407e-06\\
2420	3.95856464957121e-06\\
2421	3.93902597710292e-06\\
2422	3.91957946675294e-06\\
2423	3.90021449695184e-06\\
2424	3.88093865762253e-06\\
2425	3.86176845876494e-06\\
2426	3.8426995001989e-06\\
2427	3.82372829067125e-06\\
2428	3.80484450356185e-06\\
2429	3.78603746004003e-06\\
2430	3.76734250958202e-06\\
2431	3.74873402393631e-06\\
2432	3.73022357460142e-06\\
2433	3.71181169215622e-06\\
2434	3.6934864357181e-06\\
2435	3.67524989066477e-06\\
2436	3.65709928538707e-06\\
2437	3.63904393838349e-06\\
2438	3.62107641747354e-06\\
2439	3.60320601496264e-06\\
2440	3.58540844930523e-06\\
2441	3.56769523656306e-06\\
2442	3.55009185627404e-06\\
2443	3.53254511922659e-06\\
2444	3.51509480631603e-06\\
2445	3.49770169815204e-06\\
2446	3.48040203109585e-06\\
2447	3.46319968444562e-06\\
2448	3.44610860172375e-06\\
2449	3.42908813192752e-06\\
2450	3.41215698603305e-06\\
2451	3.39530051662903e-06\\
2452	3.37854636720146e-06\\
2453	3.36184044001835e-06\\
2454	3.34523126244364e-06\\
2455	3.32871276865244e-06\\
2456	3.31227512719023e-06\\
2457	3.29593290475371e-06\\
2458	3.27965638728511e-06\\
2459	3.2634746493117e-06\\
2460	3.24736044362195e-06\\
2461	3.23130872061101e-06\\
2462	3.21536493022896e-06\\
2463	3.19949739609451e-06\\
2464	3.18370183575626e-06\\
2465	3.1679891446512e-06\\
2466	3.15235151429576e-06\\
2467	3.13679208447766e-06\\
2468	3.121316404453e-06\\
2469	3.10590250392896e-06\\
2470	3.09057794160181e-06\\
2471	3.07529820717817e-06\\
2472	3.06012153421671e-06\\
2473	3.04500696026966e-06\\
2474	3.02996680498789e-06\\
2475	3.01500465033583e-06\\
2476	3.00011925095623e-06\\
2477	2.98530655518302e-06\\
2478	2.97058080674499e-06\\
2479	2.95589976578648e-06\\
2480	2.94131815210122e-06\\
2481	2.92680401258052e-06\\
2482	2.91235851711164e-06\\
2483	2.89798440613058e-06\\
2484	2.88367399582349e-06\\
2485	2.86943601548527e-06\\
2486	2.85527655013943e-06\\
2487	2.84116563240945e-06\\
2488	2.82714381585476e-06\\
2489	2.81317832227032e-06\\
2490	2.79928302137212e-06\\
2491	2.78544877566353e-06\\
2492	2.77170653098637e-06\\
2493	2.75803206359714e-06\\
2494	2.74440264563879e-06\\
2495	2.73086034812507e-06\\
2496	2.71738501444438e-06\\
2497	2.70396682142839e-06\\
2498	2.6906137602396e-06\\
2499	2.67732184887609e-06\\
2500	2.66409442255187e-06\\
2501	2.65093414373015e-06\\
2502	2.63785445314945e-06\\
2503	2.62482823668697e-06\\
2504	2.61185942545271e-06\\
2505	2.59897441479177e-06\\
2506	2.58614898199524e-06\\
2507	2.57338228152211e-06\\
2508	2.56068114458033e-06\\
2509	2.54802940412914e-06\\
2510	2.53544449781988e-06\\
2511	2.52292363252339e-06\\
2512	2.51046894247177e-06\\
2513	2.49806804350525e-06\\
2514	2.48573070133883e-06\\
2515	2.47345804689899e-06\\
2516	2.46124609581668e-06\\
2517	2.44909664873162e-06\\
2518	2.4369978370526e-06\\
2519	2.42496586745147e-06\\
2520	2.41298215759566e-06\\
2521	2.40104575616351e-06\\
2522	2.38918605160819e-06\\
2523	2.37737358550478e-06\\
2524	2.36564874598488e-06\\
2525	2.35397359341555e-06\\
2526	2.34235199172036e-06\\
2527	2.33079232358866e-06\\
2528	2.31928162107404e-06\\
2529	2.30783583989873e-06\\
2530	2.29644031699952e-06\\
2531	2.28509653802293e-06\\
2532	2.27380881980623e-06\\
2533	2.26259150737078e-06\\
2534	2.25142706168936e-06\\
2535	2.24030930681418e-06\\
2536	2.22925022627995e-06\\
2537	2.21825059168268e-06\\
2538	2.2073033084807e-06\\
2539	2.19640395642253e-06\\
2540	2.18554906557368e-06\\
2541	2.17475949838036e-06\\
2542	2.16402096003534e-06\\
2543	2.15334144402439e-06\\
2544	2.14271459271744e-06\\
2545	2.13213864327768e-06\\
2546	2.12160945793667e-06\\
2547	2.11113938165478e-06\\
2548	2.10071523332199e-06\\
2549	2.09033556563865e-06\\
2550	2.08001036995197e-06\\
2551	2.06973413916304e-06\\
2552	2.05950040182951e-06\\
2553	2.04932032058635e-06\\
2554	2.03918857459053e-06\\
2555	2.02912102746294e-06\\
2556	2.01909584338672e-06\\
2557	2.00912918362437e-06\\
2558	1.99919320007469e-06\\
2559	1.98932414585102e-06\\
2560	1.97949141164296e-06\\
2561	1.96971462367787e-06\\
2562	1.95998125913816e-06\\
2563	1.9503003422912e-06\\
2564	1.94067236329789e-06\\
2565	1.93109012842772e-06\\
2566	1.92155762185185e-06\\
2567	1.91206582502284e-06\\
2568	1.90263320819341e-06\\
2569	1.89324278591207e-06\\
2570	1.88389590795163e-06\\
2571	1.87459263735709e-06\\
2572	1.86533410105821e-06\\
2573	1.85613141076491e-06\\
2574	1.84697301613299e-06\\
2575	1.83785683253299e-06\\
2576	1.82878514558605e-06\\
2577	1.81974788225167e-06\\
2578	1.81076476865641e-06\\
2579	1.80182346606625e-06\\
2580	1.79293007018909e-06\\
2581	1.78407887635384e-06\\
2582	1.7752771990724e-06\\
2583	1.7665082530993e-06\\
2584	1.75779563740418e-06\\
2585	1.74911790283051e-06\\
2586	1.74048763951657e-06\\
2587	1.73189350751883e-06\\
2588	1.72334506817392e-06\\
2589	1.71483656909651e-06\\
2590	1.70637663108465e-06\\
2591	1.69795277241364e-06\\
2592	1.68955627262612e-06\\
2593	1.68120502727602e-06\\
2594	1.67291119795969e-06\\
2595	1.6646439864708e-06\\
2596	1.65642087950262e-06\\
2597	1.64824667708512e-06\\
2598	1.64010244874147e-06\\
2599	1.63198508365533e-06\\
2600	1.6239265324549e-06\\
2601	1.61590975233759e-06\\
2602	1.60793313479232e-06\\
2603	1.59999246055118e-06\\
2604	1.59209846142847e-06\\
2605	1.58424368761049e-06\\
2606	1.57642137649783e-06\\
2607	1.56864127171966e-06\\
2608	1.56089865976329e-06\\
2609	1.55319008438483e-06\\
2610	1.54552224935871e-06\\
2611	1.53788853696599e-06\\
2612	1.53029688162591e-06\\
2613	1.52273920941112e-06\\
2614	1.51521791290384e-06\\
2615	1.5077416533243e-06\\
2616	1.50030355584563e-06\\
2617	1.49289735022329e-06\\
2618	1.48552377754712e-06\\
2619	1.47818744003652e-06\\
2620	1.47088431930987e-06\\
2621	1.46363360243757e-06\\
2622	1.45640740902909e-06\\
2623	1.4492182576716e-06\\
2624	1.44205842780121e-06\\
2625	1.43493506798566e-06\\
2626	1.42784943714998e-06\\
2627	1.42080862216932e-06\\
2628	1.41378939691269e-06\\
2629	1.40680633531557e-06\\
2630	1.39985928989411e-06\\
2631	1.39294890536751e-06\\
2632	1.38606080729031e-06\\
2633	1.37921311451731e-06\\
2634	1.37240514203066e-06\\
2635	1.36563197165991e-06\\
2636	1.3588825199933e-06\\
2637	1.35217882662092e-06\\
2638	1.34550767462634e-06\\
2639	1.33886204352674e-06\\
2640	1.33224572540487e-06\\
2641	1.32567225472057e-06\\
2642	1.31912323006795e-06\\
2643	1.31260379814837e-06\\
2644	1.30611923927715e-06\\
2645	1.29965841230606e-06\\
2646	1.29323491985597e-06\\
2647	1.28685360226477e-06\\
2648	1.28050297012484e-06\\
2649	1.27418243225881e-06\\
2650	1.26789584951807e-06\\
2651	1.26162877937864e-06\\
2652	1.2554011738114e-06\\
2653	1.2492020945097e-06\\
2654	1.24302973016501e-06\\
2655	1.23688828626306e-06\\
2656	1.23077790414683e-06\\
2657	1.22470007381936e-06\\
2658	1.21864865809181e-06\\
2659	1.21263163692705e-06\\
2660	1.20663967639577e-06\\
2661	1.20067615184531e-06\\
2662	1.1947509829689e-06\\
2663	1.18885053503439e-06\\
2664	1.18297940093505e-06\\
2665	1.17713657881581e-06\\
2666	1.17132528463753e-06\\
2667	1.16554248783845e-06\\
2668	1.15978205440541e-06\\
2669	1.15405465168865e-06\\
2670	1.14835492833443e-06\\
2671	1.14268081429521e-06\\
2672	1.13704258990586e-06\\
2673	1.13142975918613e-06\\
2674	1.12584311060824e-06\\
2675	1.12028768779398e-06\\
2676	1.11475863707275e-06\\
2677	1.1092544976305e-06\\
2678	1.10377792506819e-06\\
2679	1.09832682686e-06\\
2680	1.0929068623739e-06\\
2681	1.08751265039922e-06\\
2682	1.08214220600768e-06\\
2683	1.07680391742023e-06\\
2684	1.07149293788744e-06\\
2685	1.06620444729727e-06\\
2686	1.0609452934489e-06\\
2687	1.05570686587384e-06\\
2688	1.05049214370095e-06\\
2689	1.04529877607863e-06\\
2690	1.04013952924334e-06\\
2691	1.0350043277429e-06\\
2692	1.02988599530664e-06\\
2693	1.02479518635529e-06\\
2694	1.01973086692583e-06\\
2695	1.01470003166525e-06\\
2696	1.00969041776218e-06\\
2697	1.00470886867213e-06\\
2698	9.99744567145221e-07\\
2699	9.94805816288242e-07\\
2700	9.89893122145467e-07\\
2701	9.85003819453968e-07\\
2702	9.80142724739248e-07\\
2703	9.75305616436074e-07\\
2704	9.70491232959869e-07\\
2705	9.65701244013003e-07\\
2706	9.60930332488131e-07\\
2707	9.5618594958579e-07\\
2708	9.51465036308353e-07\\
2709	9.46765925033131e-07\\
2710	9.42086968306355e-07\\
2711	9.37435253092983e-07\\
2712	9.32810453796142e-07\\
2713	9.28206846250462e-07\\
2714	9.23619284307658e-07\\
2715	9.19063414943681e-07\\
2716	9.14528556115477e-07\\
2717	9.1001518142865e-07\\
2718	9.05526156233099e-07\\
2719	9.01052947144752e-07\\
2720	8.96605812713718e-07\\
2721	8.92181209355006e-07\\
2722	8.87776530023623e-07\\
2723	8.83400004622073e-07\\
2724	8.79038887766516e-07\\
2725	8.74700837304411e-07\\
2726	8.70382972376999e-07\\
2727	8.66085412381534e-07\\
2728	8.61810639626378e-07\\
2729	8.57553768488243e-07\\
2730	8.5331621917681e-07\\
2731	8.49103145432009e-07\\
2732	8.4491435778227e-07\\
2733	8.40741762377421e-07\\
2734	8.365929956601e-07\\
2735	8.32458690339024e-07\\
2736	8.28349714520032e-07\\
2737	8.24258919738241e-07\\
2738	8.2018513368771e-07\\
2739	8.1613517518228e-07\\
2740	8.121066818415e-07\\
2741	8.08096203984699e-07\\
2742	8.04098614666936e-07\\
2743	8.001301034017e-07\\
2744	7.96181374110411e-07\\
2745	7.92246395602182e-07\\
2746	7.88340095766187e-07\\
2747	7.8444712232061e-07\\
2748	7.80576620750824e-07\\
2749	7.76720894541223e-07\\
2750	7.72885930700921e-07\\
2751	7.69067259496291e-07\\
2752	7.65265954336748e-07\\
2753	7.61483105131997e-07\\
2754	7.57722311092197e-07\\
2755	7.53980579261237e-07\\
2756	7.50257464175533e-07\\
2757	7.46554293444098e-07\\
2758	7.42866213774184e-07\\
2759	7.39200137062285e-07\\
2760	7.35549319538659e-07\\
2761	7.31916071120343e-07\\
2762	7.28302988699203e-07\\
2763	7.24707093357073e-07\\
2764	7.21128723654985e-07\\
2765	7.17567398265667e-07\\
2766	7.14028794986594e-07\\
2767	7.10506511759937e-07\\
2768	7.06997457691883e-07\\
2769	7.03502340347062e-07\\
2770	7.000308157125e-07\\
2771	6.96577783058865e-07\\
2772	6.9314114450296e-07\\
2773	6.89717251259388e-07\\
2774	6.86308834453582e-07\\
2775	6.82913578512445e-07\\
2776	6.79538129200461e-07\\
2777	6.76185121715029e-07\\
2778	6.72843877941933e-07\\
2779	6.695228582947e-07\\
2780	6.66217534141247e-07\\
2781	6.62930144806486e-07\\
2782	6.5965701959241e-07\\
2783	6.56400511872857e-07\\
2784	6.53159578052487e-07\\
2785	6.49936468921657e-07\\
2786	6.46728485559467e-07\\
2787	6.43535305926462e-07\\
2788	6.40356329406007e-07\\
2789	6.37194098106281e-07\\
2790	6.34045455827451e-07\\
2791	6.30915974836675e-07\\
2792	6.27802077165734e-07\\
2793	6.24698775224096e-07\\
2794	6.21612942679291e-07\\
2795	6.18541820640999e-07\\
2796	6.15486075891942e-07\\
2797	6.12445393100363e-07\\
2798	6.09422158702931e-07\\
2799	6.06411621916775e-07\\
2800	6.03418103118391e-07\\
2801	6.00438340968833e-07\\
2802	5.97471821781895e-07\\
2803	5.94521789120087e-07\\
2804	5.91587708347239e-07\\
2805	5.88668210702552e-07\\
2806	5.85764103385062e-07\\
2807	5.82873939585853e-07\\
2808	5.7999557777705e-07\\
2809	5.77134122717024e-07\\
2810	5.74287058295496e-07\\
2811	5.71452147665547e-07\\
2812	5.68630532298573e-07\\
2813	5.65824138109413e-07\\
2814	5.63031158221024e-07\\
2815	5.60252610626073e-07\\
2816	5.57487341022419e-07\\
2817	5.54734468244476e-07\\
2818	5.51996115052989e-07\\
2819	5.49271032970057e-07\\
2820	5.46559704349823e-07\\
2821	5.43863179016541e-07\\
2822	5.41179302957295e-07\\
2823	5.38508036856107e-07\\
2824	5.35848958742007e-07\\
2825	5.33203515848618e-07\\
2826	5.30569704521228e-07\\
2827	5.27949035401552e-07\\
2828	5.25340877220533e-07\\
2829	5.22745814922728e-07\\
2830	5.20161893968431e-07\\
2831	5.17594264995608e-07\\
2832	5.15036411001112e-07\\
2833	5.12489901933687e-07\\
2834	5.09961887634711e-07\\
2835	5.07447110309294e-07\\
2836	5.04944346804562e-07\\
2837	5.02450632849673e-07\\
2838	4.99969093649418e-07\\
2839	4.97502673886379e-07\\
2840	4.95047247618655e-07\\
2841	4.92600722198114e-07\\
2842	4.90168675684567e-07\\
2843	4.87748808749902e-07\\
2844	4.85342281624587e-07\\
2845	4.82947388479018e-07\\
2846	4.80564324066927e-07\\
2847	4.78190498608252e-07\\
2848	4.75829247955633e-07\\
2849	4.73475917839463e-07\\
2850	4.71136686554412e-07\\
2851	4.68812149455841e-07\\
2852	4.66497621554173e-07\\
2853	4.64194590212535e-07\\
2854	4.61902167851946e-07\\
2855	4.59622861137624e-07\\
2856	4.57354261185423e-07\\
2857	4.550964874695e-07\\
2858	4.52850822337801e-07\\
2859	4.50615845656529e-07\\
2860	4.4838969702271e-07\\
2861	4.46178616228662e-07\\
2862	4.43976558173684e-07\\
2863	4.41784489124494e-07\\
2864	4.39604543975633e-07\\
2865	4.37434016046147e-07\\
2866	4.35272185148439e-07\\
2867	4.33123146867177e-07\\
2868	4.3098341022258e-07\\
2869	4.28857628548644e-07\\
2870	4.26740290471491e-07\\
2871	4.24634532465248e-07\\
2872	4.22534853351316e-07\\
2873	4.20450679970356e-07\\
2874	4.18374171494904e-07\\
2875	4.16309039713769e-07\\
2876	4.14254107469257e-07\\
2877	4.12208289186445e-07\\
2878	4.10172398131805e-07\\
2879	4.08150594184446e-07\\
2880	4.06137288024585e-07\\
2881	4.04131355215505e-07\\
2882	4.02133517863808e-07\\
2883	4.00147556221417e-07\\
2884	3.98171353718918e-07\\
2885	3.96204430786652e-07\\
2886	3.94247844003779e-07\\
2887	3.92300479992443e-07\\
2888	3.90364296523932e-07\\
2889	3.88438484620357e-07\\
2890	3.86520376264939e-07\\
2891	3.84607849916361e-07\\
2892	3.82708292523486e-07\\
2893	3.80818789948766e-07\\
2894	3.78938811769223e-07\\
2895	3.77065021870413e-07\\
2896	3.7520396614493e-07\\
2897	3.73349861783315e-07\\
2898	3.71504130355199e-07\\
2899	3.69669536724506e-07\\
2900	3.67843577506834e-07\\
2901	3.66026572611004e-07\\
2902	3.64219029964306e-07\\
2903	3.62421545591237e-07\\
2904	3.60631279362765e-07\\
2905	3.58851554963827e-07\\
2906	3.57077757128288e-07\\
2907	3.5531383144686e-07\\
2908	3.5356030141629e-07\\
2909	3.5181569869217e-07\\
2910	3.50079695243719e-07\\
2911	3.48352624118797e-07\\
2912	3.46632964461348e-07\\
2913	3.44921570014523e-07\\
2914	3.43219008167984e-07\\
2915	3.41525455431815e-07\\
2916	3.39840597245755e-07\\
2917	3.3816387155359e-07\\
2918	3.36495652834992e-07\\
2919	3.34835264769871e-07\\
2920	3.33183145889456e-07\\
2921	3.3153895912753e-07\\
2922	3.2990399758043e-07\\
2923	3.28275908591887e-07\\
2924	3.2665659197753e-07\\
2925	3.25044456682102e-07\\
2926	3.23441024249909e-07\\
2927	3.21844838451418e-07\\
2928	3.20254092044707e-07\\
2929	3.1867111883427e-07\\
2930	3.17099906800071e-07\\
2931	3.155351154788e-07\\
2932	3.13976976124907e-07\\
2933	3.12427560704157e-07\\
2934	3.10886096177912e-07\\
2935	3.09350805807303e-07\\
2936	3.07824174873583e-07\\
2937	3.06302953874974e-07\\
2938	3.04791117335207e-07\\
2939	3.03286226041717e-07\\
2940	3.01789223983473e-07\\
2941	3.00300147133401e-07\\
2942	2.98817171918836e-07\\
2943	2.97340780866227e-07\\
2944	2.95872424690124e-07\\
2945	2.94412748536362e-07\\
2946	2.929602490594e-07\\
2947	2.91515470877968e-07\\
2948	2.90076738720589e-07\\
2949	2.88645656267796e-07\\
2950	2.87221270162347e-07\\
2951	2.85802695085791e-07\\
2952	2.84391349998463e-07\\
2953	2.82987833179066e-07\\
2954	2.81591815043284e-07\\
2955	2.80202171540303e-07\\
2956	2.78819384518155e-07\\
2957	2.77442803625308e-07\\
2958	2.76073374611268e-07\\
2959	2.74711016635862e-07\\
2960	2.73355220305284e-07\\
2961	2.72007379580796e-07\\
2962	2.70663402221798e-07\\
2963	2.69326948905163e-07\\
2964	2.67996438374417e-07\\
2965	2.66674491250993e-07\\
2966	2.65358797545163e-07\\
2967	2.64048863033786e-07\\
2968	2.62745706664191e-07\\
2969	2.61449306309656e-07\\
2970	2.60159766526738e-07\\
2971	2.58876710177548e-07\\
2972	2.57598893935696e-07\\
2973	2.56326836748728e-07\\
2974	2.55060829724539e-07\\
2975	2.5380202492214e-07\\
2976	2.52550732664185e-07\\
2977	2.51304318805789e-07\\
2978	2.50064701623493e-07\\
2979	2.48830956408591e-07\\
2980	2.47602398978277e-07\\
2981	2.46379959119884e-07\\
2982	2.45164114674996e-07\\
2983	2.4395406670087e-07\\
2984	2.42750345496514e-07\\
2985	2.41551004112932e-07\\
2986	2.40358639800822e-07\\
2987	2.39171414281749e-07\\
2988	2.37989148867092e-07\\
2989	2.36814590755443e-07\\
2990	2.35646263169751e-07\\
2991	2.34484129161114e-07\\
2992	2.33325337043894e-07\\
2993	2.32172204678537e-07\\
2994	2.31025103617679e-07\\
2995	2.29884638487405e-07\\
2996	2.28750667952627e-07\\
2997	2.27621877425034e-07\\
2998	2.26498293200337e-07\\
2999	2.25379951232096e-07\\
3000	2.24266624207159e-07\\
3001	2.23159525095786e-07\\
3002	2.2205800845939e-07\\
3003	2.2096214614768e-07\\
3004	2.19871072596187e-07\\
3005	2.18787133655064e-07\\
3006	2.17707837706672e-07\\
3007	2.16633321660136e-07\\
3008	2.15562446544747e-07\\
3009	2.14498983694753e-07\\
3010	2.13440051888183e-07\\
3011	2.12386546070429e-07\\
3012	2.11338560534581e-07\\
3013	2.10296224892307e-07\\
3014	2.09258838094912e-07\\
3015	2.08226733907805e-07\\
3016	2.07199274318848e-07\\
3017	2.06176842054747e-07\\
3018	2.05158497020564e-07\\
3019	2.04145084120044e-07\\
3020	2.03135868178662e-07\\
3021	2.02133733207405e-07\\
3022	2.01135212477985e-07\\
3023	2.00141839853105e-07\\
3024	1.99153707132466e-07\\
3025	1.98170261877662e-07\\
3026	1.97191264733992e-07\\
3027	1.96217982156651e-07\\
3028	1.95248935286129e-07\\
3029	1.94285507726091e-07\\
3030	1.93327858648331e-07\\
3031	1.92372288346642e-07\\
3032	1.91422395503032e-07\\
3033	1.90478347034515e-07\\
3034	1.89537436413863e-07\\
3035	1.88602421506604e-07\\
3036	1.87671756232324e-07\\
3037	1.86745815103002e-07\\
3038	1.85824401900587e-07\\
3039	1.84906034180064e-07\\
3040	1.83993606822738e-07\\
3041	1.83085078309923e-07\\
3042	1.82181312469621e-07\\
3043	1.81282288719181e-07\\
3044	1.8038683244874e-07\\
3045	1.79496632870618e-07\\
3046	1.78611662140353e-07\\
3047	1.77730622974487e-07\\
3048	1.76853779523495e-07\\
3049	1.75980524216955e-07\\
3050	1.75111891275416e-07\\
3051	1.74247846508455e-07\\
3052	1.73387417516691e-07\\
3053	1.72530815330545e-07\\
3054	1.71679364561844e-07\\
3055	1.70832746309688e-07\\
3056	1.69989459164219e-07\\
3057	1.69149986816486e-07\\
3058	1.68315541809913e-07\\
3059	1.67485467277335e-07\\
3060	1.66658483762799e-07\\
3061	1.658357973948e-07\\
3062	1.65016160524718e-07\\
3063	1.64201995114815e-07\\
3064	1.6339163666184e-07\\
3065	1.62585638444135e-07\\
3066	1.61783419087527e-07\\
3067	1.60984520123672e-07\\
3068	1.60190103825341e-07\\
3069	1.59399698294548e-07\\
3070	1.58612689338133e-07\\
3071	1.57829748717681e-07\\
3072	1.57050547602706e-07\\
3073	1.56274706212489e-07\\
3074	1.55503357383144e-07\\
3075	1.54735202591067e-07\\
3076	1.53971270082735e-07\\
3077	1.53211130397479e-07\\
3078	1.52454324439735e-07\\
3079	1.51702473127474e-07\\
3080	1.50953707484517e-07\\
3081	1.50208246728857e-07\\
3082	1.4946631213071e-07\\
3083	1.48728807354023e-07\\
3084	1.47994706825647e-07\\
3085	1.47264506877702e-07\\
3086	1.46536796503712e-07\\
3087	1.45813366162499e-07\\
3088	1.45093255353153e-07\\
3089	1.44377074328923e-07\\
3090	1.43664936853387e-07\\
3091	1.42955857436806e-07\\
3092	1.42250384819993e-07\\
3093	1.41547735406903e-07\\
3094	1.40848747023415e-07\\
3095	1.4015368127427e-07\\
3096	1.39462147918487e-07\\
3097	1.38774397389072e-07\\
3098	1.38089048705242e-07\\
3099	1.37407481802624e-07\\
3100	1.36729472866287e-07\\
3101	1.36054652190567e-07\\
3102	1.35383436265235e-07\\
3103	1.34715359088155e-07\\
3104	1.3405060927251e-07\\
3105	1.33388787423359e-07\\
3106	1.32730464850608e-07\\
3107	1.32074863441876e-07\\
3108	1.31423282408968e-07\\
3109	1.3077488730516e-07\\
3110	1.30129997039458e-07\\
3111	1.29487344325454e-07\\
3112	1.28847485421872e-07\\
3113	1.28210867787872e-07\\
3114	1.27578600756661e-07\\
3115	1.26949195527475e-07\\
3116	1.26322502537988e-07\\
3117	1.25699419309458e-07\\
3118	1.25079084813667e-07\\
3119	1.24461750804571e-07\\
3120	1.23847425895978e-07\\
3121	1.2323573997972e-07\\
3122	1.22627865059045e-07\\
3123	1.22022869570779e-07\\
3124	1.21420267191264e-07\\
3125	1.20821146505757e-07\\
3126	1.2022492337515e-07\\
3127	1.19631729209156e-07\\
3128	1.19041547624995e-07\\
3129	1.18454025857151e-07\\
3130	1.1786956560994e-07\\
3131	1.17287825859751e-07\\
3132	1.1670884993729e-07\\
3133	1.16132711875943e-07\\
3134	1.15558294707498e-07\\
3135	1.14987143642756e-07\\
3136	1.14419563005414e-07\\
3137	1.13855313493276e-07\\
3138	1.13293417171458e-07\\
3139	1.12734466417865e-07\\
3140	1.12178040509958e-07\\
3141	1.11623845182096e-07\\
3142	1.11072679265103e-07\\
3143	1.1052451626879e-07\\
3144	1.09979012190766e-07\\
3145	1.09436407112461e-07\\
3146	1.08896388489409e-07\\
3147	1.08359128494149e-07\\
3148	1.07823833546278e-07\\
3149	1.07291898808249e-07\\
3150	1.06762058357621e-07\\
3151	1.0623470224827e-07\\
3152	1.0571069386195e-07\\
3153	1.05189192979096e-07\\
3154	1.04670031989709e-07\\
3155	1.04153723110751e-07\\
3156	1.03639117175999e-07\\
3157	1.03127240486795e-07\\
3158	1.02618017002621e-07\\
3159	1.02110999109282e-07\\
3160	1.01606835798998e-07\\
3161	1.01105535183648e-07\\
3162	1.00606492047744e-07\\
3163	1.00110212424609e-07\\
3164	9.96152950356054e-08\\
3165	9.91237330239838e-08\\
3166	9.86343889426119e-08\\
3167	9.81474817833763e-08\\
3168	9.7663320907889e-08\\
3169	9.71815511403075e-08\\
3170	9.67020874490054e-08\\
3171	9.62252093135529e-08\\
3172	9.57506606442743e-08\\
3173	9.52783039623171e-08\\
3174	9.480843802289e-08\\
3175	9.43409215547702e-08\\
3176	9.38752578158283e-08\\
3177	9.34121698664966e-08\\
3178	9.29509169005488e-08\\
3179	9.2491752847489e-08\\
3180	9.20357249560046e-08\\
3181	9.15814254402627e-08\\
3182	9.11289460708307e-08\\
3183	9.06793488928418e-08\\
3184	9.02318892439255e-08\\
3185	8.97865667216198e-08\\
3186	8.93434172580685e-08\\
3187	8.89021249269283e-08\\
3188	8.84632738621506e-08\\
3189	8.80265188012921e-08\\
3190	8.75920391963601e-08\\
3191	8.7159996326376e-08\\
3192	8.67298774003007e-08\\
3193	8.63013593864789e-08\\
3194	8.58758009651232e-08\\
3195	8.54523265538006e-08\\
3196	8.5030819994452e-08\\
3197	8.46113291000373e-08\\
3198	8.4194220660716e-08\\
3199	8.37790572195506e-08\\
3200	8.33656731559745e-08\\
3201	8.29543561193354e-08\\
3202	8.2544863969504e-08\\
3203	8.21377284146369e-08\\
3204	8.17320973011835e-08\\
3205	8.13277939271367e-08\\
3206	8.09263628450902e-08\\
3207	8.05270321932306e-08\\
3208	8.01298161866828e-08\\
3209	7.97341694804764e-08\\
3210	7.93408361754026e-08\\
3211	7.89495869345227e-08\\
3212	7.85600758917119e-08\\
3213	7.81725182433627e-08\\
3214	7.77871383963401e-08\\
3215	7.74034262482807e-08\\
3216	7.70214460205555e-08\\
3217	7.6641468981352e-08\\
3218	7.6263372647781e-08\\
3219	7.588692641657e-08\\
3220	7.55121690082259e-08\\
3221	7.51399515097652e-08\\
3222	7.47693479693274e-08\\
3223	7.44003384767378e-08\\
3224	7.40332129897591e-08\\
3225	7.3667865659194e-08\\
3226	7.33038006250686e-08\\
3227	7.29420491677531e-08\\
3228	7.2582362664393e-08\\
3229	7.22242398372584e-08\\
3230	7.18682311724953e-08\\
3231	7.15138559506455e-08\\
3232	7.11608958626341e-08\\
3233	7.08095343431028e-08\\
3234	7.04601314546263e-08\\
3235	7.01123328856907e-08\\
3236	6.9767124233586e-08\\
3237	6.94227973604377e-08\\
3238	6.90803336652173e-08\\
3239	6.87391130728933e-08\\
3240	6.83998598098695e-08\\
3241	6.80622587352238e-08\\
3242	6.77267906234211e-08\\
3243	6.73927768821577e-08\\
3244	6.70600882106328e-08\\
3245	6.67290003097762e-08\\
3246	6.63998583899738e-08\\
3247	6.60720692094658e-08\\
3248	6.5745858731942e-08\\
3249	6.54213739551307e-08\\
3250	6.50989935057089e-08\\
3251	6.47775280850875e-08\\
3252	6.44580857529291e-08\\
3253	6.41398466675961e-08\\
3254	6.38231716883411e-08\\
3255	6.35082713660904e-08\\
3256	6.31950946531637e-08\\
3257	6.28831909137126e-08\\
3258	6.25724058148535e-08\\
3259	6.22634681741835e-08\\
3260	6.1956271655117e-08\\
3261	6.16506017480144e-08\\
3262	6.13464240863019e-08\\
3263	6.10438310865212e-08\\
3264	6.07428555819367e-08\\
3265	6.04432917453236e-08\\
3266	6.01453836409292e-08\\
3267	5.98488482845293e-08\\
3268	5.9553740333092e-08\\
3269	5.92600380410866e-08\\
3270	5.89676838597167e-08\\
3271	5.86768967848811e-08\\
3272	5.83876034939068e-08\\
3273	5.80993479139697e-08\\
3274	5.78124105495775e-08\\
3275	5.75271996783079e-08\\
3276	5.72432301137039e-08\\
3277	5.69603454685177e-08\\
3278	5.66789720497117e-08\\
3279	5.63994142313232e-08\\
3280	5.61212727948946e-08\\
3281	5.58441482321489e-08\\
3282	5.55685381867447e-08\\
3283	5.52944757286944e-08\\
3284	5.50218538348245e-08\\
3285	5.47503686625871e-08\\
3286	5.44801658043384e-08\\
3287	5.42114411363846e-08\\
3288	5.39440049056788e-08\\
3289	5.36779532552314e-08\\
3290	5.34130698053413e-08\\
3291	5.31495028791172e-08\\
3292	5.28871852729966e-08\\
3293	5.2626141874512e-08\\
3294	5.23662567334289e-08\\
3295	5.21076291577194e-08\\
3296	5.18507254664896e-08\\
3297	5.15949867810318e-08\\
3298	5.13404402127634e-08\\
3299	5.10870979519575e-08\\
3300	5.08348093801861e-08\\
3301	5.05841838087934e-08\\
3302	5.03345437230266e-08\\
3303	5.00861029548776e-08\\
3304	4.98390374780361e-08\\
3305	4.95929712087497e-08\\
3306	4.93484417977318e-08\\
3307	4.9104828204347e-08\\
3308	4.88624151924188e-08\\
3309	4.86211923706226e-08\\
3310	4.83813207034683e-08\\
3311	4.81427306598924e-08\\
3312	4.79050961441334e-08\\
3313	4.76688054062846e-08\\
3314	4.74336491435897e-08\\
3315	4.71996068324939e-08\\
3316	4.69666636827746e-08\\
3317	4.67346719680966e-08\\
3318	4.65039476235114e-08\\
3319	4.62746280762781e-08\\
3320	4.60460828486336e-08\\
3321	4.58186816986084e-08\\
3322	4.55928333825029e-08\\
3323	4.53681005449376e-08\\
3324	4.51444824865125e-08\\
3325	4.49218336834624e-08\\
3326	4.47002430442569e-08\\
3327	4.447962056703e-08\\
3328	4.42604050789918e-08\\
3329	4.40420537259598e-08\\
3330	4.38248605823514e-08\\
3331	4.36084868562865e-08\\
3332	4.33933303882569e-08\\
3333	4.31792812907439e-08\\
3334	4.29664287970023e-08\\
3335	4.27544663437403e-08\\
3336	4.25435956074884e-08\\
3337	4.23337851212869e-08\\
3338	4.21246104190661e-08\\
3339	4.19169130367686e-08\\
3340	4.17101228405887e-08\\
3341	4.15045232291736e-08\\
3342	4.1299813476895e-08\\
3343	4.10961947946279e-08\\
3344	4.08935383846599e-08\\
3345	4.06919838774297e-08\\
3346	4.04911647151847e-08\\
3347	4.02916157109753e-08\\
3348	4.00929653032197e-08\\
3349	3.98951934840009e-08\\
3350	3.96984074223306e-08\\
3351	3.95025165082989e-08\\
3352	3.93073623485436e-08\\
3353	3.91132933900029e-08\\
3354	3.89204138476094e-08\\
3355	3.87284178311924e-08\\
3356	3.8537373222803e-08\\
3357	3.8347246218683e-08\\
3358	3.8158088881249e-08\\
3359	3.79697066887455e-08\\
3360	3.77822932317343e-08\\
3361	3.75959979845875e-08\\
3362	3.74105915247559e-08\\
3363	3.72256705174309e-08\\
3364	3.70420126397816e-08\\
3365	3.68594062158191e-08\\
3366	3.66775926961861e-08\\
3367	3.64968866713804e-08\\
3368	3.63167862497088e-08\\
3369	3.6137802913343e-08\\
3370	3.59596073394937e-08\\
3371	3.57822090209116e-08\\
3372	3.56058562017443e-08\\
3373	3.54302490582394e-08\\
3374	3.52555468798253e-08\\
3375	3.50814215867665e-08\\
3376	3.49083915861761e-08\\
3377	3.47363113266307e-08\\
3378	3.45649172949932e-08\\
3379	3.43943653780655e-08\\
3380	3.42248906600624e-08\\
3381	3.40561544756631e-08\\
3382	3.38882934973641e-08\\
3383	3.3720974264938e-08\\
3384	3.35547906281402e-08\\
3385	3.33895066064063e-08\\
3386	3.32249030928806e-08\\
3387	3.30610735753102e-08\\
3388	3.28982079093155e-08\\
3389	3.27359648419398e-08\\
3390	3.25745022435114e-08\\
3391	3.24138328673387e-08\\
3392	3.22539699914959e-08\\
3393	3.20949410773915e-08\\
3394	3.19364243668078e-08\\
3395	3.17789233945893e-08\\
3396	3.16221919595889e-08\\
3397	3.14661242054217e-08\\
3398	3.13107087039526e-08\\
3399	3.11561104224884e-08\\
3400	3.10023097914179e-08\\
3401	3.08495339811537e-08\\
3402	3.06972957311073e-08\\
3403	3.05457426040729e-08\\
3404	3.03951168557077e-08\\
3405	3.02450316740768e-08\\
3406	3.00959337235276e-08\\
3407	2.99476684725509e-08\\
3408	2.97998641381846e-08\\
3409	2.96529791797373e-08\\
3410	2.95067273378999e-08\\
3411	2.93610254905665e-08\\
3412	2.92162030154949e-08\\
3413	2.90720525101998e-08\\
3414	2.89285649170798e-08\\
3415	2.87857035059593e-08\\
3416	2.86437311403881e-08\\
3417	2.85025252350361e-08\\
3418	2.83621009727982e-08\\
3419	2.82222225058637e-08\\
3420	2.80829972627809e-08\\
3421	2.79445459233456e-08\\
3422	2.78067428031886e-08\\
3423	2.76695689952962e-08\\
3424	2.75331844533429e-08\\
3425	2.73974222581537e-08\\
3426	2.72624502800351e-08\\
3427	2.71280178711423e-08\\
3428	2.69942635857895e-08\\
3429	2.68612485072569e-08\\
3430	2.67287781129744e-08\\
3431	2.65970863134844e-08\\
3432	2.64658284417679e-08\\
3433	2.63351948757628e-08\\
3434	2.62053378566812e-08\\
3435	2.60761129244118e-08\\
3436	2.59476313943536e-08\\
3437	2.58194938582967e-08\\
3438	2.5692363138149e-08\\
3439	2.55656005676238e-08\\
3440	2.54395362156245e-08\\
3441	2.5314207155662e-08\\
3442	2.51894023142622e-08\\
3443	2.50653186587182e-08\\
3444	2.49418768474235e-08\\
3445	2.4818896035068e-08\\
3446	2.46965427246671e-08\\
3447	2.45747752035029e-08\\
3448	2.44536136828896e-08\\
3449	2.43330588382899e-08\\
3450	2.42131159043805e-08\\
3451	2.40936957561446e-08\\
3452	2.39748312017572e-08\\
3453	2.38565895180349e-08\\
3454	2.37389478967287e-08\\
3455	2.36218329322043e-08\\
3456	2.35053242936419e-08\\
3457	2.33893500105158e-08\\
3458	2.32740535271512e-08\\
3459	2.31594653982916e-08\\
3460	2.30453917978728e-08\\
3461	2.29317612116254e-08\\
3462	2.2818720812069e-08\\
3463	2.27062765250556e-08\\
3464	2.25943271284902e-08\\
3465	2.2482953746471e-08\\
3466	2.23721078740725e-08\\
3467	2.22617056362998e-08\\
3468	2.21520224571963e-08\\
3469	2.20428314728078e-08\\
3470	2.19341942109064e-08\\
3471	2.18261103011424e-08\\
3472	2.17185676101315e-08\\
3473	2.16114549581193e-08\\
3474	2.15048537534164e-08\\
3475	2.13988695701105e-08\\
3476	2.1293363546007e-08\\
3477	2.11884229807987e-08\\
3478	2.10839757439578e-08\\
3479	2.09799791794391e-08\\
3480	2.08765745531257e-08\\
3481	2.0773718999897e-08\\
3482	2.0671344233837e-08\\
3483	2.0569444698436e-08\\
3484	2.0468097875165e-08\\
3485	2.0367325431122e-08\\
3486	2.02668989762873e-08\\
3487	2.01669930996503e-08\\
3488	2.00676335047818e-08\\
3489	1.99687203148089e-08\\
3490	1.98702739167436e-08\\
3491	1.97723828827193e-08\\
3492	1.96749766065389e-08\\
3493	1.95780390399611e-08\\
3494	1.94814451252367e-08\\
3495	1.93854612047509e-08\\
3496	1.92899224998846e-08\\
3497	1.91948660402396e-08\\
3498	1.91001107420136e-08\\
3499	1.90060327061467e-08\\
3500	1.89123028390608e-08\\
3501	1.88190565071672e-08\\
3502	1.87262384146599e-08\\
3503	1.86339905171555e-08\\
3504	1.85422318191492e-08\\
3505	1.84508962540056e-08\\
3506	1.83599560517629e-08\\
3507	1.82695243414019e-08\\
3508	1.81795701201964e-08\\
3509	1.80899150108662e-08\\
3510	1.80007235405468e-08\\
3511	1.79120051250531e-08\\
3512	1.78237032018024e-08\\
3513	1.7735788416229e-08\\
3514	1.76483033755502e-08\\
3515	1.75613035717572e-08\\
3516	1.7474788632053e-08\\
3517	1.73886154364966e-08\\
3518	1.730295464015e-08\\
3519	1.72176739738721e-08\\
3520	1.71328603187974e-08\\
3521	1.70484702998246e-08\\
3522	1.69644466078368e-08\\
3523	1.68808344185622e-08\\
3524	1.679756895725e-08\\
3525	1.67148842806573e-08\\
3526	1.66325005945337e-08\\
3527	1.65505882527378e-08\\
3528	1.64690414489041e-08\\
3529	1.63879417235545e-08\\
3530	1.63071942773097e-08\\
3531	1.62268665381181e-08\\
3532	1.61469824883613e-08\\
3533	1.60674604010955e-08\\
3534	1.59881730477886e-08\\
3535	1.5909277759111e-08\\
3536	1.58308819164154e-08\\
3537	1.57528319625914e-08\\
3538	1.56751722767436e-08\\
3539	1.55979545887466e-08\\
3540	1.55211253851586e-08\\
3541	1.5444620216973e-08\\
3542	1.53684726886846e-08\\
3543	1.52928439621513e-08\\
3544	1.52174885211394e-08\\
3545	1.51425354388912e-08\\
3546	1.50679492500289e-08\\
3547	1.49936023025592e-08\\
3548	1.49197251901441e-08\\
3549	1.48462243477547e-08\\
3550	1.47730507519253e-08\\
3551	1.47003399902469e-08\\
3552	1.46279570998232e-08\\
3553	1.45558552342903e-08\\
3554	1.44841660860995e-08\\
3555	1.44127740562345e-08\\
3556	1.43417948994259e-08\\
3557	1.4271198765065e-08\\
3558	1.42008982810369e-08\\
3559	1.41309466018885e-08\\
3560	1.40613976486292e-08\\
3561	1.39921761592422e-08\\
3562	1.39232627094658e-08\\
3563	1.38546660723553e-08\\
3564	1.37864359403587e-08\\
3565	1.37185329891779e-08\\
3566	1.36510121290713e-08\\
3567	1.35837839246745e-08\\
3568	1.35169051300769e-08\\
3569	1.34503590700554e-08\\
3570	1.33841589548173e-08\\
3571	1.33182369267124e-08\\
3572	1.32526286672577e-08\\
3573	1.31873489333689e-08\\
3574	1.31224160741564e-08\\
3575	1.30577389605954e-08\\
3576	1.29933776924582e-08\\
3577	1.29293543384592e-08\\
3578	1.28656693464615e-08\\
3579	1.28023646205473e-08\\
3580	1.27393503780171e-08\\
3581	1.26765735346052e-08\\
3582	1.26140768722686e-08\\
3583	1.25519168372075e-08\\
3584	1.24901336987242e-08\\
3585	1.24285998975541e-08\\
3586	1.23673715199385e-08\\
3587	1.23065063916048e-08\\
3588	1.22459413325819e-08\\
3589	1.21856771927059e-08\\
3590	1.21256126530619e-08\\
3591	1.20658872595503e-08\\
3592	1.20063865349386e-08\\
3593	1.19473309097554e-08\\
3594	1.18885516888708e-08\\
3595	1.18300254492603e-08\\
3596	1.17718074171957e-08\\
3597	1.17137926625679e-08\\
3598	1.1656063026657e-08\\
3599	1.1598592586841e-08\\
3600	1.15415257018624e-08\\
3601	1.14847542727053e-08\\
3602	1.14281806774725e-08\\
3603	1.13718640931792e-08\\
3604	1.13158723734572e-08\\
3605	1.12601732871035e-08\\
3606	1.1204687170384e-08\\
3607	1.11494844013991e-08\\
3608	1.10945761912988e-08\\
3609	1.10400561172876e-08\\
3610	1.09857546883736e-08\\
3611	1.09316735711806e-08\\
3612	1.08778579181627e-08\\
3613	1.08243297414549e-08\\
3614	1.07710476517128e-08\\
3615	1.07180529991216e-08\\
3616	1.0665363235337e-08\\
3617	1.0612815454692e-08\\
3618	1.05605802157185e-08\\
3619	1.05086444627562e-08\\
3620	1.04569488413386e-08\\
3621	1.0405532182958e-08\\
3622	1.03543430371784e-08\\
3623	1.03033329457585e-08\\
3624	1.0252595992349e-08\\
3625	1.02021092651035e-08\\
3626	1.01518500369303e-08\\
3627	1.01019492494035e-08\\
3628	1.00522362981804e-08\\
3629	1.00027365674922e-08\\
3630	9.95352887640165e-09\\
3631	9.90453674837534e-09\\
3632	9.85576166723221e-09\\
3633	9.80729648841203e-09\\
3634	9.7589863559309e-09\\
3635	9.71101707074482e-09\\
3636	9.66325611374968e-09\\
3637	9.61569881918724e-09\\
3638	9.56839379251427e-09\\
3639	9.52129380324164e-09\\
3640	9.47439024491973e-09\\
3641	9.42777845798174e-09\\
3642	9.38144139652041e-09\\
3643	9.33528538648671e-09\\
3644	9.28935118962385e-09\\
3645	9.24366708176444e-09\\
3646	9.19818731564425e-09\\
3647	9.15296125939178e-09\\
3648	9.10792785172529e-09\\
3649	9.06302014079737e-09\\
3650	9.01843388298626e-09\\
3651	8.97410880153319e-09\\
3652	8.92998053312274e-09\\
3653	8.88603271703643e-09\\
3654	8.84232697855088e-09\\
3655	8.79883888026105e-09\\
3656	8.75558464048235e-09\\
3657	8.7125406654736e-09\\
3658	8.66971470452912e-09\\
3659	8.62705404919892e-09\\
3660	8.58464621516734e-09\\
3661	8.54247132615345e-09\\
3662	8.50046443237821e-09\\
3663	8.45868212418399e-09\\
3664	8.41705893761354e-09\\
3665	8.37566554690716e-09\\
3666	8.33447451433816e-09\\
3667	8.29350450688419e-09\\
3668	8.25270319804494e-09\\
3669	8.21213710639748e-09\\
3670	8.17176275724509e-09\\
3671	8.13157651099201e-09\\
3672	8.09158953440443e-09\\
3673	8.05175469624525e-09\\
3674	8.01219950305497e-09\\
3675	7.97281318790318e-09\\
3676	7.9336381606588e-09\\
3677	7.89465384143237e-09\\
3678	7.85584403411729e-09\\
3679	7.81722343832152e-09\\
3680	7.77878779114886e-09\\
3681	7.74050719995132e-09\\
3682	7.70244746940181e-09\\
3683	7.66458894273341e-09\\
3684	7.62692064467754e-09\\
3685	7.58941787730846e-09\\
3686	7.55206738866835e-09\\
3687	7.51493655621844e-09\\
3688	7.47799311978143e-09\\
3689	7.44119463885762e-09\\
3690	7.40463801970413e-09\\
3691	7.36826715586307e-09\\
3692	7.33207674754616e-09\\
3693	7.29604673135191e-09\\
3694	7.2602017511426e-09\\
3695	7.22453371069769e-09\\
3696	7.18898759606044e-09\\
3697	7.15365108782173e-09\\
3698	7.11848429096976e-09\\
3699	7.08351058347258e-09\\
3700	7.04867491976413e-09\\
3701	7.01400879766393e-09\\
3702	6.97957545588142e-09\\
3703	6.9452980590368e-09\\
3704	6.91117638445357e-09\\
3705	6.87716344702289e-09\\
3706	6.8433581395787e-09\\
3707	6.80976935942676e-09\\
3708	6.77632671368862e-09\\
3709	6.74305272223973e-09\\
3710	6.70991107758247e-09\\
3711	6.67694845838342e-09\\
3712	6.64414085575858e-09\\
3713	6.61151338198764e-09\\
3714	6.57906399491395e-09\\
3715	6.54674324183627e-09\\
3716	6.514573840572e-09\\
3717	6.48258196656262e-09\\
3718	6.45072934583072e-09\\
3719	6.41904416687151e-09\\
3720	6.38754359819008e-09\\
3721	6.35616108152448e-09\\
3722	6.32493669895491e-09\\
3723	6.29382431236673e-09\\
3724	6.26287678935408e-09\\
3725	6.2320881300358e-09\\
3726	6.20151606748446e-09\\
3727	6.17109327602394e-09\\
3728	6.14078320251036e-09\\
3729	6.11062800861265e-09\\
3730	6.080613770978e-09\\
3731	6.05076044819992e-09\\
3732	6.02106509578706e-09\\
3733	5.99150758335385e-09\\
3734	5.96210134597355e-09\\
3735	5.93281152423755e-09\\
3736	5.90371342941156e-09\\
3737	5.87474003430291e-09\\
3738	5.84591471047121e-09\\
3739	5.8172268642341e-09\\
3740	5.7886766244091e-09\\
3741	5.76028570639213e-09\\
3742	5.73201283170178e-09\\
3743	5.70385872696314e-09\\
3744	5.67582631419944e-09\\
3745	5.64793923193758e-09\\
3746	5.62020223007651e-09\\
3747	5.59255974827246e-09\\
3748	5.56506583748142e-09\\
3749	5.53773047526317e-09\\
3750	5.51047513199817e-09\\
3751	5.48340122519311e-09\\
3752	5.45650917753695e-09\\
3753	5.42971844115993e-09\\
3754	5.40305376466097e-09\\
3755	5.37655413380953e-09\\
3756	5.35018228088663e-09\\
3757	5.32394803437456e-09\\
3758	5.29784232464419e-09\\
3759	5.2718487290457e-09\\
3760	5.24600144406948e-09\\
3761	5.22026263320817e-09\\
3762	5.19466205037274e-09\\
3763	5.16918565999886e-09\\
3764	5.14385308282537e-09\\
3765	5.11863598543453e-09\\
3766	5.09355950163603e-09\\
3767	5.0685987893805e-09\\
3768	5.04375924456999e-09\\
3769	5.01904116434684e-09\\
3770	4.99442659390605e-09\\
3771	4.96994566989528e-09\\
3772	4.94559263113816e-09\\
3773	4.92133036695645e-09\\
3774	4.89718682170147e-09\\
3775	4.87318919132885e-09\\
3776	4.8493076543355e-09\\
3777	4.82554246351514e-09\\
3778	4.80187126444405e-09\\
3779	4.77836042772456e-09\\
3780	4.7549527830789e-09\\
3781	4.73165361526629e-09\\
3782	4.70846769618486e-09\\
3783	4.68541064464292e-09\\
3784	4.66246386512516e-09\\
3785	4.6395819063077e-09\\
3786	4.61682628195235e-09\\
3787	4.59416788530621e-09\\
3788	4.57164631284575e-09\\
3789	4.54923980368572e-09\\
3790	4.52696472765545e-09\\
3791	4.50478268617684e-09\\
3792	4.48271576598938e-09\\
3793	4.46078255419815e-09\\
3794	4.43892902875717e-09\\
3795	4.41719105396592e-09\\
3796	4.39555703015631e-09\\
3797	4.3740042433063e-09\\
3798	4.35256068749634e-09\\
3799	4.33123870264806e-09\\
3800	4.3100345174057e-09\\
3801	4.28893377516297e-09\\
3802	4.26788976944935e-09\\
3803	4.24694577263777e-09\\
3804	4.22616303792982e-09\\
3805	4.20546590027766e-09\\
3806	4.18489529363489e-09\\
3807	4.16440564329813e-09\\
3808	4.14400053276836e-09\\
3809	4.12369902131294e-09\\
3810	4.10351004097763e-09\\
3811	4.0834109223156e-09\\
3812	4.06340616699187e-09\\
3813	4.04351031792305e-09\\
3814	4.02372795350506e-09\\
3815	4.00404554394999e-09\\
3816	3.98445544676396e-09\\
3817	3.96494083040766e-09\\
3818	3.94551806376094e-09\\
3819	3.92621543657439e-09\\
3820	3.90701021197179e-09\\
3821	3.8878856978261e-09\\
3822	3.86885667322417e-09\\
3823	3.84994013272843e-09\\
3824	3.83108683760453e-09\\
3825	3.81234425527527e-09\\
3826	3.79367582067812e-09\\
3827	3.77508387237859e-09\\
3828	3.75663583112431e-09\\
3829	3.73828617691439e-09\\
3830	3.72001732823759e-09\\
3831	3.70180476990226e-09\\
3832	3.68368639217739e-09\\
3833	3.66567361654113e-09\\
3834	3.64774712165089e-09\\
3835	3.62991062063413e-09\\
3836	3.61215429477419e-09\\
3837	3.59450372585618e-09\\
3838	3.57693438923429e-09\\
3839	3.55943814813682e-09\\
3840	3.54204034291386e-09\\
3841	3.52472532997264e-09\\
3842	3.50750210964209e-09\\
3843	3.49035267539043e-09\\
3844	3.47326182627158e-09\\
3845	3.45628260913082e-09\\
3846	3.43940040203255e-09\\
3847	3.42258925700368e-09\\
3848	3.40587299868908e-09\\
3849	3.38924879331929e-09\\
3850	3.37270383762539e-09\\
3851	3.35623189293387e-09\\
3852	3.33984895614046e-09\\
3853	3.32354057008218e-09\\
3854	3.3073116738818e-09\\
3855	3.29116629022853e-09\\
3856	3.27511741138365e-09\\
3857	3.2591260174899e-09\\
3858	3.24323945088923e-09\\
3859	3.22741485416302e-09\\
3860	3.21166943812001e-09\\
3861	3.19599589626698e-09\\
3862	3.18038966524581e-09\\
3863	3.16486372923274e-09\\
3864	3.14940612355819e-09\\
3865	3.13404243868004e-09\\
3866	3.11875352570966e-09\\
3867	3.10354227488373e-09\\
3868	3.08842316699277e-09\\
3869	3.07337068049885e-09\\
3870	3.0583699270783e-09\\
3871	3.04346262336851e-09\\
3872	3.02861966185539e-09\\
3873	3.01386370000662e-09\\
3874	2.99917146096298e-09\\
3875	2.98455719463493e-09\\
3876	2.97000366217265e-09\\
3877	2.95552826046017e-09\\
3878	2.94110312275344e-09\\
3879	2.92675494657258e-09\\
3880	2.91249594477063e-09\\
3881	2.89831572606795e-09\\
3882	2.88419435036071e-09\\
3883	2.8701358900074e-09\\
3884	2.85613579728906e-09\\
3885	2.84221304731956e-09\\
3886	2.82837131150569e-09\\
3887	2.81460695380521e-09\\
3888	2.80088901934074e-09\\
3889	2.78724707653789e-09\\
3890	2.77367498892403e-09\\
3891	2.7601623169581e-09\\
3892	2.74672608001955e-09\\
3893	2.73336007751058e-09\\
3894	2.72006343704145e-09\\
3895	2.70683443075769e-09\\
3896	2.69365921131222e-09\\
3897	2.68055649255109e-09\\
3898	2.66748938585829e-09\\
3899	2.65451309493854e-09\\
3900	2.64160092140496e-09\\
3901	2.62875979458306e-09\\
3902	2.61598209841089e-09\\
3903	2.60324760625888e-09\\
3904	2.5905753895205e-09\\
3905	2.57796417616359e-09\\
3906	2.56541980601706e-09\\
3907	2.55293487766377e-09\\
3908	2.54051862511004e-09\\
3909	2.5281609082948e-09\\
3910	2.51587214889365e-09\\
3911	2.50363977676623e-09\\
3912	2.4914638422737e-09\\
3913	2.47933659058636e-09\\
3914	2.46729316487116e-09\\
3915	2.45529273273481e-09\\
3916	2.44336569420495e-09\\
3917	2.43149419429775e-09\\
3918	2.41968910441306e-09\\
3919	2.4079468518441e-09\\
3920	2.39625394257582e-09\\
3921	2.38462002424141e-09\\
3922	2.37303650952389e-09\\
3923	2.36150763556361e-09\\
3924	2.35002396042434e-09\\
3925	2.33862045082277e-09\\
3926	2.32727149666269e-09\\
3927	2.31597408690327e-09\\
3928	2.30473775643407e-09\\
3929	2.29356167561774e-09\\
3930	2.28243649655585e-09\\
3931	2.27136694249058e-09\\
3932	2.26034553338427e-09\\
3933	2.2493705889991e-09\\
3934	2.23847484817255e-09\\
3935	2.22762500605311e-09\\
3936	2.21681773172909e-09\\
3937	2.20607524633107e-09\\
3938	2.19538193126157e-09\\
3939	2.18473594541922e-09\\
3940	2.17414916263033e-09\\
3941	2.16362258165656e-09\\
3942	2.15313662901338e-09\\
3943	2.14271870812989e-09\\
3944	2.13234453318045e-09\\
3945	2.1220181874237e-09\\
3946	2.11174607094585e-09\\
3947	2.10153447516432e-09\\
3948	2.09136183764185e-09\\
3949	2.08123675999774e-09\\
3950	2.07116566452015e-09\\
3951	2.06114311882438e-09\\
3952	2.0511779034173e-09\\
3953	2.04125395156851e-09\\
3954	2.03137404098743e-09\\
3955	2.02154318499849e-09\\
3956	2.01176729757307e-09\\
3957	2.00204707761882e-09\\
3958	1.99237019772786e-09\\
3959	1.98273577233843e-09\\
3960	1.973143719597e-09\\
3961	1.96361026302057e-09\\
3962	1.954119434074e-09\\
3963	1.94467579648225e-09\\
3964	1.93526096582223e-09\\
3965	1.925916114796e-09\\
3966	1.91661741571129e-09\\
3967	1.90736180747758e-09\\
3968	1.89814628540269e-09\\
3969	1.88898320893884e-09\\
3970	1.87986232981419e-09\\
3971	1.87076889401203e-09\\
3972	1.86173820626728e-09\\
3973	1.85276100935102e-09\\
3974	1.84382643065887e-09\\
3975	1.83493265555531e-09\\
3976	1.82607982363212e-09\\
3977	1.8172718771987e-09\\
3978	1.80850312570597e-09\\
3979	1.7997841966403e-09\\
3980	1.79110805950074e-09\\
3981	1.78246778569284e-09\\
3982	1.77387535378767e-09\\
3983	1.76532706602121e-09\\
3984	1.75682444362992e-09\\
3985	1.74836307990985e-09\\
3986	1.73994465319924e-09\\
3987	1.7315669129872e-09\\
3988	1.72322645066818e-09\\
3989	1.71492587289832e-09\\
3990	1.70667593354712e-09\\
3991	1.69845824705572e-09\\
3992	1.6902839266384e-09\\
3993	1.68215232387348e-09\\
3994	1.67405866737074e-09\\
3995	1.66600903131478e-09\\
3996	1.65799682035254e-09\\
3997	1.65002231330374e-09\\
3998	1.64209160379637e-09\\
3999	1.63419462301611e-09\\
4000	1.62634615014237e-09\\
4001	1.61853621160362e-09\\
};
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
4001	1.61853621160362e-09\\
4002	1.61075726815581e-09\\
4003	1.60302081003006e-09\\
4004	1.59531597691042e-09\\
4005	1.58765022840401e-09\\
4006	1.58003095749621e-09\\
4007	1.57244537163778e-09\\
4008	1.56490590373574e-09\\
4009	1.55739103346093e-09\\
4010	1.54991976052681e-09\\
4011	1.5424870534383e-09\\
4012	1.53507712908408e-09\\
4013	1.5277168249147e-09\\
4014	1.52039030753139e-09\\
4015	1.5131078035176e-09\\
4016	1.50585462752104e-09\\
4017	1.49863679041493e-09\\
4018	1.49145672283654e-09\\
4019	1.48431057816409e-09\\
4020	1.47719929541182e-09\\
4021	1.4701242978762e-09\\
4022	1.46308627625874e-09\\
4023	1.45608431255258e-09\\
4024	1.44911980321836e-09\\
4025	1.44219426393337e-09\\
4026	1.43528953804405e-09\\
4027	1.42842381260227e-09\\
4028	1.42159618970572e-09\\
4029	1.41480561824933e-09\\
4030	1.40805132212921e-09\\
4031	1.40133040062349e-09\\
4032	1.39464188736163e-09\\
4033	1.3879812117484e-09\\
4034	1.38135699281392e-09\\
4035	1.37475999482258e-09\\
4036	1.36820158901299e-09\\
4037	1.36168139468337e-09\\
4038	1.35518863181494e-09\\
4039	1.34871818455255e-09\\
4040	1.34229845238488e-09\\
4041	1.33590157577989e-09\\
4042	1.32953554704804e-09\\
4043	1.32320358044065e-09\\
4044	1.31689648763743e-09\\
4045	1.31062605247744e-09\\
4046	1.30438497088575e-09\\
4047	1.29817546803294e-09\\
4048	1.29199943397985e-09\\
4049	1.28585112879692e-09\\
4050	1.27973613465983e-09\\
4051	1.2736545305103e-09\\
4052	1.26759886634323e-09\\
4053	1.26157913370279e-09\\
4054	1.25558144010885e-09\\
4055	1.24961143449092e-09\\
4056	1.24367587540724e-09\\
4057	1.23777515372042e-09\\
4058	1.23189642599152e-09\\
4059	1.22604620255024e-09\\
4060	1.22023229894533e-09\\
4061	1.21444400559928e-09\\
4062	1.20868484618656e-09\\
4063	1.20295758021089e-09\\
4064	1.19725988546638e-09\\
4065	1.19158940472309e-09\\
4066	1.1859475425677e-09\\
4067	1.18033356399339e-09\\
4068	1.17474793263312e-09\\
4069	1.16919305667011e-09\\
4070	1.16365413941647e-09\\
4071	1.15814602893734e-09\\
4072	1.15267321395139e-09\\
4073	1.14722771706154e-09\\
4074	1.14180556463148e-09\\
4075	1.13641386590111e-09\\
4076	1.13104568267881e-09\\
4077	1.12570456760421e-09\\
4078	1.12038995108494e-09\\
4079	1.1151027929342e-09\\
4080	1.10984428933802e-09\\
4081	1.10461262275993e-09\\
4082	1.09940607687387e-09\\
4083	1.09421926922242e-09\\
4084	1.08905489018114e-09\\
4085	1.08392691295388e-09\\
4086	1.0788236294433e-09\\
4087	1.07374770520483e-09\\
4088	1.06869487397529e-09\\
4089	1.06367274968272e-09\\
4090	1.05866759108502e-09\\
4091	1.05369034271174e-09\\
4092	1.04872675717418e-09\\
4093	1.04380158503185e-09\\
4094	1.03889813396627e-09\\
4095	1.03401786913773e-09\\
4096	1.02916301003994e-09\\
4097	1.02433228496749e-09\\
4098	1.01952682427077e-09\\
4099	1.01474600070221e-09\\
4100	1.0099905005568e-09\\
4101	1.00525448297725e-09\\
4102	1.00054733619559e-09\\
4103	9.95864598357629e-10\\
4104	9.91202863861301e-10\\
4105	9.86566470669391e-10\\
4106	9.81948506540714e-10\\
4107	9.77354506588865e-10\\
4108	9.72791078396878e-10\\
4109	9.68245095867084e-10\\
4110	9.63724950477786e-10\\
4111	9.59224377745876e-10\\
4112	9.54751331837905e-10\\
4113	9.50301620226463e-10\\
4114	9.45872278302386e-10\\
4115	9.41460581540035e-10\\
4116	9.37076766988803e-10\\
4117	9.32713337217095e-10\\
4118	9.28376304049683e-10\\
4119	9.24058852739563e-10\\
4120	9.19759040113776e-10\\
4121	9.15482382095694e-10\\
4122	9.11226306121998e-10\\
4123	9.06989330142035e-10\\
4124	9.02770397015182e-10\\
4125	8.98572204166957e-10\\
4126	8.94401454633088e-10\\
4127	8.90252470862039e-10\\
4128	8.86126933688223e-10\\
4129	8.82019575480154e-10\\
4130	8.77936124660545e-10\\
4131	8.73872775343079e-10\\
4132	8.6982839629146e-10\\
4133	8.65807643024496e-10\\
4134	8.61806255713752e-10\\
4135	8.57825993145886e-10\\
4136	8.53861465589006e-10\\
4137	8.49921077379299e-10\\
4138	8.46000360691452e-10\\
4139	8.4209858438763e-10\\
4140	8.38216533308433e-10\\
4141	8.34353618034779e-10\\
4142	8.30511903577921e-10\\
4143	8.26689083505384e-10\\
4144	8.22889396403415e-10\\
4145	8.19105533516232e-10\\
4146	8.1533849269269e-10\\
4147	8.11593059454687e-10\\
4148	8.07866089087334e-10\\
4149	8.04157023506829e-10\\
4150	8.00468357071552e-10\\
4151	7.96801619922085e-10\\
4152	7.93151347951451e-10\\
4153	7.89513707686532e-10\\
4154	7.85896060843842e-10\\
4155	7.82296290772799e-10\\
4156	7.78716848849562e-10\\
4157	7.75158850474317e-10\\
4158	7.7161913159924e-10\\
4159	7.6809673051588e-10\\
4160	7.64594610266897e-10\\
4161	7.61104417230254e-10\\
4162	7.57630786454858e-10\\
4163	7.5417897744627e-10\\
4164	7.50744593039246e-10\\
4165	7.47329895001472e-10\\
4166	7.43931192565149e-10\\
4167	7.40551231524704e-10\\
4168	7.37186441986833e-10\\
4169	7.33836961597872e-10\\
4170	7.3051212229247e-10\\
4171	7.2720101572101e-10\\
4172	7.23905421704027e-10\\
4173	7.20630537044023e-10\\
4174	7.17367802478204e-10\\
4175	7.14118525789603e-10\\
4176	7.1088956144777e-10\\
4177	7.0767541663375e-10\\
4178	7.04478040583523e-10\\
4179	7.01300028210098e-10\\
4180	6.98139091053987e-10\\
4181	6.94993766111975e-10\\
4182	6.91864377031145e-10\\
4183	6.88750835055245e-10\\
4184	6.85651503609715e-10\\
4185	6.82565139306241e-10\\
4186	6.79497650759053e-10\\
4187	6.76448031537171e-10\\
4188	6.73411047925596e-10\\
4189	6.70391922039933e-10\\
4190	6.67390829491658e-10\\
4191	6.64402863592202e-10\\
4192	6.61432698675476e-10\\
4193	6.58476822495966e-10\\
4194	6.55535765988146e-10\\
4195	6.52611607443024e-10\\
4196	6.49703380148235e-10\\
4197	6.46806471188581e-10\\
4198	6.43929046756225e-10\\
4199	6.41062536052645e-10\\
4200	6.38210335189075e-10\\
4201	6.35375104156175e-10\\
4202	6.32553826106035e-10\\
4203	6.29747264068125e-10\\
4204	6.26957397041297e-10\\
4205	6.24180194133602e-10\\
4206	6.21415304719944e-10\\
4207	6.18665734674329e-10\\
4208	6.15929541201933e-10\\
4209	6.13206682215839e-10\\
4210	6.10498213401122e-10\\
4211	6.07804464982019e-10\\
4212	6.05122495215992e-10\\
4213	6.02457171386388e-10\\
4214	5.99806351571777e-10\\
4215	5.97168185254576e-10\\
4216	5.94547482944768e-10\\
4217	5.91939027599457e-10\\
4218	5.8934228189376e-10\\
4219	5.86758278104813e-10\\
4220	5.84191050585913e-10\\
4221	5.81635911969846e-10\\
4222	5.79093313853137e-10\\
4223	5.76565438935484e-10\\
4224	5.7404998049788e-10\\
4225	5.71548667442377e-10\\
4226	5.69059408632748e-10\\
4227	5.66581123519276e-10\\
4228	5.64115759166018e-10\\
4229	5.61667366293087e-10\\
4230	5.59231585318529e-10\\
4231	5.56805602361003e-10\\
4232	5.54391733348522e-10\\
4233	5.51991603462272e-10\\
4234	5.49604065826546e-10\\
4235	5.47230868819076e-10\\
4236	5.44868930913351e-10\\
4237	5.42521604339062e-10\\
4238	5.40183000859901e-10\\
4239	5.37857724230431e-10\\
4240	5.35544500023269e-10\\
4241	5.332432571997e-10\\
4242	5.30955315409134e-10\\
4243	5.28679917875726e-10\\
4244	5.26417399311998e-10\\
4245	5.24166420540287e-10\\
4246	5.21925467477175e-10\\
4247	5.19696983301698e-10\\
4248	5.17482575638931e-10\\
4249	5.15277278628404e-10\\
4250	5.13083148565103e-10\\
4251	5.10900836186716e-10\\
4252	5.08730828007979e-10\\
4253	5.06570355179418e-10\\
4254	5.04424381696494e-10\\
4255	5.02290266471364e-10\\
4256	5.0016762955791e-10\\
4257	4.98053728692928e-10\\
4258	4.95951685283914e-10\\
4259	4.93861645068778e-10\\
4260	4.9178116528787e-10\\
4261	4.89715335628621e-10\\
4262	4.87655517105986e-10\\
4263	4.85612204601199e-10\\
4264	4.83576264826292e-10\\
4265	4.81551514185695e-10\\
4266	4.79533975515878e-10\\
4267	4.77527547449479e-10\\
4268	4.75533950784155e-10\\
4269	4.73550306611934e-10\\
4270	4.71578142207547e-10\\
4271	4.69617411181518e-10\\
4272	4.67666593550052e-10\\
4273	4.65727194264859e-10\\
4274	4.63797886891173e-10\\
4275	4.61878238718852e-10\\
4276	4.59970434299094e-10\\
4277	4.5807312053569e-10\\
4278	4.56182224557346e-10\\
4279	4.54303776115951e-10\\
4280	4.52436581502506e-10\\
4281	4.50577725096807e-10\\
4282	4.48728653564743e-10\\
4283	4.46891294620003e-10\\
4284	4.45061869220937e-10\\
4285	4.43244698983443e-10\\
4286	4.41436879184267e-10\\
4287	4.39639622860319e-10\\
4288	4.37851601017375e-10\\
4289	4.36072970992878e-10\\
4290	4.34302980502148e-10\\
4291	4.32545333399757e-10\\
4292	4.30795424835296e-10\\
4293	4.2905321317934e-10\\
4294	4.27320739532917e-10\\
4295	4.25596499940983e-10\\
4296	4.23883400404924e-10\\
4297	4.22177127948705e-10\\
4298	4.20481038970478e-10\\
4299	4.18796785174636e-10\\
4300	4.17122120105945e-10\\
4301	4.1545702217565e-10\\
4302	4.13800010803387e-10\\
4303	4.12151006135445e-10\\
4304	4.10511348645675e-10\\
4305	4.08880866444004e-10\\
4306	4.07260032368448e-10\\
4307	4.05649182561717e-10\\
4308	4.04045277034785e-10\\
4309	4.02451273518445e-10\\
4310	4.00866100938315e-10\\
4311	3.99291298429831e-10\\
4312	3.97723610621412e-10\\
4313	3.96166970695129e-10\\
4314	3.94616278266065e-10\\
4315	3.93074801270477e-10\\
4316	3.91538439549044e-10\\
4317	3.90014532411873e-10\\
4318	3.88498388264817e-10\\
4319	3.86990402253992e-10\\
4320	3.85488385166282e-10\\
4321	3.83994785831925e-10\\
4322	3.82512724580304e-10\\
4323	3.81036253883712e-10\\
4324	3.79570156762571e-10\\
4325	3.78111551568396e-10\\
4326	3.76661613344795e-10\\
4327	3.75218984934724e-10\\
4328	3.73784495819406e-10\\
4329	3.72357896170557e-10\\
4330	3.7093923184316e-10\\
4331	3.69527632448797e-10\\
4332	3.68125365595287e-10\\
4333	3.66730023161611e-10\\
4334	3.65341294709539e-10\\
4335	3.63962175046333e-10\\
4336	3.62590210825995e-10\\
4337	3.61226081844252e-10\\
4338	3.59870034589535e-10\\
4339	3.58521932617159e-10\\
4340	3.57179870439163e-10\\
4341	3.55846941999382e-10\\
4342	3.54520732406229e-10\\
4343	3.53202576573361e-10\\
4344	3.51890212306746e-10\\
4345	3.50584855792806e-10\\
4346	3.49288345561351e-10\\
4347	3.47997753039551e-10\\
4348	3.46714982400227e-10\\
4349	3.45439640437457e-10\\
4350	3.44172987124367e-10\\
4351	3.42911402701094e-10\\
4352	3.41659365687703e-10\\
4353	3.40414564440498e-10\\
4354	3.39174890236093e-10\\
4355	3.37942970019319e-10\\
4356	3.36718734652524e-10\\
4357	3.35501029876731e-10\\
4358	3.3428908259226e-10\\
4359	3.33084915664095e-10\\
4360	3.31887183083357e-10\\
4361	3.30696117570536e-10\\
4362	3.29512151999408e-10\\
4363	3.28334500432746e-10\\
4364	3.27161163426514e-10\\
4365	3.2599682993115e-10\\
4366	3.24837837925426e-10\\
4367	3.2368624401022e-10\\
4368	3.22543002600081e-10\\
4369	3.21405919900113e-10\\
4370	3.20274694521775e-10\\
4371	3.19151759458186e-10\\
4372	3.18034000096769e-10\\
4373	3.16921861022603e-10\\
4374	3.15816239134704e-10\\
4375	3.14717872534571e-10\\
4376	3.13624927191708e-10\\
4377	3.12539812813782e-10\\
4378	3.11460259774151e-10\\
4379	3.10387420547819e-10\\
4380	3.09320560520509e-10\\
4381	3.08258407468759e-10\\
4382	3.0720233419842e-10\\
4383	3.06153928723423e-10\\
4384	3.05111286105713e-10\\
4385	3.04074672120212e-10\\
4386	3.03044047335644e-10\\
4387	3.0201934268401e-10\\
4388	3.01000874285973e-10\\
4389	2.99987109966782e-10\\
4390	2.98980015777775e-10\\
4391	2.97980338923553e-10\\
4392	2.9698452280913e-10\\
4393	2.9599507777896e-10\\
4394	2.95011829765163e-10\\
4395	2.94033047950331e-10\\
4396	2.93059353840849e-10\\
4397	2.92093898683217e-10\\
4398	2.91132996630768e-10\\
4399	2.90177950838374e-10\\
4400	2.89227800397147e-10\\
4401	2.88284131450216e-10\\
4402	2.87345740973727e-10\\
4403	2.86413283237834e-10\\
4404	2.8548584240615e-10\\
4405	2.84562039933494e-10\\
4406	2.83645834829456e-10\\
4407	2.82735257792649e-10\\
4408	2.81829677994536e-10\\
4409	2.80928901726773e-10\\
4410	2.80033105024048e-10\\
4411	2.79145377384684e-10\\
4412	2.78261340158633e-10\\
4413	2.77382501671377e-10\\
4414	2.76508895536269e-10\\
4415	2.7563930190299e-10\\
4416	2.74775998488511e-10\\
4417	2.7391532679318e-10\\
4418	2.7306222490749e-10\\
4419	2.72214088331618e-10\\
4420	2.71370797886094e-10\\
4421	2.70532361675321e-10\\
4422	2.6970001696968e-10\\
4423	2.68871216380638e-10\\
4424	2.68048770435649e-10\\
4425	2.67232137979705e-10\\
4426	2.66419045199958e-10\\
4427	2.6561114468478e-10\\
4428	2.64807956336656e-10\\
4429	2.64009927040954e-10\\
4430	2.63216353560978e-10\\
4431	2.62428510814521e-10\\
4432	2.61644572067781e-10\\
4433	2.60866433458385e-10\\
4434	2.6009153112015e-10\\
4435	2.59322402829967e-10\\
4436	2.58558003851561e-10\\
4437	2.5780016375058e-10\\
4438	2.57042859511988e-10\\
4439	2.56292713592697e-10\\
4440	2.55546225279185e-10\\
4441	2.54803597555641e-10\\
4442	2.5406460801546e-10\\
4443	2.53331640534942e-10\\
4444	2.52601529601734e-10\\
4445	2.51878038037886e-10\\
4446	2.51158979267588e-10\\
4447	2.50445030403314e-10\\
4448	2.49734228992489e-10\\
4449	2.4902801750154e-10\\
4450	2.48326349898131e-10\\
4451	2.47628971614581e-10\\
4452	2.4693577909838e-10\\
4453	2.46246730818946e-10\\
4454	2.4556134809838e-10\\
4455	2.44881233589506e-10\\
4456	2.4420469846784e-10\\
4457	2.43532535791852e-10\\
4458	2.42865264865031e-10\\
4459	2.42199864259319e-10\\
4460	2.41538297345246e-10\\
4461	2.40884285682715e-10\\
4462	2.40232704472712e-10\\
4463	2.39584376244176e-10\\
4464	2.3894203406856e-10\\
4465	2.38302920199976e-10\\
4466	2.37666430589297e-10\\
4467	2.37032680721061e-10\\
4468	2.36404583247872e-10\\
4469	2.35779959502238e-10\\
4470	2.3515904439013e-10\\
4471	2.3454260770548e-10\\
4472	2.33928740831315e-10\\
4473	2.3331895840075e-10\\
4474	2.32713736133145e-10\\
4475	2.32112473790935e-10\\
4476	2.31514540618809e-10\\
4477	2.30920630093604e-10\\
4478	2.30331933482828e-10\\
4479	2.29747149534829e-10\\
4480	2.2916366338144e-10\\
4481	2.28585181221282e-10\\
4482	2.28009276147867e-10\\
4483	2.2743776259888e-10\\
4484	2.26869499744064e-10\\
4485	2.26305498004595e-10\\
4486	2.2574391295527e-10\\
4487	2.25187631389896e-10\\
4488	2.24632808289469e-10\\
4489	2.24082728059339e-10\\
4490	2.23535848870737e-10\\
4491	2.22991787001493e-10\\
4492	2.22452883787736e-10\\
4493	2.21914502394013e-10\\
4494	2.21380204546821e-10\\
4495	2.20850717385569e-10\\
4496	2.20324339094378e-10\\
4497	2.19800810859569e-10\\
4498	2.19280395096194e-10\\
4499	2.18763599441945e-10\\
4500	2.18250916767687e-10\\
4501	2.1774006420633e-10\\
4502	2.17233172305465e-10\\
4503	2.16729140990465e-10\\
4504	2.16228961238427e-10\\
4505	2.15732755749345e-10\\
4506	2.1523880875877e-10\\
4507	2.147467325429e-10\\
4508	2.14258123415536e-10\\
4509	2.13773125578842e-10\\
4510	2.13291873217856e-10\\
4511	2.12814939614304e-10\\
4512	2.12339981746388e-10\\
4513	2.11867932638243e-10\\
4514	2.11399293885239e-10\\
4515	2.10932751838582e-10\\
4516	2.10467952192809e-10\\
4517	2.10005070367485e-10\\
4518	2.09547364877201e-10\\
4519	2.09094467568583e-10\\
4520	2.08640951640435e-10\\
4521	2.0819126727425e-10\\
4522	2.07742863866045e-10\\
4523	2.07301072256265e-10\\
4524	2.06859176865501e-10\\
4525	2.06421805136552e-10\\
4526	2.05985004548904e-10\\
4527	2.05552408074876e-10\\
4528	2.05124395664215e-10\\
4529	2.04697837482406e-10\\
4530	2.04273213861689e-10\\
4531	2.03852163349145e-10\\
4532	2.03433778225407e-10\\
4533	2.03017231051193e-10\\
4534	2.02602000005956e-10\\
4535	2.02192181501424e-10\\
4536	2.01783712948624e-10\\
4537	2.01377204589538e-10\\
4538	2.00973424558526e-10\\
4539	2.00572170605367e-10\\
4540	2.00174517604293e-10\\
4541	1.99779798530376e-10\\
4542	1.99386477624653e-10\\
4543	1.98995008165936e-10\\
4544	1.98607929250439e-10\\
4545	1.98222845512135e-10\\
4546	1.97841076580783e-10\\
4547	1.97460873618083e-10\\
4548	1.97083298936841e-10\\
4549	1.96707700207071e-10\\
4550	1.96336280862674e-10\\
4551	1.95965488817369e-10\\
4552	1.95596453801493e-10\\
4553	1.95230540413102e-10\\
4554	1.94865229151707e-10\\
4555	1.94502582959697e-10\\
4556	1.94142083445295e-10\\
4557	1.93786748352907e-10\\
4558	1.9343311715508e-10\\
4559	1.93080266060279e-10\\
4560	1.92731289950572e-10\\
4561	1.923838786708e-10\\
4562	1.92038048038564e-10\\
4563	1.91695209285756e-10\\
4564	1.9135364733016e-10\\
4565	1.91015925536135e-10\\
4566	1.90680444525914e-10\\
4567	1.90344905912791e-10\\
4568	1.90012922178506e-10\\
4569	1.89681936195076e-10\\
4570	1.89352383554221e-10\\
4571	1.8902743521921e-10\\
4572	1.88702407213329e-10\\
4573	1.88379552802502e-10\\
4574	1.88060458509513e-10\\
4575	1.87743297070457e-10\\
4576	1.87426186190156e-10\\
4577	1.87112995034351e-10\\
4578	1.86801295333195e-10\\
4579	1.8649185566724e-10\\
4580	1.86185074549593e-10\\
4581	1.85877779716871e-10\\
4582	1.85575984109365e-10\\
4583	1.85273913365263e-10\\
4584	1.84973133162396e-10\\
4585	1.84675069436744e-10\\
4586	1.8437681235758e-10\\
4587	1.84082308627446e-10\\
4588	1.83788986729682e-10\\
4589	1.83497390047156e-10\\
4590	1.83207906398723e-10\\
4591	1.82921973953483e-10\\
4592	1.82637390534986e-10\\
4593	1.82353652640501e-10\\
4594	1.82070697098021e-10\\
4595	1.81789966940871e-10\\
4596	1.81511260154346e-10\\
4597	1.81234501802151e-10\\
4598	1.80959780126502e-10\\
4599	1.80687171644728e-10\\
4600	1.80414141061819e-10\\
4601	1.80143654174593e-10\\
4602	1.79876100328481e-10\\
4603	1.79609661012626e-10\\
4604	1.79344384095432e-10\\
4605	1.79081610038357e-10\\
4606	1.78820786709853e-10\\
4607	1.78561917045956e-10\\
4608	1.78303568567122e-10\\
4609	1.78047113539287e-10\\
4610	1.77792982431521e-10\\
4611	1.77538024265531e-10\\
4612	1.77286531320555e-10\\
4613	1.77037717134989e-10\\
4614	1.76789235913904e-10\\
4615	1.76543948156618e-10\\
4616	1.76298515784693e-10\\
4617	1.76056594082694e-10\\
4618	1.7581382183452e-10\\
4619	1.75574469706972e-10\\
4620	1.75335478647952e-10\\
4621	1.75096101623135e-10\\
4622	1.74860869451834e-10\\
4623	1.7462487607019e-10\\
4624	1.74391420020543e-10\\
4625	1.74160333553959e-10\\
4626	1.73931745394494e-10\\
4627	1.73702219000261e-10\\
4628	1.73474519824351e-10\\
4629	1.73248932640224e-10\\
4630	1.73024591750693e-10\\
4631	1.72804216361038e-10\\
4632	1.72581892896796e-10\\
4633	1.72362334097757e-10\\
4634	1.72143569042047e-10\\
4635	1.71926744093387e-10\\
4636	1.71711181077381e-10\\
4637	1.71493367984755e-10\\
4638	1.71278528908896e-10\\
4639	1.71065171450209e-10\\
4640	1.70852722304724e-10\\
4641	1.70641913489963e-10\\
4642	1.7043567421634e-10\\
4643	1.70228478688298e-10\\
4644	1.7002146231581e-10\\
4645	1.69816076018826e-10\\
4646	1.69612469368717e-10\\
4647	1.6940694143315e-10\\
4648	1.69205505856965e-10\\
4649	1.69006082670914e-10\\
4650	1.68808234925684e-10\\
4651	1.68612350449111e-10\\
4652	1.68416519952677e-10\\
4653	1.68220692760448e-10\\
4654	1.68026978328145e-10\\
4655	1.67834312678115e-10\\
4656	1.676433059227e-10\\
4657	1.6745395113436e-10\\
4658	1.67265830391849e-10\\
4659	1.67079916327068e-10\\
4660	1.66893021724577e-10\\
4661	1.66707528631059e-10\\
4662	1.66521993724711e-10\\
4663	1.66338889686251e-10\\
4664	1.66154540643958e-10\\
4665	1.65973717287309e-10\\
4666	1.65793634840428e-10\\
4667	1.65617006777506e-10\\
4668	1.65440896742577e-10\\
4669	1.65265264420771e-10\\
4670	1.65089695033639e-10\\
4671	1.64914778982149e-10\\
4672	1.64739430434887e-10\\
4673	1.64566596645627e-10\\
4674	1.64396647739163e-10\\
4675	1.64226744852796e-10\\
4676	1.64057122517069e-10\\
4677	1.63890780624289e-10\\
4678	1.63722029513778e-10\\
4679	1.63554949676446e-10\\
4680	1.63388367938769e-10\\
4681	1.6322332579399e-10\\
4682	1.63062026811925e-10\\
4683	1.62896593020675e-10\\
4684	1.62733262390977e-10\\
4685	1.62572681593158e-10\\
4686	1.62412338822055e-10\\
4687	1.62250342307413e-10\\
4688	1.62090849216504e-10\\
4689	1.61935244469836e-10\\
4690	1.617802225068e-10\\
4691	1.61622996971321e-10\\
4692	1.61465232087184e-10\\
4693	1.61310571224466e-10\\
4694	1.61158535433778e-10\\
4695	1.61005128476335e-10\\
4696	1.60852861004787e-10\\
4697	1.60700684864221e-10\\
4698	1.60551623013458e-10\\
4699	1.60401872289356e-10\\
4700	1.60254389215128e-10\\
4701	1.60106784355e-10\\
4702	1.59960841000223e-10\\
4703	1.59814537674754e-10\\
4704	1.59670347288682e-10\\
4705	1.59525751092844e-10\\
4706	1.59383013382637e-10\\
4707	1.59240194589712e-10\\
4708	1.59100052090507e-10\\
4709	1.58958879896699e-10\\
4710	1.58817997413168e-10\\
4711	1.58680065925554e-10\\
4712	1.58542202385363e-10\\
4713	1.58403634689787e-10\\
4714	1.58266578502194e-10\\
4715	1.58128116647099e-10\\
4716	1.57994719263428e-10\\
4717	1.57860964571361e-10\\
4718	1.57727638748192e-10\\
4719	1.57593784786242e-10\\
4720	1.57461418069428e-10\\
4721	1.57328023035189e-10\\
4722	1.57196911379962e-10\\
4723	1.57066715235423e-10\\
4724	1.56936061555771e-10\\
4725	1.56808790203828e-10\\
4726	1.56680231956274e-10\\
4727	1.56553837706997e-10\\
4728	1.56427910123051e-10\\
4729	1.56299974790887e-10\\
4730	1.5617496217678e-10\\
4731	1.56050778217461e-10\\
4732	1.55927864927618e-10\\
4733	1.55804154121253e-10\\
4734	1.55680115206919e-10\\
4735	1.55557086895514e-10\\
4736	1.55435058191644e-10\\
4737	1.55312646806748e-10\\
4738	1.55191627197581e-10\\
4739	1.55071405131975e-10\\
4740	1.54952383758947e-10\\
4741	1.54834560937645e-10\\
4742	1.54716101506872e-10\\
4743	1.54600463116823e-10\\
4744	1.54482775066843e-10\\
4745	1.54367873148351e-10\\
4746	1.54252181723193e-10\\
4747	1.54136963574216e-10\\
4748	1.54020433894867e-10\\
4749	1.53906641617676e-10\\
4750	1.5379139611416e-10\\
4751	1.53677333277536e-10\\
4752	1.53566413523236e-10\\
4753	1.53454869617344e-10\\
4754	1.53345273479544e-10\\
4755	1.53234124814316e-10\\
4756	1.53126005657621e-10\\
4757	1.53015504146679e-10\\
4758	1.52910095991354e-10\\
4759	1.52801954401391e-10\\
4760	1.52692405042736e-10\\
4761	1.52585913449378e-10\\
4762	1.52479105371966e-10\\
4763	1.52374944448545e-10\\
4764	1.5226783305154e-10\\
4765	1.52161385128824e-10\\
4766	1.52058432288595e-10\\
4767	1.51952964195782e-10\\
4768	1.51849203496731e-10\\
4769	1.51747457102061e-10\\
4770	1.51645361635229e-10\\
4771	1.51542227786453e-10\\
4772	1.51439840683757e-10\\
4773	1.51339055036862e-10\\
4774	1.51238967340735e-10\\
4775	1.51140112430731e-10\\
4776	1.51042520621629e-10\\
4777	1.50945191851896e-10\\
4778	1.5084534246978e-10\\
4779	1.5074923137835e-10\\
4780	1.50650058356662e-10\\
4781	1.50554512851857e-10\\
4782	1.50456991387162e-10\\
4783	1.50360643537719e-10\\
4784	1.50265168542551e-10\\
4785	1.50170855550576e-10\\
4786	1.50075667975348e-10\\
4787	1.49981528577004e-10\\
4788	1.49888147719503e-10\\
4789	1.49795896393557e-10\\
4790	1.49702610031762e-10\\
4791	1.49611527375449e-10\\
4792	1.49517614235589e-10\\
4793	1.49425082161329e-10\\
4794	1.49334822387088e-10\\
4795	1.49242939567433e-10\\
4796	1.49151265390803e-10\\
4797	1.49062886945516e-10\\
4798	1.48973503823988e-10\\
4799	1.4888616113633e-10\\
4800	1.48796548282114e-10\\
4801	1.48705370395179e-10\\
4802	1.48616637702112e-10\\
4803	1.48528740390739e-10\\
4804	1.48440293930902e-10\\
4805	1.48350621525563e-10\\
4806	1.482634167965e-10\\
4807	1.4817754624016e-10\\
4808	1.48090914800578e-10\\
4809	1.48005606742777e-10\\
4810	1.47921855631859e-10\\
4811	1.47835039241608e-10\\
4812	1.47750790173346e-10\\
4813	1.47667433944814e-10\\
4814	1.47582914298071e-10\\
4815	1.47499678145541e-10\\
4816	1.47418593992457e-10\\
4817	1.47334331349456e-10\\
4818	1.47253429568111e-10\\
4819	1.47169029228531e-10\\
4820	1.47087709926419e-10\\
4821	1.47006184405013e-10\\
4822	1.46925184175624e-10\\
4823	1.46843656327787e-10\\
4824	1.46765325441109e-10\\
4825	1.46685847399773e-10\\
4826	1.466060501264e-10\\
4827	1.46525710129452e-10\\
4828	1.46446101171343e-10\\
4829	1.46368612969475e-10\\
4830	1.46291278615969e-10\\
4831	1.46213445175009e-10\\
4832	1.4613646996665e-10\\
4833	1.46059727842818e-10\\
4834	1.45982402948419e-10\\
4835	1.45907448162242e-10\\
4836	1.45829926924436e-10\\
4837	1.45752713371724e-10\\
4838	1.45676069142452e-10\\
4839	1.4560086096558e-10\\
4840	1.45526258466324e-10\\
4841	1.45452917040011e-10\\
4842	1.45377313312765e-10\\
4843	1.45301857547348e-10\\
4844	1.45227321777994e-10\\
4845	1.45153693979954e-10\\
4846	1.45080450838047e-10\\
4847	1.45007929183663e-10\\
4848	1.44934531982189e-10\\
4849	1.44859040112952e-10\\
4850	1.44786221438672e-10\\
4851	1.44711978870813e-10\\
4852	1.44639943780085e-10\\
4853	1.44565621792304e-10\\
4854	1.44492488652253e-10\\
4855	1.44420848161085e-10\\
4856	1.44348269105202e-10\\
4857	1.44279365180667e-10\\
4858	1.44207784387471e-10\\
4859	1.44135568921144e-10\\
4860	1.44064582754462e-10\\
4861	1.43994448538329e-10\\
4862	1.43924118262798e-10\\
4863	1.43854249241311e-10\\
4864	1.4378431177815e-10\\
4865	1.43715037920334e-10\\
4866	1.4364668266638e-10\\
4867	1.43577835958727e-10\\
4868	1.43509409187208e-10\\
4869	1.43440739451094e-10\\
4870	1.43374039664989e-10\\
4871	1.43305652606665e-10\\
4872	1.43236517533754e-10\\
4873	1.43169143472962e-10\\
4874	1.4310037541583e-10\\
4875	1.43032837550263e-10\\
4876	1.42963439028654e-10\\
4877	1.42897654723065e-10\\
4878	1.42832669207039e-10\\
4879	1.42767699903893e-10\\
4880	1.42701306482508e-10\\
4881	1.42636473457912e-10\\
4882	1.42570289938292e-10\\
4883	1.42506339361535e-10\\
4884	1.42441906846751e-10\\
4885	1.42379239698828e-10\\
4886	1.42315898630886e-10\\
4887	1.42250208783186e-10\\
4888	1.42187113985581e-10\\
4889	1.42121062962936e-10\\
4890	1.42058173386493e-10\\
4891	1.41993842921149e-10\\
4892	1.41931200163871e-10\\
4893	1.41866575995168e-10\\
4894	1.41803904790516e-10\\
4895	1.41741611587665e-10\\
4896	1.41675597795012e-10\\
4897	1.41613215196551e-10\\
4898	1.41551131075968e-10\\
4899	1.414904814724e-10\\
4900	1.41430741359881e-10\\
4901	1.41369024018845e-10\\
4902	1.41309509618651e-10\\
4903	1.41248476942665e-10\\
4904	1.41185524433531e-10\\
4905	1.4112445887015e-10\\
4906	1.41064205504279e-10\\
4907	1.41003930115922e-10\\
4908	1.40942234923268e-10\\
4909	1.40883403809528e-10\\
4910	1.40824855006498e-10\\
4911	1.40767063562077e-10\\
4912	1.40708524300135e-10\\
4913	1.40650248586328e-10\\
4914	1.40591592685709e-10\\
4915	1.40532513568961e-10\\
4916	1.40474148207253e-10\\
4917	1.40416310311096e-10\\
4918	1.40356494302201e-10\\
4919	1.40299676961249e-10\\
4920	1.40240093146933e-10\\
4921	1.40182284683198e-10\\
4922	1.4012651083661e-10\\
4923	1.40066311513634e-10\\
4924	1.40007222128468e-10\\
4925	1.39949376819902e-10\\
4926	1.3989288730417e-10\\
4927	1.39835444745402e-10\\
4928	1.39778265071554e-10\\
4929	1.39722813750867e-10\\
4930	1.39665161971435e-10\\
4931	1.3960751822001e-10\\
4932	1.39551769209425e-10\\
4933	1.39497164691355e-10\\
4934	1.394410696783e-10\\
4935	1.39384636218443e-10\\
4936	1.3933075164754e-10\\
4937	1.39275206521177e-10\\
4938	1.39218589719785e-10\\
4939	1.39165223744605e-10\\
4940	1.39107156621948e-10\\
4941	1.39051567427616e-10\\
4942	1.38995463218742e-10\\
4943	1.38941506188616e-10\\
4944	1.38885776866335e-10\\
4945	1.38832210125263e-10\\
4946	1.38777510222401e-10\\
4947	1.38722672266894e-10\\
4948	1.3866966963064e-10\\
4949	1.38615249146979e-10\\
4950	1.38561181883946e-10\\
4951	1.38504377976894e-10\\
4952	1.38450837634863e-10\\
4953	1.38396967844265e-10\\
4954	1.38345424797789e-10\\
4955	1.38295309223031e-10\\
4956	1.38242277773828e-10\\
4957	1.38189042107984e-10\\
4958	1.38136478261362e-10\\
4959	1.3808317169405e-10\\
4960	1.38029687526694e-10\\
4961	1.37976829101823e-10\\
4962	1.37924943422328e-10\\
4963	1.37874916836116e-10\\
4964	1.37822215454225e-10\\
4965	1.37771680993333e-10\\
4966	1.37720064960015e-10\\
4967	1.37668375022034e-10\\
4968	1.37614479429933e-10\\
4969	1.37563738362343e-10\\
4970	1.37512950356707e-10\\
4971	1.37461112939911e-10\\
4972	1.37409043190972e-10\\
4973	1.37357562311074e-10\\
4974	1.3730564061362e-10\\
4975	1.37255117228273e-10\\
4976	1.3720431662501e-10\\
4977	1.37154138752616e-10\\
4978	1.37104000601216e-10\\
4979	1.37053185013458e-10\\
4980	1.37002941436538e-10\\
4981	1.36950301968167e-10\\
4982	1.36900439393174e-10\\
4983	1.36850035914316e-10\\
4984	1.36798755089198e-10\\
4985	1.36748440896193e-10\\
4986	1.3669876271986e-10\\
4987	1.36650205913502e-10\\
4988	1.36599402056174e-10\\
4989	1.3655061041163e-10\\
4990	1.36501165207036e-10\\
4991	1.36452850360938e-10\\
4992	1.36404140410557e-10\\
4993	1.36356020486606e-10\\
4994	1.36308504242343e-10\\
4995	1.36258728578247e-10\\
4996	1.36210392347122e-10\\
4997	1.36162812943104e-10\\
4998	1.36114596731969e-10\\
4999	1.36064620859712e-10\\
5000	1.36016915956757e-10\\
};
\addlegendentry{PANDA}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	8.35795842979519\\
3	8.35795842979519\\
4	3.03581046666191\\
5	6.30053989429878\\
6	7.85403744518981\\
7	4.47952931452474\\
8	4.05448376148891\\
9	7.25160759553038\\
10	6.6706531328384\\
11	3.43052157139348\\
12	5.26928600187517\\
13	5.95131232379735\\
14	4.66189579391741\\
15	3.44173756480058\\
16	4.81262583398944\\
17	4.50685097596967\\
18	3.24553670184813\\
19	3.69067001552033\\
20	3.35752604888782\\
21	3.09628721560089\\
22	2.36397627486537\\
23	2.70985420898671\\
24	2.78288903687277\\
25	2.25232874269481\\
26	2.30526265607271\\
27	2.4996795421532\\
28	2.33188341175813\\
29	2.07217801561776\\
30	2.40288665123013\\
31	2.16683171341976\\
32	1.64324165494387\\
33	2.07322309392232\\
34	2.17020366251275\\
35	1.5588150783297\\
36	1.77279211986108\\
37	2.15951674060931\\
38	1.78640377482222\\
39	1.64631079517521\\
40	1.99080579921582\\
41	1.74073014685136\\
42	1.36305243399312\\
43	1.47488725397196\\
44	1.68129839470776\\
45	1.39449258097026\\
46	1.36114709107751\\
47	1.56465598473766\\
48	1.49835195898977\\
49	1.36031387132208\\
50	1.38915782725301\\
51	1.50518768630061\\
52	1.41682430751714\\
53	1.23336643940638\\
54	1.34011697270341\\
55	1.23312884603159\\
56	1.08952750699237\\
57	1.07201323820902\\
58	1.06905572159894\\
59	1.06432001675617\\
60	0.941501004032102\\
61	1.02471182989572\\
62	0.977537687177487\\
63	0.867509836884863\\
64	0.966072286617015\\
65	0.912316587209061\\
66	0.785518688664717\\
67	0.860968118414075\\
68	0.896329586921654\\
69	0.834426472891699\\
70	0.795793105590513\\
71	0.819083109462668\\
72	0.840835482074879\\
73	0.774804846890109\\
74	0.733598446428455\\
75	0.749672176275281\\
76	0.741943332292875\\
77	0.705807507972355\\
78	0.710628374461437\\
79	0.713260436991996\\
80	0.684777663324429\\
81	0.687878501971885\\
82	0.68278830245884\\
83	0.663851826621902\\
84	0.657777768848513\\
85	0.661163106023321\\
86	0.64947041422883\\
87	0.639743999823786\\
88	0.641435182752449\\
89	0.632856842105241\\
90	0.613832374492365\\
91	0.615151290496892\\
92	0.618943065357947\\
93	0.606266390850323\\
94	0.597620519158543\\
95	0.598969955260989\\
96	0.58476011884038\\
97	0.582679764199715\\
98	0.58031589524719\\
99	0.568412004503839\\
100	0.567916532690341\\
101	0.565630895698581\\
102	0.557322651164221\\
103	0.549855446782104\\
104	0.554169769968408\\
105	0.55091298168363\\
106	0.538993916249688\\
107	0.53775310095188\\
108	0.538594698705895\\
109	0.528030319788926\\
110	0.525396474489379\\
111	0.523648104245916\\
112	0.517199440643188\\
113	0.513410647966779\\
114	0.511819018094634\\
115	0.505904205981285\\
116	0.501765480401719\\
117	0.498857494463708\\
118	0.496191989924415\\
119	0.492184257144699\\
120	0.487567221585903\\
121	0.482971474111432\\
122	0.47929884205467\\
123	0.476813922480568\\
124	0.473086436251067\\
125	0.469684486169959\\
126	0.467586043746181\\
127	0.463553055785887\\
128	0.458547230320811\\
129	0.457175833132331\\
130	0.453463586932868\\
131	0.447692981617192\\
132	0.445324494174636\\
133	0.443842101891408\\
134	0.438065472480402\\
135	0.435044986630457\\
136	0.432600943393063\\
137	0.429610354410233\\
138	0.425628873775656\\
139	0.424479109997454\\
140	0.422656612273521\\
141	0.416992895238142\\
142	0.413980267177543\\
143	0.412566526815429\\
144	0.408474466404434\\
145	0.403773939963871\\
146	0.399072153729753\\
147	0.397921371168678\\
148	0.394884679970675\\
149	0.390824553430156\\
150	0.387786434772861\\
151	0.385153828024375\\
152	0.381316398519181\\
153	0.379162809539133\\
154	0.37688708640733\\
155	0.37337418876517\\
156	0.370554658797465\\
157	0.368364087899631\\
158	0.365459130071378\\
159	0.362326645446399\\
160	0.359904060927315\\
161	0.357573717846829\\
162	0.354288115815725\\
163	0.351791128652617\\
164	0.349687627625784\\
165	0.346647932209581\\
166	0.344116074008096\\
167	0.342047415311721\\
168	0.339461096921498\\
169	0.336593289649078\\
170	0.334690213578291\\
171	0.332421875569777\\
172	0.329447644997923\\
173	0.327197707011603\\
174	0.325040464113878\\
175	0.322500314063868\\
176	0.320025957640604\\
177	0.317904587420153\\
178	0.315590696947263\\
179	0.313190538515771\\
180	0.31104002875053\\
181	0.308845460414875\\
182	0.306525678528976\\
183	0.304385718289916\\
184	0.302321537011966\\
185	0.30008203253054\\
186	0.297965477321608\\
187	0.29591887345371\\
188	0.293752274861147\\
189	0.291627868647346\\
190	0.289618113962157\\
191	0.287617376292871\\
192	0.285471594241485\\
193	0.2834840378529\\
194	0.281557356708177\\
195	0.279535264117844\\
196	0.277512263740709\\
197	0.275601167991436\\
198	0.273627438521074\\
199	0.271641899725759\\
200	0.269738518257836\\
201	0.267876302163753\\
202	0.265948933064266\\
203	0.264055068078385\\
204	0.262235352299509\\
205	0.260406410666266\\
206	0.258535142609741\\
207	0.256734288648331\\
208	0.254954644394665\\
209	0.253133248657596\\
210	0.251353665683948\\
211	0.249618784296683\\
212	0.247850625365884\\
213	0.246082962335808\\
214	0.244392037200717\\
215	0.242719498622077\\
216	0.240963196593305\\
217	0.239265922273074\\
218	0.237625109575808\\
219	0.235965723340248\\
220	0.234289272460637\\
221	0.232668926948223\\
222	0.231056065604783\\
223	0.229419476471478\\
224	0.227825442533618\\
225	0.226247007420143\\
226	0.224661713601474\\
227	0.223083649018441\\
228	0.221546561554375\\
229	0.220004931639146\\
230	0.218468354334149\\
231	0.216947514928888\\
232	0.215445200822745\\
233	0.21395068133526\\
234	0.212465935056058\\
235	0.210987750186603\\
236	0.209525990261801\\
237	0.208078913958005\\
238	0.2066339368683\\
239	0.205200838071664\\
240	0.203781404354718\\
241	0.202374604956633\\
242	0.200974712150506\\
243	0.199584980919444\\
244	0.198209647205866\\
245	0.196841863178779\\
246	0.19548009108111\\
247	0.194133697800632\\
248	0.192799373790981\\
249	0.191468878199975\\
250	0.190146799309373\\
251	0.188841589428857\\
252	0.187543186014266\\
253	0.186248327700525\\
254	0.184969255697165\\
255	0.18369998131385\\
256	0.182435581714144\\
257	0.181180339262515\\
258	0.179939380345629\\
259	0.178705326267596\\
260	0.177478827417067\\
261	0.176262788836272\\
262	0.175057255748758\\
263	0.173856880693823\\
264	0.172665390774633\\
265	0.171484897424171\\
266	0.170312002176425\\
267	0.169146916517171\\
268	0.167991474901005\\
269	0.166843909084766\\
270	0.165702852345811\\
271	0.164571445380583\\
272	0.163449509755924\\
273	0.162334343166081\\
274	0.161227628238302\\
275	0.160128098570322\\
276	0.159037505554511\\
277	0.157954525588925\\
278	0.156879820409312\\
279	0.155813209949641\\
280	0.154752923918175\\
281	0.153702257181532\\
282	0.152659594383861\\
283	0.15162361081661\\
284	0.150593958788638\\
285	0.149572067753331\\
286	0.14855781528573\\
287	0.147550770151319\\
288	0.146550857463711\\
289	0.145558566819682\\
290	0.144572802148148\\
291	0.143594359379412\\
292	0.142622953716924\\
293	0.141658889783147\\
294	0.140701182323422\\
295	0.139750632275583\\
296	0.138806439269054\\
297	0.137869412856215\\
298	0.13693915738301\\
299	0.136015776270234\\
300	0.135099520788763\\
301	0.13418832969193\\
302	0.133284080422206\\
303	0.132386746429725\\
304	0.131494543316789\\
305	0.130609549784006\\
306	0.129730662809054\\
307	0.128858019110259\\
308	0.127991252295493\\
309	0.127131023145385\\
310	0.126277091294443\\
311	0.125428504231798\\
312	0.124586689292121\\
313	0.123751414628755\\
314	0.122922044860287\\
315	0.122097218873605\\
316	0.121277724726922\\
317	0.120464930639149\\
318	0.11965935098167\\
319	0.118859051140567\\
320	0.118063604044906\\
321	0.117273498836784\\
322	0.116489969741485\\
323	0.115711078460956\\
324	0.114937452504761\\
325	0.114169548303206\\
326	0.113407658569642\\
327	0.112649863442452\\
328	0.111898460316228\\
329	0.111152199364596\\
330	0.110411725882819\\
331	0.109675715215892\\
332	0.108944877559241\\
333	0.108219040178648\\
334	0.107498815791714\\
335	0.1067838664652\\
336	0.106073903254134\\
337	0.105369185452958\\
338	0.104669135744252\\
339	0.103972640825992\\
340	0.103281924265381\\
341	0.10259658728727\\
342	0.101915898797794\\
343	0.101239856242547\\
344	0.100568225827554\\
345	0.0999009690914588\\
346	0.0992390261225975\\
347	0.0985810071121717\\
348	0.0979278964184557\\
349	0.0972793970311913\\
350	0.0966353906204389\\
351	0.0959961417320279\\
352	0.095361155178828\\
353	0.0947301291391238\\
354	0.0941043559005455\\
355	0.0934829718602753\\
356	0.0928652589861982\\
357	0.0922519632513758\\
358	0.0916434793175445\\
359	0.0910387609425459\\
360	0.090438280522354\\
361	0.0898420681596375\\
362	0.0892499691860551\\
363	0.0886621304963201\\
364	0.0880783511493179\\
365	0.0874975942185228\\
366	0.0869221369289789\\
367	0.0863503829710074\\
368	0.0857822820241022\\
369	0.0852180955074438\\
370	0.0846579767940202\\
371	0.0841015886236428\\
372	0.0835490730927637\\
373	0.0830004274821742\\
374	0.0824558249867164\\
375	0.081914258383195\\
376	0.0813761265734439\\
377	0.0808413325808403\\
378	0.0803112438599266\\
379	0.0797837050264525\\
380	0.0792602503879458\\
381	0.0787409431653417\\
382	0.0782247283699472\\
383	0.0777127002333493\\
384	0.0772036341776554\\
385	0.0766984051557213\\
386	0.0761967693250126\\
387	0.0756985664569617\\
388	0.0752044429773905\\
389	0.0747128795527151\\
390	0.0742243192420771\\
391	0.0737398111787814\\
392	0.0732586006268977\\
393	0.0727805180092469\\
394	0.0723054928486165\\
395	0.0718339999275838\\
396	0.071365836033214\\
397	0.0709006029869433\\
398	0.0704388490209429\\
399	0.069980046870982\\
400	0.0695241934673861\\
401	0.0690714987199283\\
402	0.0686215812342089\\
403	0.0681747846874826\\
404	0.0677314852347191\\
405	0.0672912269462012\\
406	0.0668537831158198\\
407	0.0664194047994573\\
408	0.0659875420231516\\
409	0.0655595284275948\\
410	0.0651339981718221\\
411	0.0647108276707622\\
412	0.0642904977561362\\
413	0.0638733687770749\\
414	0.0634589859634804\\
415	0.0630477273012991\\
416	0.0626390058750571\\
417	0.0622330751313321\\
418	0.0618298899453296\\
419	0.0614296765894329\\
420	0.0610321445483088\\
421	0.0606369263682682\\
422	0.0602443878721859\\
423	0.0598543752484984\\
424	0.0594671185148699\\
425	0.0590828216664097\\
426	0.0587009020122062\\
427	0.0583216068516059\\
428	0.05794514716771\\
429	0.0575710077350845\\
430	0.0571994164116835\\
431	0.0568303752147577\\
432	0.0564637178532597\\
433	0.0560996136820625\\
434	0.055737710834023\\
435	0.0553786716362474\\
436	0.0550219207580381\\
437	0.0546669445630852\\
438	0.0543142941199657\\
439	0.0539644454680184\\
440	0.0536170902180224\\
441	0.0532717666505969\\
442	0.0529285998884513\\
443	0.0525879943915562\\
444	0.0522496425215781\\
445	0.0519132690678793\\
446	0.0515795681745081\\
447	0.0512478014970996\\
448	0.0509182193249883\\
449	0.050591217443686\\
450	0.0502663044028875\\
451	0.0499436074833942\\
452	0.0496233240585775\\
453	0.0493050476789457\\
454	0.0489885813829299\\
455	0.0486744100776166\\
456	0.0483620719516296\\
457	0.0480522313136664\\
458	0.0477445083770252\\
459	0.0474386489632514\\
460	0.0471349024225973\\
461	0.0468331150579965\\
462	0.0465332189793368\\
463	0.0462350932203682\\
464	0.0459394999411143\\
465	0.0456455160050988\\
466	0.0453531879803922\\
467	0.0450631793092854\\
468	0.0447751209807292\\
469	0.0444890315018085\\
470	0.0442047634501346\\
471	0.04392252564089\\
472	0.0436421634214135\\
473	0.0433634856203619\\
474	0.0430870024210244\\
475	0.0428121729228581\\
476	0.0425391105515851\\
477	0.0422678001689385\\
478	0.0419984488251186\\
479	0.04173069693341\\
480	0.0414646524879298\\
481	0.0412005613489374\\
482	0.0409381109421254\\
483	0.0406774268803218\\
484	0.0404179148593203\\
485	0.0401606467376683\\
486	0.0399051451341922\\
487	0.0396512298036161\\
488	0.0393990009296328\\
489	0.0391485456309033\\
490	0.0388994924476301\\
491	0.0386523859649453\\
492	0.0384068092863556\\
493	0.0381630161833443\\
494	0.0379204588384721\\
495	0.0376796172308929\\
496	0.0374401555967563\\
497	0.0372022902765395\\
498	0.036965884826159\\
499	0.0367312496371438\\
500	0.0364980567846004\\
501	0.036266538097326\\
502	0.0360364110503922\\
503	0.0358080484690093\\
504	0.0355811932506325\\
505	0.035355619693054\\
506	0.0351313029268911\\
507	0.0349086483101245\\
508	0.0346876772687739\\
509	0.0344681075930998\\
510	0.0342499589674571\\
511	0.0340333132243506\\
512	0.0338178304898675\\
513	0.0336037261314999\\
514	0.0333910191922451\\
515	0.0331801285343067\\
516	0.0329703081967401\\
517	0.0327616622153756\\
518	0.0325546734346576\\
519	0.0323491218923351\\
520	0.0321447259397771\\
521	0.0319414358000488\\
522	0.0317396723329757\\
523	0.0315393415778514\\
524	0.0313402258234149\\
525	0.0311423883473196\\
526	0.0309458693132282\\
527	0.0307507560642561\\
528	0.030556795338591\\
529	0.030364263800974\\
530	0.0301727252253486\\
531	0.0299826084507672\\
532	0.0297936545052995\\
533	0.0296060055128482\\
534	0.0294195036507383\\
535	0.0292343619485571\\
536	0.0290502736776151\\
537	0.0288672836895634\\
538	0.0286852308912195\\
539	0.0285044954215899\\
540	0.0283250491836505\\
541	0.0281469122477772\\
542	0.0279696809899536\\
543	0.0277937267000024\\
544	0.0276189862223376\\
545	0.0274454840266295\\
546	0.027273043288748\\
547	0.0271017813654967\\
548	0.0269315359781973\\
549	0.0267623640489749\\
550	0.0265943402463417\\
551	0.0264273823605042\\
552	0.0262615676427008\\
553	0.026096654849556\\
554	0.0259328553239646\\
555	0.0257701094201004\\
556	0.0256083646230328\\
557	0.0254474827219266\\
558	0.0252877858453165\\
559	0.0251288859760823\\
560	0.0249713676627095\\
561	0.0248147580616127\\
562	0.0246590255961901\\
563	0.0245045298727982\\
564	0.0243512162896229\\
565	0.0241987000875152\\
566	0.0240472567539502\\
567	0.0238967436116705\\
568	0.0237470805797772\\
569	0.0235983346988301\\
570	0.0234506268431565\\
571	0.023303872258073\\
572	0.0231579929040713\\
573	0.0230131660100688\\
574	0.0228693571618957\\
575	0.0227264313429464\\
576	0.0225843727511316\\
577	0.0224431748162142\\
578	0.0223028494609564\\
579	0.0221636471830484\\
580	0.0220252207092937\\
581	0.0218877553725659\\
582	0.0217510055092109\\
583	0.0216149245644761\\
584	0.0214801168752528\\
585	0.0213461009349081\\
586	0.0212128770676507\\
587	0.0210805986411279\\
588	0.0209490145561706\\
589	0.0208184299746242\\
590	0.0206886504199926\\
591	0.0205597756352594\\
592	0.0204315812780039\\
593	0.020304162932126\\
594	0.0201775943532919\\
595	0.020051875208575\\
596	0.0199270155391491\\
597	0.0198029401215695\\
598	0.0196796268898654\\
599	0.019557189499258\\
600	0.0194354492121719\\
601	0.0193144511346443\\
602	0.0191942620573837\\
603	0.0190745524432101\\
604	0.0189558663373381\\
605	0.018837946783486\\
606	0.0187207144893942\\
607	0.0186043460648147\\
608	0.0184887626801321\\
609	0.0183738920888988\\
610	0.0182597187819661\\
611	0.018146264705963\\
612	0.0180335127969496\\
613	0.0179215046226126\\
614	0.0178101827216599\\
615	0.017699530529871\\
616	0.0175896184105142\\
617	0.0174804490665749\\
618	0.01737199255375\\
619	0.0172641848212934\\
620	0.0171569685050118\\
621	0.017050457363483\\
622	0.0169445883747226\\
623	0.0168394314343275\\
624	0.0167348581082459\\
625	0.016630883636643\\
626	0.0165276606858005\\
627	0.0164251764983688\\
628	0.016323414766693\\
629	0.0162222246984848\\
630	0.0161217083713625\\
631	0.016021748877287\\
632	0.0159225429885684\\
633	0.0158238846622706\\
634	0.0157258864748255\\
635	0.0156284502530643\\
636	0.015531561629768\\
637	0.0154353846769996\\
638	0.0153398445874918\\
639	0.0152449653578582\\
640	0.0151506511702611\\
641	0.0150568813269463\\
642	0.0149636693060956\\
643	0.0148711773818356\\
644	0.0147791171674044\\
645	0.0146878499073796\\
646	0.014597034263086\\
647	0.0145067792223165\\
648	0.0144170747933849\\
649	0.0143279308944322\\
650	0.0142393369704986\\
651	0.0141512822331513\\
652	0.0140636695551831\\
653	0.0139767109120886\\
654	0.0138903962499962\\
655	0.0138046766874043\\
656	0.0137193987156863\\
657	0.0136347455859335\\
658	0.0135506607345883\\
659	0.0134670109801814\\
660	0.0133838973226076\\
661	0.0133013619318596\\
662	0.013219309442506\\
663	0.0131377448517422\\
664	0.0130566312218863\\
665	0.012976071464605\\
666	0.0128961370495981\\
667	0.0128165735635736\\
668	0.0127375664018949\\
669	0.0126590106981851\\
670	0.0125808732818353\\
671	0.0125033699543551\\
672	0.0124263411872504\\
673	0.0123498061624741\\
674	0.0122737094480171\\
675	0.01219817914552\\
676	0.0121230814297111\\
677	0.0120482879036656\\
678	0.0119740295183536\\
679	0.0119003435833974\\
680	0.0118270838463603\\
681	0.0117542473881583\\
682	0.0116819254160124\\
683	0.0116099002753099\\
684	0.011538494756686\\
685	0.0114675160601397\\
686	0.0113969734516146\\
687	0.0113268241270239\\
688	0.0112571298091274\\
689	0.0111879209813921\\
690	0.0111192347673133\\
691	0.0110509107055196\\
692	0.0109829439373568\\
693	0.0109154198696737\\
694	0.0108483258091673\\
695	0.0107815895895763\\
696	0.0107153101176147\\
697	0.0106493304704595\\
698	0.0105839023876262\\
699	0.0105188313724705\\
700	0.0104541868731789\\
701	0.0103899834262387\\
702	0.0103262206731369\\
703	0.0102628386547609\\
704	0.0101997777190502\\
705	0.010137103391728\\
706	0.0100749017546996\\
707	0.0100130534392889\\
708	0.00995163440505785\\
709	0.00989054402931599\\
710	0.00982986768698848\\
711	0.00976956961578275\\
712	0.00970959293327083\\
713	0.00965006718331355\\
714	0.00959086460710312\\
715	0.00953202064127085\\
716	0.00947359730472534\\
717	0.00941550742765705\\
718	0.00935777594178048\\
719	0.0093003860570492\\
720	0.00924338983173487\\
721	0.00918674215367145\\
722	0.00913041289606307\\
723	0.00907447800868539\\
724	0.00901882061927298\\
725	0.00896353544537197\\
726	0.00890863478915044\\
727	0.00885413309125029\\
728	0.00879994940874103\\
729	0.00874614970687054\\
730	0.00869261889813009\\
731	0.00863943036375111\\
732	0.00858660111325267\\
733	0.00853405844279351\\
734	0.00848178946866473\\
735	0.00842990692977604\\
736	0.00837831859891935\\
737	0.00832707089585169\\
738	0.00827609075962125\\
739	0.00822548777354376\\
740	0.00817520185757393\\
741	0.00812524114791989\\
742	0.00807556922892602\\
743	0.00802623772170476\\
744	0.00797714381415846\\
745	0.00792836804639295\\
746	0.00787993237816619\\
747	0.00783171894208945\\
748	0.00778388816738095\\
749	0.00773635831437214\\
750	0.00768912546766809\\
751	0.00764220596032409\\
752	0.00759550397624036\\
753	0.00754912909512075\\
754	0.00750299733183828\\
755	0.00745717184429022\\
756	0.00741164857084144\\
757	0.00736639753789765\\
758	0.00732145491639396\\
759	0.00727676694307163\\
760	0.00723236574956661\\
761	0.00718817440783048\\
762	0.00714427616091631\\
763	0.00710070030149742\\
764	0.00705736220453313\\
765	0.00701428498579797\\
766	0.00697146768921563\\
767	0.00692899008550628\\
768	0.00688676215688498\\
769	0.00684478859569544\\
770	0.00680307081009118\\
771	0.00676159642698894\\
772	0.00672041006959354\\
773	0.00667940845721591\\
774	0.00663871749720879\\
775	0.00659826123205694\\
776	0.0065580667700382\\
777	0.00651813886047816\\
778	0.00647840107896887\\
779	0.0064389395545142\\
780	0.00639969845796729\\
781	0.00636073101840317\\
782	0.00632201217101572\\
783	0.00628351701506063\\
784	0.00624521210338429\\
785	0.00620721514425692\\
786	0.00616947266481353\\
787	0.00613193044271119\\
788	0.00609455116912627\\
789	0.00605741425934825\\
790	0.00602054839601819\\
791	0.0059839228182763\\
792	0.00594749833264134\\
793	0.00591127086513002\\
794	0.00587533312451569\\
795	0.00583962151792108\\
796	0.00580408843851003\\
797	0.00576878516972767\\
798	0.00573369878425177\\
799	0.00569883502183949\\
800	0.00566419346263438\\
801	0.005629735250018\\
802	0.00559543842313345\\
803	0.00556141095368997\\
804	0.0055275614969729\\
805	0.00549396209854888\\
806	0.0054605697795734\\
807	0.00542739127987602\\
808	0.00539443239124091\\
809	0.00536161444861531\\
810	0.00532901898273713\\
811	0.00529657989298286\\
812	0.00526440902698429\\
813	0.00523242775681088\\
814	0.00520063769594925\\
815	0.00516906871457208\\
816	0.00513765953057265\\
817	0.00510647234728854\\
818	0.00507545254362043\\
819	0.00504463122628366\\
820	0.00501401222697072\\
821	0.00498359251978675\\
822	0.00495334989041495\\
823	0.00492326752787809\\
824	0.00489337543224306\\
825	0.00486365972249265\\
826	0.00483412860303071\\
827	0.00480479403944187\\
828	0.0047755819780457\\
829	0.00474659128156577\\
830	0.00471776581036177\\
831	0.00468912812036195\\
832	0.00466064833779819\\
833	0.00463239294332942\\
834	0.00460429365568891\\
835	0.00457638663810367\\
836	0.00454864758332272\\
837	0.00452106547269504\\
838	0.00449362236671844\\
839	0.00446640628724043\\
840	0.00443931964575067\\
841	0.00441239487401098\\
842	0.004385656485381\\
843	0.00435907472005536\\
844	0.00433262104881185\\
845	0.00430636104219371\\
846	0.00428028343188367\\
847	0.00425433295708135\\
848	0.00422856404328378\\
849	0.00420295241844854\\
850	0.00417750056963171\\
851	0.00415219766422556\\
852	0.00412705807053004\\
853	0.00410207324986426\\
854	0.0040772371988588\\
855	0.00405254888788256\\
856	0.00402801737207014\\
857	0.0040036123203945\\
858	0.0039793871091614\\
859	0.0039552874413049\\
860	0.00393134496236758\\
861	0.00390754855627733\\
862	0.00388390339712646\\
863	0.00386036110801592\\
864	0.0038369896613046\\
865	0.0038137596815768\\
866	0.00379068364631735\\
867	0.0037677506556443\\
868	0.00374495051339815\\
869	0.00372225922268148\\
870	0.00369970121064353\\
871	0.00367733082240369\\
872	0.00365508545951524\\
873	0.00363298138210191\\
874	0.00361101609521591\\
875	0.00358920005630697\\
876	0.00356749742085817\\
877	0.00354590650150757\\
878	0.00352443976025546\\
879	0.00350311101897137\\
880	0.00348195777367309\\
881	0.00346090201591434\\
882	0.00343997031722685\\
883	0.00341915436227588\\
884	0.00339847371268672\\
885	0.00337793521520273\\
886	0.00335754096781342\\
887	0.0033372802434638\\
888	0.0033171234464199\\
889	0.00329707461391796\\
890	0.00327714918189706\\
891	0.00325732988412364\\
892	0.00323765873515394\\
893	0.00321810128292234\\
894	0.00319866441886645\\
895	0.00317934268541873\\
896	0.00316014440950232\\
897	0.00314104848783059\\
898	0.00312204996659282\\
899	0.0031032061625013\\
900	0.00308446195745405\\
901	0.0030658468503574\\
902	0.00304733081149528\\
903	0.00302893257373667\\
904	0.00301062634657573\\
905	0.0029924363014601\\
906	0.00297435868496806\\
907	0.00295640702477089\\
908	0.00293856840115649\\
909	0.00292084114985747\\
910	0.00290319251206026\\
911	0.00288566788627025\\
912	0.00286824387973389\\
913	0.00285091864463951\\
914	0.00283370867692553\\
915	0.0028166098801339\\
916	0.00279962069761471\\
917	0.00278270805118502\\
918	0.00276592811888996\\
919	0.00274922156204154\\
920	0.00273262546969326\\
921	0.00271613677327448\\
922	0.00269976180139712\\
923	0.0026834962245559\\
924	0.00266730551826557\\
925	0.00265122460254223\\
926	0.00263524858210572\\
927	0.00261936591679362\\
928	0.00260357335627214\\
929	0.00258785877859463\\
930	0.00257227296330854\\
931	0.00255678963208527\\
932	0.00254138153994928\\
933	0.00252607316985052\\
934	0.00251086134605777\\
935	0.00249573234064953\\
936	0.00248069391832564\\
937	0.00246573054650948\\
938	0.00245086403706454\\
939	0.00243607919596639\\
940	0.00242137445766878\\
941	0.00240677786527583\\
942	0.00239227595754188\\
943	0.00237786204815363\\
944	0.00236353599098583\\
945	0.00234931522237757\\
946	0.00233516452701484\\
947	0.00232109450049763\\
948	0.00230710939159868\\
949	0.00229317489321355\\
950	0.00227934162006009\\
951	0.00226560742312413\\
952	0.0022519748061255\\
953	0.00223842205273924\\
954	0.00222495090012192\\
955	0.00221153970044739\\
956	0.00219820439648368\\
957	0.0021849638666847\\
958	0.00217183291487101\\
959	0.00215875299390966\\
960	0.0021457578555464\\
961	0.00213284499545833\\
962	0.00212000853211202\\
963	0.00210725905811608\\
964	0.00209457364125905\\
965	0.00208197067627614\\
966	0.00206944377344208\\
967	0.00205699256716143\\
968	0.00204461071037963\\
969	0.00203229199550067\\
970	0.00202005620188834\\
971	0.00200790852222884\\
972	0.00199582009065204\\
973	0.00198381862470836\\
974	0.00197189837132638\\
975	0.00196003318075135\\
976	0.00194824001941584\\
977	0.00193652646981554\\
978	0.00192487635416563\\
979	0.00191328590593885\\
980	0.00190178551909149\\
981	0.00189034921062375\\
982	0.00187898466786412\\
983	0.00186766694527157\\
984	0.00185642982908175\\
985	0.00184526857465114\\
986	0.00183417647214024\\
987	0.00182315059267911\\
988	0.00181218802610633\\
989	0.00180128486585218\\
990	0.00179044508342688\\
991	0.00177968693117988\\
992	0.00176898430754546\\
993	0.00175835566970065\\
994	0.00174777478666883\\
995	0.00173726829585679\\
996	0.00172681261359864\\
997	0.0017164386776923\\
998	0.00170613081809305\\
999	0.00169587119199654\\
1000	0.001685689045254\\
1001	0.00167555752271007\\
1002	0.00166549584712074\\
1003	0.00165547751571696\\
1004	0.00164551569052653\\
1005	0.00163562904953209\\
1006	0.00162580073350366\\
1007	0.00161602836989228\\
1008	0.00160630038603741\\
1009	0.00159663754094529\\
1010	0.00158704135465678\\
1011	0.00157750886329252\\
1012	0.0015680367716227\\
1013	0.00155861647478267\\
1014	0.00154926285223425\\
1015	0.00153995458378208\\
1016	0.00153071113709123\\
1017	0.00152151624974051\\
1018	0.00151236430302714\\
1019	0.00150326313333795\\
1020	0.00149421700063532\\
1021	0.0014852264376199\\
1022	0.00147630092115259\\
1023	0.00146743900415075\\
1024	0.00145862863044887\\
1025	0.00144987536133969\\
1026	0.0014411712849648\\
1027	0.0014325209137336\\
1028	0.00142392490906051\\
1029	0.00141538202211754\\
1030	0.0014068893325384\\
1031	0.00139845086327716\\
1032	0.00139006200581577\\
1033	0.00138172199898403\\
1034	0.00137343903551251\\
1035	0.00136519548656103\\
1036	0.00135700621850121\\
1037	0.00134886837756057\\
1038	0.00134077440092204\\
1039	0.0013327151509595\\
1040	0.00132472824516383\\
1041	0.00131678775864391\\
1042	0.00130888593542191\\
1043	0.00130102070524481\\
1044	0.00129321605088812\\
1045	0.0012854614405163\\
1046	0.00127775383967957\\
1047	0.00127008884064056\\
1048	0.00126247394857777\\
1049	0.00125489817468466\\
1050	0.00124737791051247\\
1051	0.0012398919759292\\
1052	0.00123245840749925\\
1053	0.00122506218221376\\
1054	0.00121771508842435\\
1055	0.00121041350364765\\
1056	0.00120315284570501\\
1057	0.00119592148569016\\
1058	0.0011887531633038\\
1059	0.00118162421244538\\
1060	0.00117452132299944\\
1061	0.0011674745293039\\
1062	0.0011604772872503\\
1063	0.00115352400437415\\
1064	0.00114660927255346\\
1065	0.0011397292183846\\
1066	0.00113290345251305\\
1067	0.00112611827880851\\
1068	0.00111937213961352\\
1069	0.00111266818293575\\
1070	0.00110599461317918\\
1071	0.00109936134962138\\
1072	0.00109276937004086\\
1073	0.00108620094667388\\
1074	0.0010796909081121\\
1075	0.00107321551562047\\
1076	0.00106677886930744\\
1077	0.00106038528681941\\
1078	0.00105403091432314\\
1079	0.00104770399998038\\
1080	0.00104142421516669\\
1081	0.00103517785379711\\
1082	0.00102897295123121\\
1083	0.00102281240859071\\
1084	0.00101668646130277\\
1085	0.00101059870853291\\
1086	0.00100453599995088\\
1087	0.000998520254209692\\
1088	0.000992539952941032\\
1089	0.000986598764693101\\
1090	0.000980688049435574\\
1091	0.000974818570925063\\
1092	0.000968981292707972\\
1093	0.000963172803014068\\
1094	0.000957414948819083\\
1095	0.000951683245027064\\
1096	0.000945988822223608\\
1097	0.000940325191511276\\
1098	0.000934686154929203\\
1099	0.000929089398390477\\
1100	0.000923529362509316\\
1101	0.000918004287495026\\
1102	0.000912507492684151\\
1103	0.000907037588979059\\
1104	0.000901607956190688\\
1105	0.000896210884856467\\
1106	0.00089083897185756\\
1107	0.000885501515677263\\
1108	0.000880199281387513\\
1109	0.000874930033292284\\
1110	0.000869689157218269\\
1111	0.000864483557363785\\
1112	0.000859306515533615\\
1113	0.000854170012440859\\
1114	0.000849060332468399\\
1115	0.000843979546139933\\
1116	0.000838929193447327\\
1117	0.00083391192370857\\
1118	0.000828918407330737\\
1119	0.000823961949227192\\
1120	0.000819034030351199\\
1121	0.00081413258879327\\
1122	0.000809263511616669\\
1123	0.000804421336741464\\
1124	0.000799612668443913\\
1125	0.000794828861630182\\
1126	0.000790071415202359\\
1127	0.000785347757135674\\
1128	0.000780651336728361\\
1129	0.000775981807946391\\
1130	0.000771342728734145\\
1131	0.000766728832529506\\
1132	0.00076214652319597\\
1133	0.000757586353870414\\
1134	0.000753052656868234\\
1135	0.000748548509370795\\
1136	0.000744072135371366\\
1137	0.000739619093337676\\
1138	0.000735188448641581\\
1139	0.000730794211852383\\
1140	0.000726424924252722\\
1141	0.000722080552200226\\
1142	0.000717758383188151\\
1143	0.000713469972353351\\
1144	0.000709204370804537\\
1145	0.000704965364901207\\
1146	0.000700749507056872\\
1147	0.000696561447707216\\
1148	0.000692399042667295\\
1149	0.000688261475155107\\
1150	0.000684142475218899\\
1151	0.000680054289830585\\
1152	0.000675984206587495\\
1153	0.000671943489673833\\
1154	0.00066792391957039\\
1155	0.000663932830737796\\
1156	0.000659966502870806\\
1157	0.000656023485795346\\
1158	0.000652104147666523\\
1159	0.000648208103747133\\
1160	0.00064433180756032\\
1161	0.000640480901139646\\
1162	0.000636654709260451\\
1163	0.000632848792919903\\
1164	0.000629065927399777\\
1165	0.000625299829390059\\
1166	0.000621566255514997\\
1167	0.000617856918733274\\
1168	0.000614160094050069\\
1169	0.000610485698684215\\
1170	0.000606830660908402\\
1171	0.000603207828900378\\
1172	0.000599603808426956\\
1173	0.000596020096367019\\
1174	0.000592456496134637\\
1175	0.000588907510845086\\
1176	0.0005853895700917\\
1177	0.000581893478869768\\
1178	0.000578419096937328\\
1179	0.000574963790435203\\
1180	0.000571526774228796\\
1181	0.000568112396096133\\
1182	0.000564722215523161\\
1183	0.000561349851353833\\
1184	0.000557990062125231\\
1185	0.000554658573890309\\
1186	0.000551347754303491\\
1187	0.000548056735760051\\
1188	0.000544786558370721\\
1189	0.000541531240493562\\
1190	0.000538295726173935\\
1191	0.000535076951363048\\
1192	0.000531882099592211\\
1193	0.000528708764778842\\
1194	0.000525553342609785\\
1195	0.000522411900543632\\
1196	0.000519293499754709\\
1197	0.000516194022694373\\
1198	0.000513115274756017\\
1199	0.000510048662304496\\
1200	0.000507003840097593\\
1201	0.000503974787767104\\
1202	0.00050096175869982\\
1203	0.000497970034289164\\
1204	0.000494997189673352\\
1205	0.000492040519969181\\
1206	0.000489101785997842\\
1207	0.000486180160387776\\
1208	0.000483276900166905\\
1209	0.000480388727402932\\
1210	0.000477518297265033\\
1211	0.000474670715963858\\
1212	0.000471836259848687\\
1213	0.00046902225271864\\
1214	0.000466221215025395\\
1215	0.000463440604331481\\
1216	0.000460671352793192\\
1217	0.00045791934166017\\
1218	0.000455187071748196\\
1219	0.000452471759523107\\
1220	0.000449772712489363\\
1221	0.000447090126696529\\
1222	0.000444423531555126\\
1223	0.00044177094880785\\
1224	0.000439131798140383\\
1225	0.000436512378929704\\
1226	0.000433907090938529\\
1227	0.000431318913948191\\
1228	0.000428744900108338\\
1229	0.00042618343154029\\
1230	0.000423641334434076\\
1231	0.000421111129469326\\
1232	0.000418599134450741\\
1233	0.00041609861016512\\
1234	0.000413614055043077\\
1235	0.000411141656652473\\
1236	0.000408689004500254\\
1237	0.000406249270337996\\
1238	0.000403825570725714\\
1239	0.000401414346582689\\
1240	0.00039901807173011\\
1241	0.000396634625647482\\
1242	0.000394268777480723\\
1243	0.0003919146262885\\
1244	0.000389575077789564\\
1245	0.000387250391102666\\
1246	0.000384938477751998\\
1247	0.000382642742581043\\
1248	0.000380361979420883\\
1249	0.00037809258781129\\
1250	0.000375837528934688\\
1251	0.000373594407853742\\
1252	0.000371366732893613\\
1253	0.000369151109310548\\
1254	0.000366951956373448\\
1255	0.000364763917687554\\
1256	0.000362588561783402\\
1257	0.000360426587836323\\
1258	0.0003582786470337\\
1259	0.000356139437997423\\
1260	0.000354013499544628\\
1261	0.000351900859487217\\
1262	0.000349800202957866\\
1263	0.000347712489835987\\
1264	0.000345638090822831\\
1265	0.000343578779572843\\
1266	0.000341530866355902\\
1267	0.000339492828112627\\
1268	0.000337468631057161\\
1269	0.000335456301328665\\
1270	0.000333455549234685\\
1271	0.000331466702695511\\
1272	0.000329485759509759\\
1273	0.000327519722907467\\
1274	0.00032556689564305\\
1275	0.000323625776647018\\
1276	0.000321696098505392\\
1277	0.000319775757711223\\
1278	0.000317868803813465\\
1279	0.000315974283508158\\
1280	0.000314091094562587\\
1281	0.00031221897042765\\
1282	0.000310355553270233\\
1283	0.000308503151619281\\
1284	0.000306662361063909\\
1285	0.000304834508319843\\
1286	0.000303018258636004\\
1287	0.000301209363098334\\
1288	0.000299413399170784\\
1289	0.000297628207966319\\
1290	0.000295854533050072\\
1291	0.000294091898334357\\
1292	0.00029233945454778\\
1293	0.000290598165875376\\
1294	0.000288866606449686\\
1295	0.000287146246311722\\
1296	0.000285436076988068\\
1297	0.000283734776223592\\
1298	0.00028204419211194\\
1299	0.000280364059969461\\
1300	0.000278692194473026\\
1301	0.000277030638938471\\
1302	0.000275380336815053\\
1303	0.000273738177757461\\
1304	0.000272106319509553\\
1305	0.000270484540873357\\
1306	0.000268873630291684\\
1307	0.000267272022468021\\
1308	0.000265678608740028\\
1309	0.000264092682658136\\
1310	0.000262520066585749\\
1311	0.000260955871595184\\
1312	0.000259402125914983\\
1313	0.000257856028186431\\
1314	0.000256318875021321\\
1315	0.000254791577556617\\
1316	0.000253272847704404\\
1317	0.000251763796986237\\
1318	0.00025026284505437\\
1319	0.00024877035517822\\
1320	0.000247289375173742\\
1321	0.000245816718057145\\
1322	0.000244353267655803\\
1323	0.000242896958193638\\
1324	0.000241451080218547\\
1325	0.000240013542115028\\
1326	0.000238584087994959\\
1327	0.000237162905905185\\
1328	0.000235750325082717\\
1329	0.000234343704394569\\
1330	0.000232949315201534\\
1331	0.000231562039117304\\
1332	0.000230182337608918\\
1333	0.000228811590779398\\
1334	0.000227447738331686\\
1335	0.000226092037194052\\
1336	0.000224744425731244\\
1337	0.000223407589258162\\
1338	0.000222074990175557\\
1339	0.000220752418177426\\
1340	0.000219437711476908\\
1341	0.000218130185985352\\
1342	0.000216832178724033\\
1343	0.000215541101958922\\
1344	0.000214259059978921\\
1345	0.000212982822704734\\
1346	0.00021171433333018\\
1347	0.000210454589750607\\
1348	0.00020920095894875\\
1349	0.000207954016242184\\
1350	0.000206715147069711\\
1351	0.000205482643368114\\
1352	0.000204259328359973\\
1353	0.000203044100219612\\
1354	0.000201833599338751\\
1355	0.000200629066262168\\
1356	0.000199434566154837\\
1357	0.000198246753895959\\
1358	0.000197064279899337\\
1359	0.000195890829661708\\
1360	0.000194725865008039\\
1361	0.000193566455000167\\
1362	0.000192413243329312\\
1363	0.000191265187178352\\
1364	0.000190125888940736\\
1365	0.000188993188232253\\
1366	0.000187867230144718\\
1367	0.000186748622873055\\
1368	0.000185638020002563\\
1369	0.000184532341092398\\
1370	0.000183433345680821\\
1371	0.000182339192355499\\
1372	0.000181253731979732\\
1373	0.000180172898046361\\
1374	0.000179100815709627\\
1375	0.000178033854545952\\
1376	0.00017697380153252\\
1377	0.000175919314839204\\
1378	0.000174871090718132\\
1379	0.000173830898249197\\
1380	0.000172796201255494\\
1381	0.000171767802829853\\
1382	0.000170746155505521\\
1383	0.000169729927401638\\
1384	0.000168717522070309\\
1385	0.000167712484249808\\
1386	0.00016671456745113\\
1387	0.000165720998838448\\
1388	0.000164733436563608\\
1389	0.000163750592983349\\
1390	0.000162774686565153\\
1391	0.000161805826393289\\
1392	0.000160843623693271\\
1393	0.000159886230435225\\
1394	0.000158933829203778\\
1395	0.000157988745165164\\
1396	0.000157049044428481\\
1397	0.000156114706620195\\
1398	0.000155185676709301\\
1399	0.000154261300836055\\
1400	0.000153343828098057\\
1401	0.000152432170545646\\
1402	0.000151524681664571\\
1403	0.000150621894737664\\
1404	0.000149724471196282\\
1405	0.000148832749153443\\
1406	0.000147947240663338\\
1407	0.000147067678674339\\
1408	0.000146191633814327\\
1409	0.000145321909376723\\
1410	0.000144457127868521\\
1411	0.00014359713482993\\
1412	0.000142743090138256\\
1413	0.000141893125856374\\
1414	0.000141049186017278\\
1415	0.000140209469650939\\
1416	0.000139375582695545\\
1417	0.000138546444879761\\
1418	0.000137720607058763\\
1419	0.000136901012541743\\
1420	0.000136087670030635\\
1421	0.000135277561890834\\
1422	0.000134473101381835\\
1423	0.000133673878527338\\
1424	0.000132878430942229\\
1425	0.000132087982105488\\
1426	0.000131302539844057\\
1427	0.000130521449721066\\
1428	0.000129743867657783\\
1429	0.000128972087260897\\
1430	0.000128204044405694\\
1431	0.000127440474954029\\
1432	0.000126683328324769\\
1433	0.000125928729278612\\
1434	0.000125177746167967\\
1435	0.000124431301170633\\
1436	0.00012369170783773\\
1437	0.000122956589712329\\
1438	0.000122225614795033\\
1439	0.000121498257877412\\
1440	0.00012077528995822\\
1441	0.000120056038989487\\
1442	0.000119341377452384\\
1443	0.000118631462257639\\
1444	0.00011792525944092\\
1445	0.000117224265103736\\
1446	0.000116527318565072\\
1447	0.000115833653772333\\
1448	0.000115145791266329\\
1449	0.000114460770132724\\
1450	0.000113780121536274\\
1451	0.000113103443822086\\
1452	0.000112431516523429\\
1453	0.00011176330284292\\
1454	0.000111098141583247\\
1455	0.000110436670269347\\
1456	0.000109779276809415\\
1457	0.000109126656404549\\
1458	0.000108476567394562\\
1459	0.000107832056544691\\
1460	0.000107191084153716\\
1461	0.00010655260802327\\
1462	0.000105918343192921\\
1463	0.000105287510263113\\
1464	0.000104659671778911\\
1465	0.000104036500047976\\
1466	0.000103417935005285\\
1467	0.000102801672417453\\
1468	0.000102189950417619\\
1469	0.000101581804387962\\
1470	0.000100977890432885\\
1471	0.000100377746210373\\
1472	9.97812029348858e-05\\
1473	9.91878254507859e-05\\
1474	9.85982031093206e-05\\
1475	9.80113475965437e-05\\
1476	9.74288639579517e-05\\
1477	9.68499326748967e-05\\
1478	9.62740138780251e-05\\
1479	9.57022731730941e-05\\
1480	9.51331308897475e-05\\
1481	9.45672936925305e-05\\
1482	9.40046486279522e-05\\
1483	9.34453967746303e-05\\
1484	9.28890404256256e-05\\
1485	9.23372200105827e-05\\
1486	9.17884725961601e-05\\
1487	9.12423121520846e-05\\
1488	9.06996346527507e-05\\
1489	9.01609097156499e-05\\
1490	8.9624736642685e-05\\
1491	8.90918940801612e-05\\
1492	8.85618402492325e-05\\
1493	8.80358429739715e-05\\
1494	8.75130024957657e-05\\
1495	8.69916815575014e-05\\
1496	8.6474321622373e-05\\
1497	8.59600229804585e-05\\
1498	8.54488136682216e-05\\
1499	8.49412135865938e-05\\
1500	8.44356945007264e-05\\
1501	8.39327660662049e-05\\
1502	8.34341708155879e-05\\
1503	8.29383088585265e-05\\
1504	8.24453584031111e-05\\
1505	8.19550212095902e-05\\
1506	8.14676801538464e-05\\
1507	8.09835432905618e-05\\
1508	8.05023038690501e-05\\
1509	8.00240912360442e-05\\
1510	7.95484373887791e-05\\
1511	7.90751678241151e-05\\
1512	7.86048772433249e-05\\
1513	7.8137603053142e-05\\
1514	7.76734221087934e-05\\
1515	7.72110481529869e-05\\
1516	7.6751933256116e-05\\
1517	7.6295470170921e-05\\
1518	7.58419104107245e-05\\
1519	7.53912608236245e-05\\
1520	7.49432811838443e-05\\
1521	7.44973229778446e-05\\
1522	7.40544065357458e-05\\
1523	7.36144600522738e-05\\
1524	7.31768592085538e-05\\
1525	7.2741990156277e-05\\
1526	7.23098380827968e-05\\
1527	7.18798221135695e-05\\
1528	7.1452443828793e-05\\
1529	7.1027907743427e-05\\
1530	7.06058286006879e-05\\
1531	7.01860118528955e-05\\
1532	6.97678887870217e-05\\
1533	6.93534496227407e-05\\
1534	6.89411418906537e-05\\
1535	6.85313543681713e-05\\
1536	6.81237027262158e-05\\
1537	6.77184430763981e-05\\
1538	6.73157288090604e-05\\
1539	6.69157733339323e-05\\
1540	6.65182738109586e-05\\
1541	6.61233936004475e-05\\
1542	6.57310115437249e-05\\
1543	6.53402013174541e-05\\
1544	6.49513928905811e-05\\
1545	6.45646650902191e-05\\
1546	6.41809400869084e-05\\
1547	6.37994545207707e-05\\
1548	6.34203313399166e-05\\
1549	6.30433089371875e-05\\
1550	6.26686926237442e-05\\
1551	6.22960566300055e-05\\
1552	6.1925283953754e-05\\
1553	6.15573779661398e-05\\
1554	6.11917011378222e-05\\
1555	6.08280825706459e-05\\
1556	6.04659898796476e-05\\
1557	6.01064215909026e-05\\
1558	5.9748902938411e-05\\
1559	5.93936726799193e-05\\
1560	5.90407774340016e-05\\
1561	5.86897200192536e-05\\
1562	5.83407836428046e-05\\
1563	5.79940346402887e-05\\
1564	5.76489033139153e-05\\
1565	5.73065492829406e-05\\
1566	5.69660388506944e-05\\
1567	5.66271788643359e-05\\
1568	5.62905681212159e-05\\
1569	5.59562032915209e-05\\
1570	5.56240003645679e-05\\
1571	5.52934620565862e-05\\
1572	5.49649909270106e-05\\
1573	5.46382181238319e-05\\
1574	5.43136563669024e-05\\
1575	5.3991362006567e-05\\
1576	5.36708282164529e-05\\
1577	5.33520038813921e-05\\
1578	5.30347971642394e-05\\
1579	5.27201792013538e-05\\
1580	5.24073162742646e-05\\
1581	5.20956408112701e-05\\
1582	5.17856275725129e-05\\
1583	5.14777354107992e-05\\
1584	5.11718452708577e-05\\
1585	5.08679936413758e-05\\
1586	5.05660442842781e-05\\
1587	5.02650641499308e-05\\
1588	4.99663455823861e-05\\
1589	4.966970692339e-05\\
1590	4.93748207729064e-05\\
1591	4.90816089665404e-05\\
1592	4.87900597871275e-05\\
1593	4.85003990404086e-05\\
1594	4.82123973739575e-05\\
1595	4.79261105834308e-05\\
1596	4.76415149418361e-05\\
1597	4.73580274459881e-05\\
1598	4.70767069594131e-05\\
1599	4.67970962250872e-05\\
1600	4.65191416036517e-05\\
1601	4.62429010727564e-05\\
1602	4.59682728017698e-05\\
1603	4.56948404775395e-05\\
1604	4.54232494663933e-05\\
1605	4.51533031900975e-05\\
1606	4.48849990301316e-05\\
1607	4.46183884207912e-05\\
1608	4.43531817978256e-05\\
1609	4.40892765807435e-05\\
1610	4.38276666653593e-05\\
1611	4.35675833744007e-05\\
1612	4.33090235705785e-05\\
1613	4.30514865423941e-05\\
1614	4.27954498007699e-05\\
1615	4.25410744825634e-05\\
1616	4.2288252366475e-05\\
1617	4.2036694274534e-05\\
1618	4.17868403306364e-05\\
1619	4.15382959120576e-05\\
1620	4.12915758996763e-05\\
1621	4.10463672939297e-05\\
1622	4.08025233304248e-05\\
1623	4.05598640554969e-05\\
1624	4.03187542235112e-05\\
1625	4.00789384278867e-05\\
1626	3.98408012027712e-05\\
1627	3.96045362574719e-05\\
1628	3.93694718287086e-05\\
1629	3.91356790484252e-05\\
1630	3.89030441994182e-05\\
1631	3.86720738736798e-05\\
1632	3.8442294444517e-05\\
1633	3.82139478346491e-05\\
1634	3.79868148744647e-05\\
1635	3.77611638187207e-05\\
1636	3.75369247694127e-05\\
1637	3.73139830662488e-05\\
1638	3.70923666836463e-05\\
1639	3.68720223401149e-05\\
1640	3.66529881930103e-05\\
1641	3.64353625964875e-05\\
1642	3.62191240849652e-05\\
1643	3.6004125140198e-05\\
1644	3.57900258710713e-05\\
1645	3.55775745581517e-05\\
1646	3.53663280021155e-05\\
1647	3.51562649432859e-05\\
1648	3.49473697675035e-05\\
1649	3.47395570750448e-05\\
1650	3.45330525452002e-05\\
1651	3.43280269594785e-05\\
1652	3.41242228975595e-05\\
1653	3.39215618517644e-05\\
1654	3.37197920097522e-05\\
1655	3.35193975148916e-05\\
1656	3.33201100078109e-05\\
1657	3.3122191846159e-05\\
1658	3.29254829759968e-05\\
1659	3.27301071127032e-05\\
1660	3.25356886550597e-05\\
1661	3.23423829846283e-05\\
1662	3.21502362965585e-05\\
1663	3.19591226782598e-05\\
1664	3.17695777035086e-05\\
1665	3.15810288912266e-05\\
1666	3.13933675212947e-05\\
1667	3.12067625112941e-05\\
1668	3.10214538128388e-05\\
1669	3.0837207902019e-05\\
1670	3.06539512756807e-05\\
1671	3.04721050404673e-05\\
1672	3.02910502937434e-05\\
1673	3.0111011145435e-05\\
1674	2.99322543379557e-05\\
1675	2.97543419495123e-05\\
1676	2.95772975510753e-05\\
1677	2.94014950423244e-05\\
1678	2.92265844372688e-05\\
1679	2.90527339924271e-05\\
1680	2.88803134237617e-05\\
1681	2.87087114408192e-05\\
1682	2.85382214539068e-05\\
1683	2.8368772521469e-05\\
1684	2.82003611101106e-05\\
1685	2.80328175746437e-05\\
1686	2.78663476186086e-05\\
1687	2.77008391071528e-05\\
1688	2.7536425200506e-05\\
1689	2.73728555120068e-05\\
1690	2.72103892654771e-05\\
1691	2.70488688469077e-05\\
1692	2.68883141686262e-05\\
1693	2.67286903017701e-05\\
1694	2.65700606848605e-05\\
1695	2.64125009600083e-05\\
1696	2.62556819760244e-05\\
1697	2.60999556218144e-05\\
1698	2.59450213533163e-05\\
1699	2.57910209971057e-05\\
1700	2.56379093652112e-05\\
1701	2.54857157236591e-05\\
1702	2.53345204707759e-05\\
1703	2.51839650525347e-05\\
1704	2.50343921114292e-05\\
1705	2.48857976279831e-05\\
1706	2.47380230420815e-05\\
1707	2.45910668515387e-05\\
1708	2.4445190432479e-05\\
1709	2.43000069888506e-05\\
1710	2.41555523522519e-05\\
1711	2.40117991408654e-05\\
1712	2.38691447215533e-05\\
1713	2.37274324566725e-05\\
1714	2.35864369124269e-05\\
1715	2.34462893157817e-05\\
1716	2.3306973945036e-05\\
1717	2.31685661043864e-05\\
1718	2.30310180936155e-05\\
1719	2.28938945678111e-05\\
1720	2.27579884933063e-05\\
1721	2.26230015600453e-05\\
1722	2.24887494812737e-05\\
1723	2.23551935319845e-05\\
1724	2.22225418798181e-05\\
1725	2.20907089631283e-05\\
1726	2.19593501838379e-05\\
1727	2.18290243419318e-05\\
1728	2.16993279277615e-05\\
1729	2.15704904118896e-05\\
1730	2.14424191537635e-05\\
1731	2.13150034587986e-05\\
1732	2.11884247540072e-05\\
1733	2.10625975940508e-05\\
1734	2.0937500066609e-05\\
1735	2.0813166898678e-05\\
1736	2.06896487194319e-05\\
1737	2.05668378042931e-05\\
1738	2.04445314843493e-05\\
1739	2.03231035979898e-05\\
1740	2.02024464045969e-05\\
1741	2.00823955320653e-05\\
1742	1.99631425434125e-05\\
1743	1.98445000351536e-05\\
1744	1.97266147965729e-05\\
1745	1.96095736974583e-05\\
1746	1.94930536810962e-05\\
1747	1.93771973623445e-05\\
1748	1.92621035050213e-05\\
1749	1.91478082011623e-05\\
1750	1.90341188813253e-05\\
1751	1.89211028726291e-05\\
1752	1.88086274866314e-05\\
1753	1.86969197341434e-05\\
1754	1.8585812935735e-05\\
1755	1.84754318497648e-05\\
1756	1.83657606555914e-05\\
1757	1.82567816627631e-05\\
1758	1.81483608735833e-05\\
1759	1.80406541773172e-05\\
1760	1.79336056140849e-05\\
1761	1.78271448279564e-05\\
1762	1.7721383392058e-05\\
1763	1.76162413412532e-05\\
1764	1.75116431904265e-05\\
1765	1.74077650927596e-05\\
1766	1.73044238211823e-05\\
1767	1.7201755709476e-05\\
1768	1.70996483410263e-05\\
1769	1.69981442201447e-05\\
1770	1.68971343840633e-05\\
1771	1.67967736225385e-05\\
1772	1.66971209298669e-05\\
1773	1.65979784721453e-05\\
1774	1.64993902963578e-05\\
1775	1.64015079261786e-05\\
1776	1.63042092919533e-05\\
1777	1.62073943687875e-05\\
1778	1.61111451014297e-05\\
1779	1.60151858696227e-05\\
1780	1.59201734343068e-05\\
1781	1.58256994517163e-05\\
1782	1.5731615610318e-05\\
1783	1.56381188096682e-05\\
1784	1.55451853100744e-05\\
1785	1.54527487887827e-05\\
1786	1.53607712699937e-05\\
1787	1.52695586387636e-05\\
1788	1.5178861835683e-05\\
1789	1.50887740001647e-05\\
1790	1.49991926377371e-05\\
1791	1.4910239207709e-05\\
1792	1.4821713085623e-05\\
1793	1.47336825141159e-05\\
1794	1.46462093607321e-05\\
1795	1.45592232085763e-05\\
1796	1.44728461787818e-05\\
1797	1.43869409783463e-05\\
1798	1.43014090398177e-05\\
1799	1.42165507350269e-05\\
1800	1.41321736333474e-05\\
1801	1.40483144714931e-05\\
1802	1.39648922043596e-05\\
1803	1.38820250160997e-05\\
1804	1.37995973054065e-05\\
1805	1.37175902692233e-05\\
1806	1.36361699366475e-05\\
1807	1.35551946987633e-05\\
1808	1.34746294140111e-05\\
1809	1.33945382213287e-05\\
1810	1.3315042043559e-05\\
1811	1.32360412766049e-05\\
1812	1.31574402900554e-05\\
1813	1.30793758049883e-05\\
1814	1.30016853251972e-05\\
1815	1.29245163740834e-05\\
1816	1.28478326363747e-05\\
1817	1.27716101661912e-05\\
1818	1.26958139364501e-05\\
1819	1.26205314934326e-05\\
1820	1.25455576538553e-05\\
1821	1.24709587210671e-05\\
1822	1.23968509254162e-05\\
1823	1.23232870420694e-05\\
1824	1.22500752061696e-05\\
1825	1.21773999672108e-05\\
1826	1.21051669707342e-05\\
1827	1.20332840743215e-05\\
1828	1.19618915198846e-05\\
1829	1.18909040597955e-05\\
1830	1.18203654523514e-05\\
1831	1.17502272414533e-05\\
1832	1.16804786671566e-05\\
1833	1.16111719195184e-05\\
1834	1.15421457408716e-05\\
1835	1.14736554808501e-05\\
1836	1.14055523671413e-05\\
1837	1.13378411092896e-05\\
1838	1.12705715567378e-05\\
1839	1.12036957727629e-05\\
1840	1.11371435548434e-05\\
1841	1.10711356685357e-05\\
1842	1.10054588895609e-05\\
1843	1.09401940764105e-05\\
1844	1.08752496554598e-05\\
1845	1.08107162885555e-05\\
1846	1.07464557252055e-05\\
1847	1.06826011966951e-05\\
1848	1.061919317718e-05\\
1849	1.05561989908761e-05\\
1850	1.04935504143076e-05\\
1851	1.04312137693091e-05\\
1852	1.03692611336693e-05\\
1853	1.03077062959671e-05\\
1854	1.02465227115328e-05\\
1855	1.01857200173492e-05\\
1856	1.01253665442525e-05\\
1857	1.00652719816414e-05\\
1858	1.00055931624502e-05\\
1859	9.94623463894865e-06\\
1860	9.88722830348957e-06\\
1861	9.82851965866246e-06\\
1862	9.7700261602086e-06\\
1863	9.71184740715437e-06\\
1864	9.65414245553003e-06\\
1865	9.5968617383684e-06\\
1866	9.53991421246027e-06\\
1867	9.48327967538504e-06\\
1868	9.42687962446069e-06\\
1869	9.37091636698793e-06\\
1870	9.3153625133695e-06\\
1871	9.26003247948375e-06\\
1872	9.20498645879747e-06\\
1873	9.15037441721664e-06\\
1874	9.09604246588385e-06\\
1875	9.04209586742881e-06\\
1876	8.98838587679582e-06\\
1877	8.93504497681452e-06\\
1878	8.88198589941974e-06\\
1879	8.82929884011693e-06\\
1880	8.77696060376601e-06\\
1881	8.72488361957209e-06\\
1882	8.67311206168094e-06\\
1883	8.62167556305904e-06\\
1884	8.57055115654248e-06\\
1885	8.51969761903878e-06\\
1886	8.46912040355412e-06\\
1887	8.41886559317698e-06\\
1888	8.36894986347798e-06\\
1889	8.31924726488291e-06\\
1890	8.26991249781783e-06\\
1891	8.22084567980372e-06\\
1892	8.17210677460097e-06\\
1893	8.1236446307974e-06\\
1894	8.07540781563569e-06\\
1895	8.02746655871048e-06\\
1896	7.97988794392685e-06\\
1897	7.93258983783046e-06\\
1898	7.88553412144723e-06\\
1899	7.83878801767742e-06\\
1900	7.7922515155834e-06\\
1901	7.74599869984559e-06\\
1902	7.69991068769538e-06\\
1903	7.65418771395935e-06\\
1904	7.60875055058893e-06\\
1905	7.56359338918966e-06\\
1906	7.518725918314e-06\\
1907	7.47406542466477e-06\\
1908	7.4297425647091e-06\\
1909	7.38567764223734e-06\\
1910	7.34185464221194e-06\\
1911	7.29826620507372e-06\\
1912	7.25503448302429e-06\\
1913	7.2119941040472e-06\\
1914	7.16911036455947e-06\\
1915	7.1265612449199e-06\\
1916	7.08423742728134e-06\\
1917	7.04220486835509e-06\\
1918	7.00040264530818e-06\\
1919	6.95885005089717e-06\\
1920	6.9175002724362e-06\\
1921	6.87647121169733e-06\\
1922	6.83557114658807e-06\\
1923	6.79498639543841e-06\\
1924	6.75468548323468e-06\\
1925	6.71461237700193e-06\\
1926	6.67468003346584e-06\\
1927	6.63501559528145e-06\\
1928	6.59563701002635e-06\\
1929	6.55650641289025e-06\\
1930	6.51758578699399e-06\\
1931	6.4789460683898e-06\\
1932	6.4404517283077e-06\\
1933	6.40221281214029e-06\\
1934	6.36418264693461e-06\\
1935	6.32638973274071e-06\\
1936	6.28882137207366e-06\\
1937	6.25148774428147e-06\\
1938	6.21438486781526e-06\\
1939	6.17753565357077e-06\\
1940	6.14088475168458e-06\\
1941	6.10445984408148e-06\\
1942	6.06819224214619e-06\\
1943	6.03214645321537e-06\\
1944	5.99628133901404e-06\\
1945	5.96065660019669e-06\\
1946	5.92525976842019e-06\\
1947	5.89006195620832e-06\\
1948	5.85506025011431e-06\\
1949	5.82030386267348e-06\\
1950	5.7857084637851e-06\\
1951	5.75136640737104e-06\\
1952	5.71726738836403e-06\\
1953	5.68337253156601e-06\\
1954	5.64961828110004e-06\\
1955	5.61607661837388e-06\\
1956	5.58269482174179e-06\\
1957	5.54957765150093e-06\\
1958	5.51666662449068e-06\\
1959	5.48393714089818e-06\\
1960	5.45140064147078e-06\\
1961	5.41904259347909e-06\\
1962	5.38686045769587e-06\\
1963	5.35491969452717e-06\\
1964	5.32311329002408e-06\\
1965	5.29150132101026e-06\\
1966	5.26008016655752e-06\\
1967	5.22884930240943e-06\\
1968	5.19779632417611e-06\\
1969	5.16694305774346e-06\\
1970	5.13628569205914e-06\\
1971	5.10575400216456e-06\\
1972	5.07548157752373e-06\\
1973	5.04535756888319e-06\\
1974	5.01541502656257e-06\\
1975	4.98566509636607e-06\\
1976	4.9561029314687e-06\\
1977	4.92672960836493e-06\\
1978	4.89748504763237e-06\\
1979	4.86839615935907e-06\\
1980	4.83947706374913e-06\\
1981	4.81070676616467e-06\\
1982	4.7821847137471e-06\\
1983	4.75381714331099e-06\\
1984	4.72561526434212e-06\\
1985	4.6975787880034e-06\\
1986	4.66971787857744e-06\\
1987	4.64202434678336e-06\\
1988	4.61447784112957e-06\\
1989	4.58708136353674e-06\\
1990	4.55987472198348e-06\\
1991	4.53281184482686e-06\\
1992	4.50591345395257e-06\\
1993	4.4792045615524e-06\\
1994	4.45262069291233e-06\\
1995	4.4262191631353e-06\\
1996	4.39995254025208e-06\\
1997	4.37383074722035e-06\\
1998	4.34785170485874e-06\\
1999	4.32207660223618e-06\\
2000	4.29644316229361e-06\\
2001	4.27096153249326e-06\\
2002	4.24559527758938e-06\\
2003	4.22039064289406e-06\\
2004	4.19535311859595e-06\\
2005	4.17044968779037e-06\\
2006	4.14571507296898e-06\\
2007	4.12111505724708e-06\\
2008	4.09662718738139e-06\\
2009	4.07233020047836e-06\\
2010	4.04815580467523e-06\\
2011	4.02415816934886e-06\\
2012	4.00029641517917e-06\\
2013	3.9765716175498e-06\\
2014	3.95297630668453e-06\\
2015	3.92951826843241e-06\\
2016	3.90620602807076e-06\\
2017	3.88304214749712e-06\\
2018	3.86000313456279e-06\\
2019	3.83710768851494e-06\\
2020	3.81433589859021e-06\\
2021	3.79170471010223e-06\\
2022	3.76921704343246e-06\\
2023	3.74683470475938e-06\\
2024	3.72461449502308e-06\\
2025	3.70250321610233e-06\\
2026	3.68054659745112e-06\\
2027	3.65868760111161e-06\\
2028	3.63696321059607e-06\\
2029	3.61539602660338e-06\\
2030	3.59393495226923e-06\\
2031	3.57261535191505e-06\\
2032	3.55142725976343e-06\\
2033	3.53035800776703e-06\\
2034	3.50942428987883e-06\\
2035	3.48858990510644e-06\\
2036	3.46787844974898e-06\\
2037	3.44725219517241e-06\\
2038	3.42680272317648e-06\\
2039	3.40650173659515e-06\\
2040	3.38630723011637e-06\\
2041	3.3662056855632e-06\\
2042	3.34623064739197e-06\\
2043	3.32640499965687e-06\\
2044	3.30668391018705e-06\\
2045	3.28708510175559e-06\\
2046	3.26758826315945e-06\\
2047	3.24819641286483e-06\\
2048	3.22892123789811e-06\\
2049	3.2097845780377e-06\\
2050	3.19071657119506e-06\\
2051	3.17175872001357e-06\\
2052	3.15295140192676e-06\\
2053	3.13424115641859e-06\\
2054	3.11565665792483e-06\\
2055	3.09716919188543e-06\\
2056	3.07877655910706e-06\\
2057	3.06048860973453e-06\\
2058	3.042328021624e-06\\
2059	3.02426999449845e-06\\
2060	3.00636298850389e-06\\
2061	2.98852507988046e-06\\
2062	2.97079390963339e-06\\
2063	2.95317022501101e-06\\
2064	2.93564273869779e-06\\
2065	2.91821547019648e-06\\
2066	2.90089842637486e-06\\
2067	2.88371056641306e-06\\
2068	2.86661020032802e-06\\
2069	2.84959973309523e-06\\
2070	2.83268052006784e-06\\
2071	2.81587000059012e-06\\
2072	2.79915660344629e-06\\
2073	2.78255253800067e-06\\
2074	2.76603548618878e-06\\
2075	2.74960209429375e-06\\
2076	2.73326599929648e-06\\
2077	2.71705487386738e-06\\
2078	2.70094646107809e-06\\
2079	2.68489428633735e-06\\
2080	2.66891797466986e-06\\
2081	2.65309727917674e-06\\
2082	2.63735814355018e-06\\
2083	2.62170405080977e-06\\
2084	2.60614475472062e-06\\
2085	2.59068437772231e-06\\
2086	2.57530674559106e-06\\
2087	2.56002621142732e-06\\
2088	2.54481636674458e-06\\
2089	2.52969961297212e-06\\
2090	2.51468890800702e-06\\
2091	2.49977893092178e-06\\
2092	2.48494017238646e-06\\
2093	2.47021589385512e-06\\
2094	2.4555754696323e-06\\
2095	2.44100498562613e-06\\
2096	2.4265334718037e-06\\
2097	2.41213624427029e-06\\
2098	2.3978307626002e-06\\
2099	2.38359764558046e-06\\
2100	2.36945244865516e-06\\
2101	2.35539111797108e-06\\
2102	2.34142719622364e-06\\
2103	2.32751815171975e-06\\
2104	2.3137095062994e-06\\
2105	2.29996763567841e-06\\
2106	2.28633204442603e-06\\
2107	2.27276807171417e-06\\
2108	2.2592662901945e-06\\
2109	2.24585659482033e-06\\
2110	2.23252930612823e-06\\
2111	2.21928796701823e-06\\
2112	2.20613336691062e-06\\
2113	2.19303367085767e-06\\
2114	2.1800304523885e-06\\
2115	2.16710169146961e-06\\
2116	2.15423797228361e-06\\
2117	2.14144015803426e-06\\
2118	2.128715844473e-06\\
2119	2.11609736336424e-06\\
2120	2.10356478121503e-06\\
2121	2.0910854685508e-06\\
2122	2.07868696202281e-06\\
2123	2.0663402139628e-06\\
2124	2.0540548772545e-06\\
2125	2.0418727638144e-06\\
2126	2.02976423733915e-06\\
2127	2.01773279664463e-06\\
2128	2.00576300105184e-06\\
2129	1.99385259754045e-06\\
2130	1.98201004824828e-06\\
2131	1.97025605088108e-06\\
2132	1.95856981353921e-06\\
2133	1.94693558602777e-06\\
2134	1.93537256464624e-06\\
2135	1.92389472648705e-06\\
2136	1.91248120460457e-06\\
2137	1.90112454759945e-06\\
2138	1.88984915524624e-06\\
2139	1.87863871852855e-06\\
2140	1.86749783893287e-06\\
2141	1.8564418808954e-06\\
2142	1.84543477946773e-06\\
2143	1.83447744942945e-06\\
2144	1.82359813401181e-06\\
2145	1.81277905363944e-06\\
2146	1.80202813350737e-06\\
2147	1.79133253288068e-06\\
2148	1.78070617385433e-06\\
2149	1.7701441016139e-06\\
2150	1.75965183440795e-06\\
2151	1.74922233910427e-06\\
2152	1.73883768357995e-06\\
2153	1.72851631056362e-06\\
2154	1.71826380706796e-06\\
2155	1.70806285746011e-06\\
2156	1.69791232762041e-06\\
2157	1.68783268081766e-06\\
2158	1.67782402745744e-06\\
2159	1.66786552646845e-06\\
2160	1.65797868195889e-06\\
2161	1.64813570080707e-06\\
2162	1.63836533955104e-06\\
2163	1.62865816961156e-06\\
2164	1.6189986375835e-06\\
2165	1.60939240619204e-06\\
2166	1.599841261127e-06\\
2167	1.59034119630423e-06\\
2168	1.58091544046997e-06\\
2169	1.57153000431804e-06\\
2170	1.56220673246053e-06\\
2171	1.55294128203734e-06\\
2172	1.54372825349128e-06\\
2173	1.534568426406e-06\\
2174	1.52546846139644e-06\\
2175	1.51642479883061e-06\\
2176	1.50742906310448e-06\\
2177	1.49849446052081e-06\\
2178	1.48960760070661e-06\\
2179	1.48078072276232e-06\\
2180	1.47200457724972e-06\\
2181	1.46327276961574e-06\\
2182	1.45458791339185e-06\\
2183	1.44595920339053e-06\\
2184	1.43738492922416e-06\\
2185	1.42886224815249e-06\\
2186	1.42039151978337e-06\\
2187	1.41197395512299e-06\\
2188	1.40359673738926e-06\\
2189	1.39527209150483e-06\\
2190	1.38700086622037e-06\\
2191	1.37878004649215e-06\\
2192	1.37060258110235e-06\\
2193	1.36247481042805e-06\\
2194	1.35440281190796e-06\\
2195	1.34636866883518e-06\\
2196	1.3383725275375e-06\\
2197	1.33043534710222e-06\\
2198	1.32253081796308e-06\\
2199	1.3146673711441e-06\\
2200	1.30686575893031e-06\\
2201	1.2991078939125e-06\\
2202	1.29140739699746e-06\\
2203	1.28374845547212e-06\\
2204	1.27613316594045e-06\\
2205	1.26856482851466e-06\\
2206	1.26103552234051e-06\\
2207	1.2535577799056e-06\\
2208	1.2461247272606e-06\\
2209	1.23872141055397e-06\\
2210	1.23135863257085e-06\\
2211	1.22404432596148e-06\\
2212	1.21678385948622e-06\\
2213	1.20956850200847e-06\\
2214	1.20240059510538e-06\\
2215	1.19525714884215e-06\\
2216	1.188152741895e-06\\
2217	1.18110162914079e-06\\
2218	1.17410322515973e-06\\
2219	1.16714067538955e-06\\
2220	1.1602139040015e-06\\
2221	1.1533367950434e-06\\
2222	1.14649257727885e-06\\
2223	1.13968937504783e-06\\
2224	1.13291807839811e-06\\
2225	1.1262033335835e-06\\
2226	1.11952605541873e-06\\
2227	1.11288979279242e-06\\
2228	1.10628656878993e-06\\
2229	1.09972192687511e-06\\
2230	1.09319761031026e-06\\
2231	1.08670852208841e-06\\
2232	1.08025822184377e-06\\
2233	1.07384799779653e-06\\
2234	1.0674765639026e-06\\
2235	1.06114107935991e-06\\
2236	1.05483662620512e-06\\
2237	1.04856393870513e-06\\
2238	1.04233998342023e-06\\
2239	1.0361551178053e-06\\
2240	1.03000335362099e-06\\
2241	1.02389492170694e-06\\
2242	1.01781677028068e-06\\
2243	1.01177981048563e-06\\
2244	1.00578083588338e-06\\
2245	9.99815276487441e-07\\
2246	9.93886787229439e-07\\
2247	9.8799801292145e-07\\
2248	9.82135072279389e-07\\
2249	9.76306224348006e-07\\
2250	9.70507587076841e-07\\
2251	9.64749870402451e-07\\
2252	9.59021437287649e-07\\
2253	9.53334162175817e-07\\
2254	9.47679504268219e-07\\
2255	9.4205414131822e-07\\
2256	9.36459463170273e-07\\
2257	9.30906687783558e-07\\
2258	9.25381035381007e-07\\
2259	9.19896926540761e-07\\
2260	9.1444312170319e-07\\
2261	9.09019796622644e-07\\
2262	9.03625135729084e-07\\
2263	8.98246646013616e-07\\
2264	8.92915571965572e-07\\
2265	8.87619431897885e-07\\
2266	8.82359289756034e-07\\
2267	8.77128825282185e-07\\
2268	8.71928239786892e-07\\
2269	8.66754090038378e-07\\
2270	8.6161094418781e-07\\
2271	8.56496530544847e-07\\
2272	8.5141384217639e-07\\
2273	8.46366439219994e-07\\
2274	8.41345111618964e-07\\
2275	8.36356848879921e-07\\
2276	8.31395858743315e-07\\
2277	8.26467485403675e-07\\
2278	8.21566360438991e-07\\
2279	8.16694919328862e-07\\
2280	8.11850647454644e-07\\
2281	8.0703358394685e-07\\
2282	8.02252102208948e-07\\
2283	7.97493212446579e-07\\
2284	7.92759933629171e-07\\
2285	7.8805549629018e-07\\
2286	7.83374905355779e-07\\
2287	7.78726431820039e-07\\
2288	7.74108544640561e-07\\
2289	7.69514797417912e-07\\
2290	7.64943961432726e-07\\
2291	7.60404342091681e-07\\
2292	7.55892813728665e-07\\
2293	7.51412066878542e-07\\
2294	7.4695643541237e-07\\
2295	7.42520944308261e-07\\
2296	7.38108844053395e-07\\
2297	7.33727719931182e-07\\
2298	7.29366826304832e-07\\
2299	7.25040973961031e-07\\
2300	7.20742971550364e-07\\
2301	7.16464201844636e-07\\
2302	7.12213524116067e-07\\
2303	7.07990618257635e-07\\
2304	7.03788392993853e-07\\
2305	6.99612182350987e-07\\
2306	6.95460950362002e-07\\
2307	6.91335107155528e-07\\
2308	6.87233104087881e-07\\
2309	6.83156446719373e-07\\
2310	6.79104063018912e-07\\
2311	6.75078083288505e-07\\
2312	6.71073126991816e-07\\
2313	6.67093451892833e-07\\
2314	6.63139575867632e-07\\
2315	6.59206219628556e-07\\
2316	6.55297964875192e-07\\
2317	6.51411921482786e-07\\
2318	6.47551827828175e-07\\
2319	6.43713978960483e-07\\
2320	6.39900123378399e-07\\
2321	6.36101755372446e-07\\
2322	6.32326982727664e-07\\
2323	6.28572084392882e-07\\
2324	6.24843323683976e-07\\
2325	6.21134320163847e-07\\
2326	6.1744681163436e-07\\
2327	6.13787429004552e-07\\
2328	6.10144405476721e-07\\
2329	6.06521319473607e-07\\
2330	6.02924988787356e-07\\
2331	5.99348207710116e-07\\
2332	5.95793012879483e-07\\
2333	5.92257832854921e-07\\
2334	5.8874695744732e-07\\
2335	5.85254643463367e-07\\
2336	5.81779596161507e-07\\
2337	5.78332673606146e-07\\
2338	5.74903247408274e-07\\
2339	5.71487897019202e-07\\
2340	5.68093409859594e-07\\
2341	5.6472479771008e-07\\
2342	5.61380935396417e-07\\
2343	5.58053535666367e-07\\
2344	5.54743200550879e-07\\
2345	5.51449757657734e-07\\
2346	5.48180134996849e-07\\
2347	5.449296598933e-07\\
2348	5.41698509545745e-07\\
2349	5.38484986610218e-07\\
2350	5.35288604513528e-07\\
2351	5.32114673511109e-07\\
2352	5.28958463042778e-07\\
2353	5.258216091028e-07\\
2354	5.22699269718461e-07\\
2355	5.19596084736919e-07\\
2356	5.16517688644728e-07\\
2357	5.13454008310849e-07\\
2358	5.10405900201992e-07\\
2359	5.07379294560424e-07\\
2360	5.04373269209776e-07\\
2361	5.0138479007252e-07\\
2362	4.98414506785656e-07\\
2363	4.95461499079209e-07\\
2364	4.92525745137487e-07\\
2365	4.89602984132983e-07\\
2366	4.86698449895312e-07\\
2367	4.8381166005628e-07\\
2368	4.80940981642082e-07\\
2369	4.78082070816532e-07\\
2370	4.75249450260729e-07\\
2371	4.72430015956828e-07\\
2372	4.69626121523429e-07\\
2373	4.66835310902252e-07\\
2374	4.64062732093498e-07\\
2375	4.6131089966962e-07\\
2376	4.58576143613577e-07\\
2377	4.55856989995319e-07\\
2378	4.53155529328504e-07\\
2379	4.50465857414523e-07\\
2380	4.47796883038617e-07\\
2381	4.45143053172158e-07\\
2382	4.42505331001806e-07\\
2383	4.39878537629909e-07\\
2384	4.37267787937434e-07\\
2385	4.34676014635185e-07\\
2386	4.32097253436813e-07\\
2387	4.29534303714758e-07\\
2388	4.2698339801311e-07\\
2389	4.24451695473822e-07\\
2390	4.21932963364707e-07\\
2391	4.19433410400932e-07\\
2392	4.16945127232313e-07\\
2393	4.1447252387542e-07\\
2394	4.12011799414974e-07\\
2395	4.0957093386528e-07\\
2396	4.07139968348534e-07\\
2397	4.04724256726138e-07\\
2398	4.02325704839264e-07\\
2399	3.99938948951032e-07\\
2400	3.97564403997992e-07\\
2401	3.95205114876875e-07\\
2402	3.92862426020015e-07\\
2403	3.90535287941296e-07\\
2404	3.88221283045918e-07\\
2405	3.85920817938191e-07\\
2406	3.83631770774914e-07\\
2407	3.81358675613326e-07\\
2408	3.79100180458871e-07\\
2409	3.7685248925708e-07\\
2410	3.7461704472918e-07\\
2411	3.72397321437981e-07\\
2412	3.70188272230404e-07\\
2413	3.67990665113086e-07\\
2414	3.65809056699629e-07\\
2415	3.63640346940701e-07\\
2416	3.61486355011743e-07\\
2417	3.59342011611717e-07\\
2418	3.57211803925657e-07\\
2419	3.55094072506401e-07\\
2420	3.52989561308067e-07\\
2421	3.50897495190876e-07\\
2422	3.48817272817697e-07\\
2423	3.46747518499939e-07\\
2424	3.44689199689957e-07\\
2425	3.42644435329791e-07\\
2426	3.40612641265174e-07\\
2427	3.38593354753545e-07\\
2428	3.36585246765178e-07\\
2429	3.34586927347518e-07\\
2430	3.3260291214237e-07\\
2431	3.30629912908895e-07\\
2432	3.286693969014e-07\\
2433	3.26721415518188e-07\\
2434	3.24784438857982e-07\\
2435	3.22858721769723e-07\\
2436	3.20943901401374e-07\\
2437	3.19041153643155e-07\\
2438	3.17149509701324e-07\\
2439	3.15270147252052e-07\\
2440	3.13399979649191e-07\\
2441	3.11540454029554e-07\\
2442	3.09694781709185e-07\\
2443	3.07856225581281e-07\\
2444	3.06029812172469e-07\\
2445	3.04210572883662e-07\\
2446	3.02403071770171e-07\\
2447	3.00607787381056e-07\\
2448	2.98826457392885e-07\\
2449	2.97053960576473e-07\\
2450	2.95292633424986e-07\\
2451	2.93540637931935e-07\\
2452	2.91801414981394e-07\\
2453	2.90068194585804e-07\\
2454	2.8834702987748e-07\\
2455	2.86637151302411e-07\\
2456	2.84937323419032e-07\\
2457	2.83249349910154e-07\\
2458	2.81569523457361e-07\\
2459	2.79901443300438e-07\\
2460	2.78241717982852e-07\\
2461	2.76589712804439e-07\\
2462	2.74951052198517e-07\\
2463	2.73321804708184e-07\\
2464	2.71701428485336e-07\\
2465	2.70091265556155e-07\\
2466	2.68490334256294e-07\\
2467	2.66899016759245e-07\\
2468	2.65317985998506e-07\\
2469	2.63744527690775e-07\\
2470	2.62182024410255e-07\\
2471	2.6062500167623e-07\\
2472	2.59080591077179e-07\\
2473	2.57543767204094e-07\\
2474	2.56016027508026e-07\\
2475	2.54497807451821e-07\\
2476	2.5298893804741e-07\\
2477	2.51488921942016e-07\\
2478	2.49999480090513e-07\\
2479	2.48515459121881e-07\\
2480	2.47043511912076e-07\\
2481	2.4557974267276e-07\\
2482	2.44124286231608e-07\\
2483	2.42677466051523e-07\\
2484	2.41238340745043e-07\\
2485	2.3980796776988e-07\\
2486	2.38387063214744e-07\\
2487	2.3697200934218e-07\\
2488	2.35567685872376e-07\\
2489	2.34170131181434e-07\\
2490	2.3278101168808e-07\\
2491	2.31399219767994e-07\\
2492	2.30028466683419e-07\\
2493	2.28665837910029e-07\\
2494	2.27308593273093e-07\\
2495	2.25961768888889e-07\\
2496	2.24622940738593e-07\\
2497	2.23290927406472e-07\\
2498	2.21966678287082e-07\\
2499	2.20649708372067e-07\\
2500	2.19340411148566e-07\\
2501	2.18039100148134e-07\\
2502	2.1674735724604e-07\\
2503	2.1546195412915e-07\\
2504	2.14183353389167e-07\\
2505	2.12914679535023e-07\\
2506	2.11653049936999e-07\\
2507	2.10398354534029e-07\\
2508	2.0915139298159e-07\\
2509	2.07910255932916e-07\\
2510	2.06676991142655e-07\\
2511	2.05451261166252e-07\\
2512	2.04233312378687e-07\\
2513	2.03021680652065e-07\\
2514	2.01817509331127e-07\\
2515	2.00620922634021e-07\\
2516	1.99431444798164e-07\\
2517	1.98249274060289e-07\\
2518	1.97073015518465e-07\\
2519	1.95904562872546e-07\\
2520	1.9474174052182e-07\\
2521	1.93584427075253e-07\\
2522	1.92436044545016e-07\\
2523	1.91293154787294e-07\\
2524	1.90160453192436e-07\\
2525	1.89033520494667e-07\\
2526	1.87912788308559e-07\\
2527	1.86799230145243e-07\\
2528	1.85691332225052e-07\\
2529	1.84590940795378e-07\\
2530	1.83496350261289e-07\\
2531	1.82407728334351e-07\\
2532	1.8132556457414e-07\\
2533	1.80251510533987e-07\\
2534	1.79183535456937e-07\\
2535	1.78120924943232e-07\\
2536	1.77065046217697e-07\\
2537	1.76015982580727e-07\\
2538	1.74972916230574e-07\\
2539	1.73935330849239e-07\\
2540	1.72902826953436e-07\\
2541	1.71877786931347e-07\\
2542	1.70858569511367e-07\\
2543	1.69846080751982e-07\\
2544	1.68839588247795e-07\\
2545	1.67838882599518e-07\\
2546	1.66843491958473e-07\\
2547	1.65854812929225e-07\\
2548	1.64871343217439e-07\\
2549	1.63892908395895e-07\\
2550	1.62920638868218e-07\\
2551	1.61953907676909e-07\\
2552	1.60991974430302e-07\\
2553	1.60036099979834e-07\\
2554	1.59085680094019e-07\\
2555	1.58142495789666e-07\\
2556	1.572040766222e-07\\
2557	1.56272241082089e-07\\
2558	1.55343845716304e-07\\
2559	1.5442296150839e-07\\
2560	1.53506145798669e-07\\
2561	1.52595595972343e-07\\
2562	1.51689903067484e-07\\
2563	1.50790072740789e-07\\
2564	1.49896155782624e-07\\
2565	1.49007338126916e-07\\
2566	1.48124059998487e-07\\
2567	1.47245314768473e-07\\
2568	1.46373145858636e-07\\
2569	1.45505661782451e-07\\
2570	1.44643009247851e-07\\
2571	1.43785187999643e-07\\
2572	1.42932322767266e-07\\
2573	1.42085635085129e-07\\
2574	1.41243842818223e-07\\
2575	1.40406707185906e-07\\
2576	1.39574477923597e-07\\
2577	1.38746040275488e-07\\
2578	1.37923564754861e-07\\
2579	1.37105686942071e-07\\
2580	1.36293072591278e-07\\
2581	1.35485088381879e-07\\
2582	1.34682534857741e-07\\
2583	1.33883564239722e-07\\
2584	1.33090756336547e-07\\
2585	1.32301761842781e-07\\
2586	1.31517949756562e-07\\
2587	1.30738078442658e-07\\
2588	1.29963183636199e-07\\
2589	1.29192639012401e-07\\
2590	1.28427375020504e-07\\
2591	1.27666030366003e-07\\
2592	1.26907653104625e-07\\
2593	1.26154184983127e-07\\
2594	1.25406940916195e-07\\
2595	1.24662575209126e-07\\
2596	1.23922977740231e-07\\
2597	1.23188664192509e-07\\
2598	1.22457584264674e-07\\
2599	1.21729397973471e-07\\
2600	1.21007549627586e-07\\
2601	1.20290197461766e-07\\
2602	1.19577162298707e-07\\
2603	1.18867987031432e-07\\
2604	1.1816381698034e-07\\
2605	1.17463851158594e-07\\
2606	1.16767357969558e-07\\
2607	1.16075379557e-07\\
2608	1.15387403828467e-07\\
2609	1.14703058618435e-07\\
2610	1.14023057707792e-07\\
2611	1.1334669040906e-07\\
2612	1.12674799868506e-07\\
2613	1.12006521319638e-07\\
2614	1.11342104923653e-07\\
2615	1.106824675869e-07\\
2616	1.10026875856643e-07\\
2617	1.0937465807999e-07\\
2618	1.08725890601638e-07\\
2619	1.08081057457426e-07\\
2620	1.07439730700621e-07\\
2621	1.06803933152085e-07\\
2622	1.06170718347939e-07\\
2623	1.05541398576112e-07\\
2624	1.04915160149808e-07\\
2625	1.04292755229543e-07\\
2626	1.03674310175163e-07\\
2627	1.03060563582934e-07\\
2628	1.02449075692875e-07\\
2629	1.01841369642748e-07\\
2630	1.01237428231393e-07\\
2631	1.00637316863541e-07\\
2632	1.00039527953601e-07\\
2633	9.94459505895502e-08\\
2634	9.88565114194351e-08\\
2635	9.82706909750111e-08\\
2636	9.76873331035096e-08\\
2637	9.71087261735883e-08\\
2638	9.65334931697157e-08\\
2639	9.59609018370873e-08\\
2640	9.53913422228131e-08\\
2641	9.48262142837355e-08\\
2642	9.42636104489272e-08\\
2643	9.37040583915752e-08\\
2644	9.31481013126049e-08\\
2645	9.25945875344553e-08\\
2646	9.20449168331412e-08\\
2647	9.1499582562956e-08\\
2648	9.09573990455744e-08\\
2649	9.0418300668535e-08\\
2650	8.98826810685578e-08\\
2651	8.9349056451943e-08\\
2652	8.88194681672736e-08\\
2653	8.82927933659768e-08\\
2654	8.77688441205975e-08\\
2655	8.72480473808672e-08\\
2656	8.67304151742442e-08\\
2657	8.62160961811068e-08\\
2658	8.57044617771136e-08\\
2659	8.51963194589096e-08\\
2660	8.46907195787891e-08\\
2661	8.41880006521057e-08\\
2662	8.3689167333168e-08\\
2663	8.31928334242475e-08\\
2664	8.26994615356672e-08\\
2665	8.22089461257651e-08\\
2666	8.17216105862339e-08\\
2667	8.12371455610615e-08\\
2668	8.07549299201784e-08\\
2669	8.02760362154352e-08\\
2670	7.97999222854226e-08\\
2671	7.93263781387675e-08\\
2672	7.88564331753922e-08\\
2673	7.83890300996359e-08\\
2674	7.79242448318755e-08\\
2675	7.74625798567796e-08\\
2676	7.70035466745172e-08\\
2677	7.65469982165404e-08\\
2678	7.60931950445381e-08\\
2679	7.56419283727439e-08\\
2680	7.51937563793031e-08\\
2681	7.47481413647265e-08\\
2682	7.43048842749879e-08\\
2683	7.38648158650159e-08\\
2684	7.3427451779874e-08\\
2685	7.29923105612079e-08\\
2686	7.25600689521573e-08\\
2687	7.21298730480388e-08\\
2688	7.17020147395067e-08\\
2689	7.12762597915997e-08\\
2690	7.08538648086337e-08\\
2691	7.0433835357115e-08\\
2692	7.00154621520514e-08\\
2693	6.95997910433937e-08\\
2694	6.91867177690559e-08\\
2695	6.87769275429671e-08\\
2696	6.8369213700843e-08\\
2697	6.79642429402614e-08\\
2698	6.75609548345605e-08\\
2699	6.71601599076874e-08\\
2700	6.67619052136976e-08\\
2701	6.63659284236564e-08\\
2702	6.5972695446813e-08\\
2703	6.55817938389127e-08\\
2704	6.51930978957673e-08\\
2705	6.48067669139043e-08\\
2706	6.44222838309409e-08\\
2707	6.40403692383542e-08\\
2708	6.36607227959161e-08\\
2709	6.32831830421134e-08\\
2710	6.29075877149203e-08\\
2711	6.25346190065177e-08\\
2712	6.21642432147655e-08\\
2713	6.17959071070788e-08\\
2714	6.14291119532319e-08\\
2715	6.10653597025634e-08\\
2716	6.07036229010059e-08\\
2717	6.03439434537058e-08\\
2718	5.99865955016414e-08\\
2719	5.9630759014248e-08\\
2720	5.92774140579822e-08\\
2721	5.89262189620346e-08\\
2722	5.85769229317949e-08\\
2723	5.82303093258174e-08\\
2724	5.78851608356777e-08\\
2725	5.75422041624326e-08\\
2726	5.72011639057361e-08\\
2727	5.68620497918079e-08\\
2728	5.65250954888711e-08\\
2729	5.61898365115453e-08\\
2730	5.58564047248324e-08\\
2731	5.55252863940417e-08\\
2732	5.51964614569494e-08\\
2733	5.48691638801631e-08\\
2734	5.45441103504628e-08\\
2735	5.42204173495315e-08\\
2736	5.38991064368492e-08\\
2737	5.35795036820141e-08\\
2738	5.32614959724679e-08\\
2739	5.29457230314452e-08\\
2740	5.26319607637368e-08\\
2741	5.23198842268242e-08\\
2742	5.2009011468629e-08\\
2743	5.17008553160116e-08\\
2744	5.13945446574017e-08\\
2745	5.10895145547298e-08\\
2746	5.07871555573795e-08\\
2747	5.04860353708614e-08\\
2748	5.01870024914413e-08\\
2749	4.98893403982737e-08\\
2750	4.95936033549822e-08\\
2751	4.92993754164101e-08\\
2752	4.90067545465879e-08\\
2753	4.87158402531251e-08\\
2754	4.8426964176886e-08\\
2755	4.81398471408312e-08\\
2756	4.78544467458622e-08\\
2757	4.75708828529989e-08\\
2758	4.72887071491504e-08\\
2759	4.70085532424026e-08\\
2760	4.67297997848444e-08\\
2761	4.64526578635713e-08\\
2762	4.61773634232639e-08\\
2763	4.5903642629342e-08\\
2764	4.56315237723421e-08\\
2765	4.53609620872446e-08\\
2766	4.50924740166512e-08\\
2767	4.48254731940604e-08\\
2768	4.4559676487956e-08\\
2769	4.42951480222273e-08\\
2770	4.40327636485237e-08\\
2771	4.37720590459889e-08\\
2772	4.35128407424949e-08\\
2773	4.32547769756836e-08\\
2774	4.29981138313548e-08\\
2775	4.27426408530947e-08\\
2776	4.24889579615874e-08\\
2777	4.22373024786386e-08\\
2778	4.19867075386041e-08\\
2779	4.17379344018947e-08\\
2780	4.14905739187749e-08\\
2781	4.12448258724354e-08\\
2782	4.10003583084837e-08\\
2783	4.07573814800505e-08\\
2784	4.05158006481694e-08\\
2785	4.02758156800077e-08\\
2786	4.00371832959592e-08\\
2787	3.97998739728126e-08\\
2788	3.95638320004808e-08\\
2789	3.93292837815117e-08\\
2790	3.90959460066599e-08\\
2791	3.88643141400679e-08\\
2792	3.86340685512276e-08\\
2793	3.8404763386111e-08\\
2794	3.81770083093873e-08\\
2795	3.79505578838302e-08\\
2796	3.77254698170625e-08\\
2797	3.75017147181653e-08\\
2798	3.72795020069878e-08\\
2799	3.70584106908755e-08\\
2800	3.68388205659232e-08\\
2801	3.66204426785364e-08\\
2802	3.64032304893773e-08\\
2803	3.61874685759703e-08\\
2804	3.59731082865002e-08\\
2805	3.57600278641441e-08\\
2806	3.55482966213981e-08\\
2807	3.53377863708115e-08\\
2808	3.51283083394715e-08\\
2809	3.49203081103057e-08\\
2810	3.47135648656483e-08\\
2811	3.45078814512154e-08\\
2812	3.43033563782925e-08\\
2813	3.41001568250337e-08\\
2814	3.3898123993171e-08\\
2815	3.36973451486998e-08\\
2816	3.34977188523908e-08\\
2817	3.3299167469022e-08\\
2818	3.31018742135758e-08\\
2819	3.29057291235359e-08\\
2820	3.27107730191776e-08\\
2821	3.25170955515844e-08\\
2822	3.23245095237404e-08\\
2823	3.21330100147421e-08\\
2824	3.19425600946826e-08\\
2825	3.175328324043e-08\\
2826	3.1565005989978e-08\\
2827	3.13778574570712e-08\\
2828	3.11917822467051e-08\\
2829	3.10068295942427e-08\\
2830	3.08228305309904e-08\\
2831	3.06402254031946e-08\\
2832	3.04584551693968e-08\\
2833	3.02776532543253e-08\\
2834	3.00984293900584e-08\\
2835	2.99203332809613e-08\\
2836	2.97432591673604e-08\\
2837	2.95669539508533e-08\\
2838	2.93916824153958e-08\\
2839	2.92176934236759e-08\\
2840	2.90446358666894e-08\\
2841	2.88723317591556e-08\\
2842	2.87012524861607e-08\\
2843	2.85312026482635e-08\\
2844	2.83622792779843e-08\\
2845	2.81943366498412e-08\\
2846	2.80273903663698e-08\\
2847	2.78612214948754e-08\\
2848	2.76961095875287e-08\\
2849	2.75316633195505e-08\\
2850	2.73684004376298e-08\\
2851	2.72063699945496e-08\\
2852	2.70451777491755e-08\\
2853	2.68849471964509e-08\\
2854	2.6725603204953e-08\\
2855	2.65673544594871e-08\\
2856	2.64099988589634e-08\\
2857	2.62535450999916e-08\\
2858	2.60980994376372e-08\\
2859	2.59435423452964e-08\\
2860	2.5789718410239e-08\\
2861	2.56371455167472e-08\\
2862	2.54853203291844e-08\\
2863	2.5334322318474e-08\\
2864	2.51843273663294e-08\\
2865	2.50351107404304e-08\\
2866	2.48866123235134e-08\\
2867	2.47391696063647e-08\\
2868	2.45924935639393e-08\\
2869	2.44469670109926e-08\\
2870	2.43021346278919e-08\\
2871	2.41582538592953e-08\\
2872	2.4014872089135e-08\\
2873	2.38727619416446e-08\\
2874	2.3731279587651e-08\\
2875	2.3590728350824e-08\\
2876	2.34510112745521e-08\\
2877	2.33120382474652e-08\\
2878	2.31738754858917e-08\\
2879	2.30368613699076e-08\\
2880	2.29005389805597e-08\\
2881	2.27648160865915e-08\\
2882	2.26297509641769e-08\\
2883	2.24956501674822e-08\\
2884	2.23623412597996e-08\\
2885	2.22297842490012e-08\\
2886	2.20980641669538e-08\\
2887	2.19670903689905e-08\\
2888	2.18370198482074e-08\\
2889	2.17077864809952e-08\\
2890	2.1579173991613e-08\\
2891	2.14510109456549e-08\\
2892	2.13238919870549e-08\\
2893	2.11975817433523e-08\\
2894	2.10720365622231e-08\\
2895	2.09469875661789e-08\\
2896	2.08229593728156e-08\\
2897	2.06994878838303e-08\\
2898	2.05766863633797e-08\\
2899	2.04547753373838e-08\\
2900	2.03335536723961e-08\\
2901	2.02130463591865e-08\\
2902	2.00932927889232e-08\\
2903	1.99743399837964e-08\\
2904	1.98559610044279e-08\\
2905	1.97384195609094e-08\\
2906	1.96213481702784e-08\\
2907	1.9505059402352e-08\\
2908	1.93895942373281e-08\\
2909	1.9274835564814e-08\\
2910	1.91607561528443e-08\\
2911	1.90473819246247e-08\\
2912	1.89345920394961e-08\\
2913	1.88224533153647e-08\\
2914	1.87110099908461e-08\\
2915	1.86002751759994e-08\\
2916	1.84902232191678e-08\\
2917	1.83808093754064e-08\\
2918	1.82720623234488e-08\\
2919	1.81639284971096e-08\\
2920	1.80564414537293e-08\\
2921	1.79495743940543e-08\\
2922	1.78434276960044e-08\\
2923	1.77378169550576e-08\\
2924	1.76328897098329e-08\\
2925	1.75285214185113e-08\\
2926	1.74248299379692e-08\\
2927	1.73217013039341e-08\\
2928	1.72189947569439e-08\\
2929	1.71168911359391e-08\\
2930	1.70156990924113e-08\\
2931	1.69150039079346e-08\\
2932	1.68148227529272e-08\\
2933	1.67153154566434e-08\\
2934	1.6616421627168e-08\\
2935	1.65180035081136e-08\\
2936	1.64202522844183e-08\\
2937	1.63229172537181e-08\\
2938	1.62263035792445e-08\\
2939	1.61302232267923e-08\\
2940	1.60347480095332e-08\\
2941	1.59398799866686e-08\\
2942	1.58454790593016e-08\\
2943	1.57515817143204e-08\\
2944	1.56582982670926e-08\\
2945	1.55656774277392e-08\\
2946	1.54736036698572e-08\\
2947	1.53821180182276e-08\\
2948	1.52910921757685e-08\\
2949	1.52006476560601e-08\\
2950	1.51107115595598e-08\\
2951	1.5021216203315e-08\\
2952	1.49322688703762e-08\\
2953	1.48439141786529e-08\\
2954	1.47561267131979e-08\\
2955	1.46688209334206e-08\\
2956	1.45820325895326e-08\\
2957	1.44957121826586e-08\\
2958	1.44099304592403e-08\\
2959	1.43246808619289e-08\\
2960	1.42399246037212e-08\\
2961	1.41557658742612e-08\\
2962	1.40718968210361e-08\\
2963	1.39885917145417e-08\\
2964	1.39057318257875e-08\\
2965	1.38235127313495e-08\\
2966	1.37417610340231e-08\\
2967	1.36604393366824e-08\\
2968	1.35796230749308e-08\\
2969	1.34993102142087e-08\\
2970	1.34195078920001e-08\\
2971	1.33401876289981e-08\\
2972	1.32612564428262e-08\\
2973	1.3182752524996e-08\\
2974	1.3104697274542e-08\\
2975	1.30271756656056e-08\\
2976	1.29502099745296e-08\\
2977	1.28736046539163e-08\\
2978	1.27975011038358e-08\\
2979	1.27218306833369e-08\\
2980	1.26465425202727e-08\\
2981	1.25717046671538e-08\\
2982	1.24973521145735e-08\\
2983	1.24234254481232e-08\\
2984	1.23499630974818e-08\\
2985	1.22768219377998e-08\\
2986	1.2204191935753e-08\\
2987	1.21319380689316e-08\\
2988	1.20600468873975e-08\\
2989	1.19887190595057e-08\\
2990	1.19178458180856e-08\\
2991	1.18474240165269e-08\\
2992	1.17772455149803e-08\\
2993	1.17074787140954e-08\\
2994	1.1638150425688e-08\\
2995	1.1569304213472e-08\\
2996	1.15009291768961e-08\\
2997	1.14329292819117e-08\\
2998	1.1365306225093e-08\\
2999	1.12980622767195e-08\\
3000	1.12311806586929e-08\\
3001	1.11647484058713e-08\\
3002	1.10987188934172e-08\\
3003	1.10330966964344e-08\\
3004	1.0967818970452e-08\\
3005	1.09030540863813e-08\\
3006	1.08386225714834e-08\\
3007	1.07745338829579e-08\\
3008	1.07107061112203e-08\\
3009	1.06474091189296e-08\\
3010	1.05844361515113e-08\\
3011	1.05218510304882e-08\\
3012	1.04596598437136e-08\\
3013	1.03978717201624e-08\\
3014	1.03364359495413e-08\\
3015	1.02753760747092e-08\\
3016	1.0214646339131e-08\\
3017	1.01542735969889e-08\\
3018	1.00941909463476e-08\\
3019	1.00344579748857e-08\\
3020	9.97502229641501e-09\\
3021	9.91608759722403e-09\\
3022	9.85740845646756e-09\\
3023	9.79909290313102e-09\\
3024	9.74114713503514e-09\\
3025	9.68353149799854e-09\\
3026	9.62622900902004e-09\\
3027	9.56932840543612e-09\\
3028	9.51272550503904e-09\\
3029	9.45651709432849e-09\\
3030	9.40071379712374e-09\\
3031	9.34505598934356e-09\\
3032	9.28979529208129e-09\\
3033	9.2349434906241e-09\\
3034	9.18031088506963e-09\\
3035	9.1260895063304e-09\\
3036	9.07217133652045e-09\\
3037	9.01858199353517e-09\\
3038	8.96530748002527e-09\\
3039	8.91224457227176e-09\\
3040	8.85959406395975e-09\\
3041	8.80721392125444e-09\\
3042	8.75516392412451e-09\\
3043	8.70344217228265e-09\\
3044	8.65196702446297e-09\\
3045	8.60085509877337e-09\\
3046	8.55010384689284e-09\\
3047	8.49962365133993e-09\\
3048	8.44943221741001e-09\\
3049	8.39948762442574e-09\\
3050	8.34986065437888e-09\\
3051	8.30054884496456e-09\\
3052	8.25148497591468e-09\\
3053	8.20268340166363e-09\\
3054	8.15423452789907e-09\\
3055	8.10611617689888e-09\\
3056	8.05822525266244e-09\\
3057	8.01059465104266e-09\\
3058	7.96330701505696e-09\\
3059	7.91631715896982e-09\\
3060	7.86953751515984e-09\\
3061	7.8230499082905e-09\\
3062	7.77676939107066e-09\\
3063	7.73086007492358e-09\\
3064	7.68520897273927e-09\\
3065	7.63985296074343e-09\\
3066	7.5947525636957e-09\\
3067	7.54987639023046e-09\\
3068	7.50530304656153e-09\\
3069	7.46100015925029e-09\\
3070	7.41692607540038e-09\\
3071	7.37312583324213e-09\\
3072	7.3295771093592e-09\\
3073	7.28625406276562e-09\\
3074	7.24323252498817e-09\\
3075	7.20042521639083e-09\\
3076	7.15790069389881e-09\\
3077	7.11563000235496e-09\\
3078	7.07358209264584e-09\\
3079	7.03186500563964e-09\\
3080	6.99035389652604e-09\\
3081	6.94906308072239e-09\\
3082	6.90800709620158e-09\\
3083	6.86724568768993e-09\\
3084	6.8267104765901e-09\\
3085	6.78643404343198e-09\\
3086	6.74632265338019e-09\\
3087	6.70649491579565e-09\\
3088	6.66688698382841e-09\\
3089	6.62753867195334e-09\\
3090	6.58845764857394e-09\\
3091	6.54957823030627e-09\\
3092	6.51093676959472e-09\\
3093	6.47248107691171e-09\\
3094	6.43426624834304e-09\\
3095	6.396309204851e-09\\
3096	6.35858407784926e-09\\
3097	6.32110699797615e-09\\
3098	6.28378723912031e-09\\
3099	6.24671507883594e-09\\
3100	6.20987552442966e-09\\
3101	6.17324434168135e-09\\
3102	6.13684810371972e-09\\
3103	6.1006566852691e-09\\
3104	6.06468209747312e-09\\
3105	6.02889789904982e-09\\
3106	5.99334126217253e-09\\
3107	5.95796112479365e-09\\
3108	5.92284177218848e-09\\
3109	5.88792911350105e-09\\
3110	5.85324332206723e-09\\
3111	5.81870231001439e-09\\
3112	5.78434180028864e-09\\
3113	5.75019042949417e-09\\
3114	5.71631984291995e-09\\
3115	5.68263377328646e-09\\
3116	5.64912192204312e-09\\
3117	5.61584225740976e-09\\
3118	5.58273919265064e-09\\
3119	5.54982858668117e-09\\
3120	5.51711085126613e-09\\
3121	5.48456219932157e-09\\
3122	5.45225724494909e-09\\
3123	5.42013624302123e-09\\
3124	5.388168210557e-09\\
3125	5.35642218823371e-09\\
3126	5.32486091946396e-09\\
3127	5.29349231271009e-09\\
3128	5.26231536904977e-09\\
3129	5.23130743816472e-09\\
3130	5.20049368340493e-09\\
3131	5.16985265907744e-09\\
3132	5.1393865650797e-09\\
3133	5.10909987050496e-09\\
3134	5.07892234461062e-09\\
3135	5.04895099757322e-09\\
3136	5.01920498232027e-09\\
3137	4.98966894763046e-09\\
3138	4.96028124469832e-09\\
3139	4.93107875133079e-09\\
3140	4.90203484442145e-09\\
3141	4.87313121569223e-09\\
3142	4.84441736724366e-09\\
3143	4.81589164859775e-09\\
3144	4.78753238295994e-09\\
3145	4.75935472883743e-09\\
3146	4.73133844628005e-09\\
3147	4.70349442575173e-09\\
3148	4.67577304822328e-09\\
3149	4.64826067088451e-09\\
3150	4.62087868722603e-09\\
3151	4.59365123765004e-09\\
3152	4.56663154130553e-09\\
3153	4.53976755207318e-09\\
3154	4.51304851999035e-09\\
3155	4.48650596444629e-09\\
3156	4.46006883942088e-09\\
3157	4.43380052630024e-09\\
3158	4.40769584668498e-09\\
3159	4.38172736402365e-09\\
3160	4.35593454952969e-09\\
3161	4.33031816532244e-09\\
3162	4.3048406407038e-09\\
3163	4.27953272462158e-09\\
3164	4.25430856139661e-09\\
3165	4.22928996207503e-09\\
3166	4.20440723318503e-09\\
3167	4.17967369982373e-09\\
3168	4.15510803754112e-09\\
3169	4.13068838838018e-09\\
3170	4.10640938833599e-09\\
3171	4.0822879728994e-09\\
3172	4.0583081706083e-09\\
3173	4.03446180287918e-09\\
3174	4.010766885831e-09\\
3175	3.98721410814144e-09\\
3176	3.96377404092266e-09\\
3177	3.9404899409829e-09\\
3178	3.91731692295058e-09\\
3179	3.89427015376317e-09\\
3180	3.87141278984515e-09\\
3181	3.84865976244284e-09\\
3182	3.82601632324363e-09\\
3183	3.8035463797727e-09\\
3184	3.78120524599406e-09\\
3185	3.75899225045872e-09\\
3186	3.73690992075275e-09\\
3187	3.71493920966891e-09\\
3188	3.69311491728347e-09\\
3189	3.67141611531312e-09\\
3190	3.64985332000169e-09\\
3191	3.62843596058688e-09\\
3192	3.60713366613173e-09\\
3193	3.58592664813173e-09\\
3194	3.56489584566151e-09\\
3195	3.54398906809164e-09\\
3196	3.52319930800788e-09\\
3197	3.50252934184799e-09\\
3198	3.48200048864813e-09\\
3199	3.4615870124419e-09\\
3200	3.44127907586145e-09\\
3201	3.42109340587127e-09\\
3202	3.40101554869987e-09\\
3203	3.38107672108147e-09\\
3204	3.36122674886934e-09\\
3205	3.34145493163011e-09\\
3206	3.32185246576171e-09\\
3207	3.30237345629369e-09\\
3208	3.28301893634042e-09\\
3209	3.26375626757561e-09\\
3210	3.2446291416919e-09\\
3211	3.22562422728187e-09\\
3212	3.20672116706723e-09\\
3213	3.18793230650479e-09\\
3214	3.16927044046607e-09\\
3215	3.15070599763827e-09\\
3216	3.13224237136983e-09\\
3217	3.11389542101189e-09\\
3218	3.09565800290184e-09\\
3219	3.07751652075131e-09\\
3220	3.05947322421248e-09\\
3221	3.04157702677444e-09\\
3222	3.02377398175591e-09\\
3223	3.00606348059041e-09\\
3224	2.98846177536271e-09\\
3225	2.97096337662901e-09\\
3226	2.95353905317458e-09\\
3227	2.93624771353496e-09\\
3228	2.91907535914119e-09\\
3229	2.90199303694646e-09\\
3230	2.8850324538401e-09\\
3231	2.86816544011521e-09\\
3232	2.85137981991945e-09\\
3233	2.83468574580388e-09\\
3234	2.81810379338848e-09\\
3235	2.80161364374521e-09\\
3236	2.7852714395276e-09\\
3237	2.76897954304646e-09\\
3238	2.75279394670844e-09\\
3239	2.73667931409103e-09\\
3240	2.72067707189128e-09\\
3241	2.70476852750018e-09\\
3242	2.68898073509201e-09\\
3243	2.67327588637922e-09\\
3244	2.65764594539117e-09\\
3245	2.64210708200682e-09\\
3246	2.62667820323885e-09\\
3247	2.61132587065814e-09\\
3248	2.59606299947206e-09\\
3249	2.58089720918642e-09\\
3250	2.56585012693096e-09\\
3251	2.55085475378763e-09\\
3252	2.53597290938297e-09\\
3253	2.52115906270751e-09\\
3254	2.50643272294405e-09\\
3255	2.49180601282545e-09\\
3256	2.47727596909111e-09\\
3257	2.46281712604184e-09\\
3258	2.44842094427766e-09\\
3259	2.43412805782332e-09\\
3260	2.41993247539581e-09\\
3261	2.40582182839977e-09\\
3262	2.39179437545068e-09\\
3263	2.37785557665395e-09\\
3264	2.36400621979427e-09\\
3265	2.3502355938075e-09\\
3266	2.33655666320006e-09\\
3267	2.32295398335533e-09\\
3268	2.30943024327361e-09\\
3269	2.29598414536367e-09\\
3270	2.28261280058876e-09\\
3271	2.26932810732757e-09\\
3272	2.25612552622776e-09\\
3273	2.24298039727864e-09\\
3274	2.22990780736186e-09\\
3275	2.21693007355904e-09\\
3276	2.20402082230861e-09\\
3277	2.19117130277297e-09\\
3278	2.17840439661635e-09\\
3279	2.16573736214883e-09\\
3280	2.15314755193288e-09\\
3281	2.14061391746361e-09\\
3282	2.12816275980058e-09\\
3283	2.11579608855523e-09\\
3284	2.10350793750491e-09\\
3285	2.09128154029922e-09\\
3286	2.07912513629922e-09\\
3287	2.06704906732715e-09\\
3288	2.05504309643089e-09\\
3289	2.04311205856733e-09\\
3290	2.03124453844189e-09\\
3291	2.0194481938208e-09\\
3292	2.00771971697238e-09\\
3293	1.99606009035462e-09\\
3294	1.98446331453077e-09\\
3295	1.97293446318006e-09\\
3296	1.96149858538347e-09\\
3297	1.95012517867677e-09\\
3298	1.93881610530005e-09\\
3299	1.92757169262166e-09\\
3300	1.91638390035287e-09\\
3301	1.90528475050409e-09\\
3302	1.89423917172074e-09\\
3303	1.88325776471072e-09\\
3304	1.87234971392062e-09\\
3305	1.86149557833847e-09\\
3306	1.85072295513471e-09\\
3307	1.83999953933423e-09\\
3308	1.82934017426517e-09\\
3309	1.81874406689488e-09\\
3310	1.80822012490492e-09\\
3311	1.79776409833825e-09\\
3312	1.78735883067774e-09\\
3313	1.77702508791082e-09\\
3314	1.76675096835641e-09\\
3315	1.75653626988684e-09\\
3316	1.7463797820293e-09\\
3317	1.73627346676004e-09\\
3318	1.72623428722681e-09\\
3319	1.71626810711432e-09\\
3320	1.70634364274116e-09\\
3321	1.69647974157782e-09\\
3322	1.68669708072506e-09\\
3323	1.67697306243318e-09\\
3324	1.6673073805451e-09\\
3325	1.65769270584687e-09\\
3326	1.64813341135337e-09\\
3327	1.63862463753962e-09\\
3328	1.6291896548116e-09\\
3329	1.61979989380025e-09\\
3330	1.61047057113996e-09\\
3331	1.60118421002612e-09\\
3332	1.59196095418972e-09\\
3333	1.58279519749819e-09\\
3334	1.57369139172209e-09\\
3335	1.56463424111759e-09\\
3336	1.55563351404478e-09\\
3337	1.54668783993605e-09\\
3338	1.53777597050895e-09\\
3339	1.52893970200073e-09\\
3340	1.52015045682576e-09\\
3341	1.51142291698601e-09\\
3342	1.50274145175226e-09\\
3343	1.49411530875729e-09\\
3344	1.48553944761956e-09\\
3345	1.47701984547668e-09\\
3346	1.46853873132632e-09\\
3347	1.46012216439882e-09\\
3348	1.45175178054383e-09\\
3349	1.44342684202854e-09\\
3350	1.43515225998126e-09\\
3351	1.4269229265817e-09\\
3352	1.41873196289809e-09\\
3353	1.41059623484483e-09\\
3354	1.40252116732086e-09\\
3355	1.39449126797986e-09\\
3356	1.38650960722219e-09\\
3357	1.37857516010938e-09\\
3358	1.37069040557903e-09\\
3359	1.36284508414911e-09\\
3360	1.35504852636716e-09\\
3361	1.34730839123642e-09\\
3362	1.33961274964776e-09\\
3363	1.33194198122808e-09\\
3364	1.32433573465045e-09\\
3365	1.3167822745878e-09\\
3366	1.30926855750791e-09\\
3367	1.30181008503744e-09\\
3368	1.29438259697037e-09\\
3369	1.2870114542791e-09\\
3370	1.27967977925287e-09\\
3371	1.27238806351705e-09\\
3372	1.26514907580126e-09\\
3373	1.25794773072669e-09\\
3374	1.25079151741158e-09\\
3375	1.24366435875658e-09\\
3376	1.2365917015161e-09\\
3377	1.22956638283306e-09\\
3378	1.22257609616815e-09\\
3379	1.21562792731938e-09\\
3380	1.20873208894642e-09\\
3381	1.20187330587627e-09\\
3382	1.19505795275723e-09\\
3383	1.18827060772281e-09\\
3384	1.18153915802359e-09\\
3385	1.17485217521771e-09\\
3386	1.16819887442619e-09\\
3387	1.16158489329498e-09\\
3388	1.15501754080664e-09\\
3389	1.14848102775544e-09\\
3390	1.14198353228819e-09\\
3391	1.13552439430481e-09\\
3392	1.12910519804473e-09\\
3393	1.1227271810168e-09\\
3394	1.11637438687351e-09\\
3395	1.11007147530817e-09\\
3396	1.10380660562021e-09\\
3397	1.09757447919855e-09\\
3398	1.09137408850479e-09\\
3399	1.0852135354101e-09\\
3400	1.07909180441746e-09\\
3401	1.07302005156197e-09\\
3402	1.06697534598263e-09\\
3403	1.06096344739264e-09\\
3404	1.05499700449973e-09\\
3405	1.04905700969876e-09\\
3406	1.04316487825555e-09\\
3407	1.03731247675385e-09\\
3408	1.03148397029872e-09\\
3409	1.02569898920638e-09\\
3410	1.01994491006825e-09\\
3411	1.01421768461759e-09\\
3412	1.00853304425971e-09\\
3413	1.00288086712847e-09\\
3414	9.97261008985107e-10\\
3415	9.91671689782435e-10\\
3416	9.86124949981098e-10\\
3417	9.80614609943446e-10\\
3418	9.75141510698673e-10\\
3419	9.69695303109485e-10\\
3420	9.6428099585659e-10\\
3421	9.58903260005987e-10\\
3422	9.53556767091436e-10\\
3423	9.48239978915171e-10\\
3424	9.42961431504556e-10\\
3425	9.37713660124488e-10\\
3426	9.32502789175143e-10\\
3427	9.2731736069592e-10\\
3428	9.22164327177205e-10\\
3429	9.17045973982994e-10\\
3430	9.11953949633961e-10\\
3431	9.06898726559915e-10\\
3432	9.01865006125628e-10\\
3433	8.96860846392105e-10\\
3434	8.9189310820928e-10\\
3435	8.86955794076439e-10\\
3436	8.82053787110441e-10\\
3437	8.77169216193098e-10\\
3438	8.72331092806662e-10\\
3439	8.67511028921358e-10\\
3440	8.62723921532562e-10\\
3441	8.57970524000054e-10\\
3442	8.53241904723075e-10\\
3443	8.48547229642894e-10\\
3444	8.43882797345175e-10\\
3445	8.39240240617371e-10\\
3446	8.34627564332343e-10\\
3447	8.30042499304286e-10\\
3448	8.25485959374588e-10\\
3449	8.20957514133291e-10\\
3450	8.16457926869575e-10\\
3451	8.11982862499472e-10\\
3452	8.07532929328269e-10\\
3453	8.03112130113246e-10\\
3454	7.98719612932728e-10\\
3455	7.94351593076283e-10\\
3456	7.90012253926146e-10\\
3457	7.85697647581675e-10\\
3458	7.81415096731162e-10\\
3459	7.77164174343351e-10\\
3460	7.72938350111587e-10\\
3461	7.68732864421525e-10\\
3462	7.6455376348525e-10\\
3463	7.60403508177545e-10\\
3464	7.56276277842515e-10\\
3465	7.52175664959657e-10\\
3466	7.4809882483718e-10\\
3467	7.44042963789574e-10\\
3468	7.40020152696535e-10\\
3469	7.36020329080187e-10\\
3470	7.32045749295852e-10\\
3471	7.28096824144783e-10\\
3472	7.24172082963728e-10\\
3473	7.20267113168247e-10\\
3474	7.16385489819261e-10\\
3475	7.12532769558808e-10\\
3476	7.08701263368535e-10\\
3477	7.04895566036065e-10\\
3478	7.01114067057411e-10\\
3479	6.97353091825103e-10\\
3480	6.93618085716452e-10\\
3481	6.89907582787989e-10\\
3482	6.86219246423915e-10\\
3483	6.82552971756626e-10\\
3484	6.7891157524404e-10\\
3485	6.7529686304809e-10\\
3486	6.71698894064057e-10\\
3487	6.68123919236521e-10\\
3488	6.64573043313798e-10\\
3489	6.610420099072e-10\\
3490	6.57532959027946e-10\\
3491	6.54048883507183e-10\\
3492	6.50586166221057e-10\\
3493	6.47145057109699e-10\\
3494	6.43719940601656e-10\\
3495	6.40322683865149e-10\\
3496	6.36945589094116e-10\\
3497	6.33588681869513e-10\\
3498	6.30246757475277e-10\\
3499	6.26934891236814e-10\\
3500	6.2363780903252e-10\\
3501	6.20362739033108e-10\\
3502	6.17108802417151e-10\\
3503	6.1387821627889e-10\\
3504	6.10670277434946e-10\\
3505	6.0748094229799e-10\\
3506	6.04310058973868e-10\\
3507	6.0116158810215e-10\\
3508	5.98032797558639e-10\\
3509	5.94919143463826e-10\\
3510	5.91826187881268e-10\\
3511	5.88754278060995e-10\\
3512	5.85700958196488e-10\\
3513	5.82665380944968e-10\\
3514	5.79647514583501e-10\\
3515	5.76652566953702e-10\\
3516	5.73677709093447e-10\\
3517	5.70718445300616e-10\\
3518	5.67781871535525e-10\\
3519	5.64863557900019e-10\\
3520	5.61963966709975e-10\\
3521	5.59082701515059e-10\\
3522	5.56219433780079e-10\\
3523	5.53373614918158e-10\\
3524	5.50543209478823e-10\\
3525	5.47738067721111e-10\\
3526	5.4494554296706e-10\\
3527	5.42175069822171e-10\\
3528	5.39419462655753e-10\\
3529	5.3668475883412e-10\\
3530	5.33966346582799e-10\\
3531	5.31265517758125e-10\\
3532	5.28582891863334e-10\\
3533	5.25916722440137e-10\\
3534	5.23260164505401e-10\\
3535	5.20621973865436e-10\\
3536	5.18005095550379e-10\\
3537	5.1540503450068e-10\\
3538	5.12821431069148e-10\\
3539	5.10255256792301e-10\\
3540	5.07706422709108e-10\\
3541	5.05171702923035e-10\\
3542	5.02653380899355e-10\\
3543	5.00158034526029e-10\\
3544	4.97673105107682e-10\\
3545	4.95207193333942e-10\\
3546	4.92756415645653e-10\\
3547	4.90315203772897e-10\\
3548	4.87896407585027e-10\\
3549	4.85494001943965e-10\\
3550	4.83105088603644e-10\\
3551	4.80734884865154e-10\\
3552	4.78379494862449e-10\\
3553	4.76036338928624e-10\\
3554	4.73710566052063e-10\\
3555	4.71398747332211e-10\\
3556	4.69104273640685e-10\\
3557	4.66825912067308e-10\\
3558	4.64559001559767e-10\\
3559	4.62308757525371e-10\\
3560	4.60074924854005e-10\\
3561	4.57855381765652e-10\\
3562	4.55649009171394e-10\\
3563	4.534562853009e-10\\
3564	4.51280514462594e-10\\
3565	4.49117315272658e-10\\
3566	4.46968889206047e-10\\
3567	4.44832996490612e-10\\
3568	4.42712861300037e-10\\
3569	4.40606946324311e-10\\
3570	4.38516698409934e-10\\
3571	4.36437499081238e-10\\
3572	4.34371173427143e-10\\
3573	4.32318262450914e-10\\
3574	4.30280647786465e-10\\
3575	4.28255656909948e-10\\
3576	4.2624294884474e-10\\
3577	4.2424545513383e-10\\
3578	4.22260798679664e-10\\
3579	4.20292717192151e-10\\
3580	4.18336836631071e-10\\
3581	4.16390468749894e-10\\
3582	4.14458043829363e-10\\
3583	4.12538950490343e-10\\
3584	4.10634952730586e-10\\
3585	4.08741747805028e-10\\
3586	4.0686106899e-10\\
3587	4.04995105755624e-10\\
3588	4.03139672270425e-10\\
3589	4.01298955666653e-10\\
3590	3.99468204267089e-10\\
3591	3.97649419034121e-10\\
3592	3.95840776311063e-10\\
3593	3.94051308933937e-10\\
3594	3.92273611792839e-10\\
3595	3.90506791851032e-10\\
3596	3.88751659698774e-10\\
3597	3.87005365570159e-10\\
3598	3.85270796023453e-10\\
3599	3.83547950537449e-10\\
3600	3.81840542692061e-10\\
3601	3.80145477199254e-10\\
3602	3.78460681415288e-10\\
3603	3.76785250976381e-10\\
3604	3.75123590072738e-10\\
3605	3.73473771118634e-10\\
3606	3.71831730244986e-10\\
3607	3.70201990772725e-10\\
3608	3.68584631997067e-10\\
3609	3.66982476114252e-10\\
3610	3.65388994904864e-10\\
3611	3.63806307922994e-10\\
3612	3.6223356056615e-10\\
3613	3.60672424447221e-10\\
3614	3.59123479061474e-10\\
3615	3.57583760512756e-10\\
3616	3.56057323718249e-10\\
3617	3.54537187189739e-10\\
3618	3.53026963917457e-10\\
3619	3.51529615605628e-10\\
3620	3.50042812277898e-10\\
3621	3.4857002859229e-10\\
3622	3.4710533826347e-10\\
3623	3.45647064278277e-10\\
3624	3.44202883428359e-10\\
3625	3.42765843699696e-10\\
3626	3.41339183505602e-10\\
3627	3.39927576461558e-10\\
3628	3.38522101805605e-10\\
3629	3.37126316556799e-10\\
3630	3.35739279768854e-10\\
3631	3.34362804017492e-10\\
3632	3.32997538037917e-10\\
3633	3.31640540310903e-10\\
3634	3.3029219025637e-10\\
3635	3.28956098569448e-10\\
3636	3.27632016416911e-10\\
3637	3.26314740102375e-10\\
3638	3.25004591161538e-10\\
3639	3.23702770639742e-10\\
3640	3.22412229315692e-10\\
3641	3.21129075640186e-10\\
3642	3.19857801574275e-10\\
3643	3.18595582612604e-10\\
3644	3.17341996893988e-10\\
3645	3.16098075209048e-10\\
3646	3.14863608745947e-10\\
3647	3.13638189607586e-10\\
3648	3.12420201385006e-10\\
3649	3.11207740041827e-10\\
3650	3.10009229902468e-10\\
3651	3.08818727037869e-10\\
3652	3.07636429185334e-10\\
3653	3.0646191409407e-10\\
3654	3.05296990957505e-10\\
3655	3.04141421495501e-10\\
3656	3.02993114402796e-10\\
3657	3.01852462235178e-10\\
3658	3.00721460376254e-10\\
3659	2.99597188194042e-10\\
3660	2.98482114143737e-10\\
3661	2.97377196120358e-10\\
3662	2.96279429634322e-10\\
3663	2.95189124868914e-10\\
3664	2.94105711991652e-10\\
3665	2.93031579609148e-10\\
3666	2.91964476447628e-10\\
3667	2.90906784152584e-10\\
3668	2.89854731103376e-10\\
3669	2.88812353050884e-10\\
3670	2.8777800946321e-10\\
3671	2.86749340910202e-10\\
3672	2.85729612066401e-10\\
3673	2.8471407911485e-10\\
3674	2.83709161785122e-10\\
3675	2.82710681626265e-10\\
3676	2.81720416304035e-10\\
3677	2.80737944099856e-10\\
3678	2.79762944744663e-10\\
3679	2.78794011587297e-10\\
3680	2.77832645480409e-10\\
3681	2.76876358121453e-10\\
3682	2.75929500130595e-10\\
3683	2.74988226000596e-10\\
3684	2.74055301895017e-10\\
3685	2.73129307070206e-10\\
3686	2.72208549814614e-10\\
3687	2.71296555855157e-10\\
3688	2.70389671553288e-10\\
3689	2.69488213491683e-10\\
3690	2.68594750918229e-10\\
3691	2.67708172498743e-10\\
3692	2.66832153203235e-10\\
3693	2.65963404400278e-10\\
3694	2.65100942529746e-10\\
3695	2.64242450980838e-10\\
3696	2.63389416090325e-10\\
3697	2.62543031928362e-10\\
3698	2.61701648379523e-10\\
3699	2.60870015058043e-10\\
3700	2.6004052037181e-10\\
3701	2.59219430730447e-10\\
3702	2.58407592625626e-10\\
3703	2.57600781009783e-10\\
3704	2.56796484453636e-10\\
3705	2.56001952487303e-10\\
3706	2.5521269605021e-10\\
3707	2.54429001252779e-10\\
3708	2.53653516162819e-10\\
3709	2.52880463691303e-10\\
3710	2.52114723039725e-10\\
3711	2.51355056677503e-10\\
3712	2.50603562086991e-10\\
3713	2.4985371586347e-10\\
3714	2.49111862405368e-10\\
3715	2.4837621969032e-10\\
3716	2.4764436274745e-10\\
3717	2.46918431958014e-10\\
3718	2.46200915513617e-10\\
3719	2.45487110485038e-10\\
3720	2.44780737191206e-10\\
3721	2.44078919871108e-10\\
3722	2.43382601366403e-10\\
3723	2.42689740110161e-10\\
3724	2.42003307167689e-10\\
3725	2.41320414978195e-10\\
3726	2.40645096914703e-10\\
3727	2.39972809521097e-10\\
3728	2.39306612087584e-10\\
3729	2.38646590922335e-10\\
3730	2.37990742102605e-10\\
3731	2.37339602543466e-10\\
3732	2.36695538648917e-10\\
3733	2.36055924712788e-10\\
3734	2.35420572579878e-10\\
3735	2.34792511562194e-10\\
3736	2.34168584102259e-10\\
3737	2.33549361828882e-10\\
3738	2.32935500479653e-10\\
3739	2.32328617637033e-10\\
3740	2.31723735677619e-10\\
3741	2.31122413566542e-10\\
3742	2.30527984624858e-10\\
3743	2.29938947302523e-10\\
3744	2.29351060573064e-10\\
3745	2.28769384402209e-10\\
3746	2.28192600099518e-10\\
3747	2.27620740353145e-10\\
3748	2.27052564756207e-10\\
3749	2.26491522849177e-10\\
3750	2.25930302452169e-10\\
3751	2.2537662143835e-10\\
3752	2.24828467656357e-10\\
3753	2.24282802353622e-10\\
3754	2.23742205685342e-10\\
3755	2.23204025615909e-10\\
3756	2.22669773882124e-10\\
3757	2.22139734645664e-10\\
3758	2.21615273434096e-10\\
3759	2.21095457878372e-10\\
3760	2.20577783943159e-10\\
3761	2.20067093175075e-10\\
3762	2.19559767373545e-10\\
3763	2.19053391577809e-10\\
3764	2.18557316012412e-10\\
3765	2.18060804644595e-10\\
3766	2.17567489675976e-10\\
3767	2.17082150743179e-10\\
3768	2.16600286634725e-10\\
3769	2.16120714811039e-10\\
3770	2.15643015743139e-10\\
3771	2.15169893438259e-10\\
3772	2.14700954609405e-10\\
3773	2.14236619546772e-10\\
3774	2.13776543165125e-10\\
3775	2.13317782160764e-10\\
3776	2.12865962129679e-10\\
3777	2.12416114758297e-10\\
3778	2.11968968639244e-10\\
3779	2.11526013744575e-10\\
3780	2.11088089537369e-10\\
3781	2.10652493120035e-10\\
3782	2.10220179893924e-10\\
3783	2.09792733559954e-10\\
3784	2.09369336500159e-10\\
3785	2.08942989254435e-10\\
3786	2.08523334275696e-10\\
3787	2.08106908266811e-10\\
3788	2.07695912053154e-10\\
3789	2.07288584163577e-10\\
3790	2.06882412889064e-10\\
3791	2.06477171608325e-10\\
3792	2.06078003436408e-10\\
3793	2.05683305509719e-10\\
3794	2.05294459472304e-10\\
3795	2.04904536228889e-10\\
3796	2.04517934842232e-10\\
3797	2.04136016836838e-10\\
3798	2.03759485123399e-10\\
3799	2.03383742435756e-10\\
3800	2.03014291998631e-10\\
3801	2.026451409427e-10\\
3802	2.02278220876584e-10\\
3803	2.01913253184162e-10\\
3804	2.01550104013205e-10\\
3805	2.01191893593627e-10\\
3806	2.0083587481502e-10\\
3807	2.00483309311076e-10\\
3808	2.00130542960699e-10\\
3809	1.99780599760898e-10\\
3810	1.99436327731885e-10\\
3811	1.99094078372259e-10\\
3812	1.98756588847664e-10\\
3813	1.98419585828111e-10\\
3814	1.9808837773893e-10\\
3815	1.97759078646702e-10\\
3816	1.97430090809963e-10\\
3817	1.97103224050512e-10\\
3818	1.96781315693717e-10\\
3819	1.96459025599178e-10\\
3820	1.96142336182133e-10\\
3821	1.95827673246207e-10\\
3822	1.95512073254165e-10\\
3823	1.95198539918624e-10\\
3824	1.94889937009266e-10\\
3825	1.94583653000632e-10\\
3826	1.94281982626189e-10\\
3827	1.93981960087074e-10\\
3828	1.9368235338912e-10\\
3829	1.93384191311481e-10\\
3830	1.93093073900453e-10\\
3831	1.92799632862788e-10\\
3832	1.92507317311529e-10\\
3833	1.92219572637079e-10\\
3834	1.91933684840112e-10\\
3835	1.91648612146415e-10\\
3836	1.91370084379882e-10\\
3837	1.9109449081158e-10\\
3838	1.90818297911055e-10\\
3839	1.90545101332962e-10\\
3840	1.90275536235635e-10\\
3841	1.90006141545523e-10\\
3842	1.89736347245718e-10\\
3843	1.89468278617919e-10\\
3844	1.8920309573248e-10\\
3845	1.88946099025244e-10\\
3846	1.8868484836216e-10\\
3847	1.88430127916882e-10\\
3848	1.8817387935398e-10\\
3849	1.87921617654067e-10\\
3850	1.87673421963704e-10\\
3851	1.874224140579e-10\\
3852	1.87178275920249e-10\\
3853	1.86935102276345e-10\\
3854	1.86691916139045e-10\\
3855	1.86450720309096e-10\\
3856	1.8621256638031e-10\\
3857	1.85976296296911e-10\\
3858	1.85743755310816e-10\\
3859	1.85511735804242e-10\\
3860	1.85280778011792e-10\\
3861	1.85051467501657e-10\\
3862	1.84824431434971e-10\\
3863	1.8459790460734e-10\\
3864	1.84371389139616e-10\\
3865	1.84146716252838e-10\\
3866	1.83925911948258e-10\\
3867	1.8370594031819e-10\\
3868	1.83490335921386e-10\\
3869	1.83275038422556e-10\\
3870	1.83056941899568e-10\\
3871	1.82843792299561e-10\\
3872	1.82630739560959e-10\\
3873	1.82423068194332e-10\\
3874	1.82216802473267e-10\\
3875	1.82012843887173e-10\\
3876	1.81810095125794e-10\\
3877	1.81607460212191e-10\\
3878	1.81405066173419e-10\\
3879	1.81206248505291e-10\\
3880	1.81006907543524e-10\\
3881	1.80812487165093e-10\\
3882	1.80617115702073e-10\\
3883	1.80424713454862e-10\\
3884	1.80232219305819e-10\\
3885	1.80041514392525e-10\\
3886	1.79850955707397e-10\\
3887	1.79659384869567e-10\\
3888	1.79474690858034e-10\\
3889	1.79291289829821e-10\\
3890	1.7910551161195e-10\\
3891	1.78918616715674e-10\\
3892	1.78736534436533e-10\\
3893	1.78556861867134e-10\\
3894	1.78377251004699e-10\\
3895	1.7819695656377e-10\\
3896	1.78020795351702e-10\\
3897	1.77844284168114e-10\\
3898	1.77668915404641e-10\\
3899	1.77498925411882e-10\\
3900	1.7732773305007e-10\\
3901	1.77160340192748e-10\\
3902	1.76994447527053e-10\\
3903	1.76829208743933e-10\\
3904	1.76659645434586e-10\\
3905	1.76494789091842e-10\\
3906	1.76331070882354e-10\\
3907	1.76167435088749e-10\\
3908	1.76007391024117e-10\\
3909	1.75849192717716e-10\\
3910	1.75689557060457e-10\\
3911	1.75533791192212e-10\\
3912	1.7537641197938e-10\\
3913	1.75219417063803e-10\\
3914	1.75064412787016e-10\\
3915	1.74910300350535e-10\\
3916	1.74756204739843e-10\\
3917	1.74604052043953e-10\\
3918	1.74454267542385e-10\\
3919	1.74305971922966e-10\\
3920	1.74156961157084e-10\\
3921	1.74012870616884e-10\\
3922	1.73866122040973e-10\\
3923	1.73721581808685e-10\\
3924	1.73576678691699e-10\\
3925	1.73434866619746e-10\\
3926	1.73289071281939e-10\\
3927	1.73148743506136e-10\\
3928	1.73009264656962e-10\\
3929	1.72870629570773e-10\\
3930	1.72732429289763e-10\\
3931	1.72595968622307e-10\\
3932	1.7246062049218e-10\\
3933	1.72323555644587e-10\\
3934	1.72188456191544e-10\\
3935	1.72056185493032e-10\\
3936	1.71919845140542e-10\\
3937	1.71791214584722e-10\\
3938	1.7165883128383e-10\\
3939	1.71532309262285e-10\\
3940	1.71405070271597e-10\\
3941	1.71280316498289e-10\\
3942	1.71156521888185e-10\\
3943	1.71030693260973e-10\\
3944	1.70902979053691e-10\\
3945	1.7077896893893e-10\\
3946	1.70655896243859e-10\\
3947	1.70530471067944e-10\\
3948	1.70411416186186e-10\\
3949	1.70291944090835e-10\\
3950	1.70170264081734e-10\\
3951	1.70045541933067e-10\\
3952	1.69925681605619e-10\\
3953	1.69808098926875e-10\\
3954	1.69691757332045e-10\\
3955	1.69575620622269e-10\\
3956	1.69458852658949e-10\\
3957	1.69340259349612e-10\\
3958	1.69225279918264e-10\\
3959	1.69111172324801e-10\\
3960	1.69000364694221e-10\\
3961	1.6889121275618e-10\\
3962	1.68781078855887e-10\\
3963	1.68671390322888e-10\\
3964	1.68563066489406e-10\\
3965	1.68455155162668e-10\\
3966	1.68343486286895e-10\\
3967	1.68233637924552e-10\\
3968	1.68126420249269e-10\\
3969	1.68018624813709e-10\\
3970	1.67910353413004e-10\\
3971	1.67804276865778e-10\\
3972	1.6769802690538e-10\\
3973	1.67591938591481e-10\\
3974	1.67487992070789e-10\\
3975	1.67385936060895e-10\\
3976	1.67283396046345e-10\\
3977	1.67183882006612e-10\\
3978	1.67084204430284e-10\\
3979	1.66983606277972e-10\\
3980	1.66886552194193e-10\\
3981	1.66787704304261e-10\\
3982	1.66686286735417e-10\\
3983	1.66591392671902e-10\\
3984	1.66493615579788e-10\\
3985	1.66396903554581e-10\\
3986	1.66298571117641e-10\\
3987	1.66200876695057e-10\\
3988	1.66102806424836e-10\\
3989	1.66005021933472e-10\\
3990	1.65908389314433e-10\\
3991	1.65814044253962e-10\\
3992	1.65718859448582e-10\\
3993	1.65622861201689e-10\\
3994	1.65532083235937e-10\\
3995	1.65442607810525e-10\\
3996	1.65347573473811e-10\\
3997	1.65259843253326e-10\\
3998	1.65167481284513e-10\\
3999	1.65078855672433e-10\\
4000	1.6499273921859e-10\\
4001	1.64904407994748e-10\\
};
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4001	1.64904407994748e-10\\
4002	1.648136150022e-10\\
4003	1.64727745083532e-10\\
4004	1.64637056107541e-10\\
4005	1.64549997197577e-10\\
4006	1.64461949492175e-10\\
4007	1.64376261430943e-10\\
4008	1.64289974950428e-10\\
4009	1.64199380996012e-10\\
4010	1.64113599735594e-10\\
4011	1.64030417084496e-10\\
4012	1.63947529683112e-10\\
4013	1.63865656342409e-10\\
4014	1.63785500847099e-10\\
4015	1.63699942784019e-10\\
4016	1.63619464274228e-10\\
4017	1.63537097475236e-10\\
4018	1.63456781885232e-10\\
4019	1.63374457708893e-10\\
4020	1.63294068070052e-10\\
4021	1.6321276385219e-10\\
4022	1.63132001869751e-10\\
4023	1.63053193928349e-10\\
4024	1.62975322816782e-10\\
4025	1.62896889284735e-10\\
4026	1.62819567125334e-10\\
4027	1.62745748697517e-10\\
4028	1.62664142752496e-10\\
4029	1.62586539914479e-10\\
4030	1.62511379865136e-10\\
4031	1.62433064952351e-10\\
4032	1.62353192862975e-10\\
4033	1.62275710361555e-10\\
4034	1.62200213182604e-10\\
4035	1.62124408454298e-10\\
4036	1.62048153485758e-10\\
4037	1.61972357147396e-10\\
4038	1.61898442444305e-10\\
4039	1.61827608700844e-10\\
4040	1.61754317787483e-10\\
4041	1.61681690325214e-10\\
4042	1.61611249430502e-10\\
4043	1.61539682756282e-10\\
4044	1.61464217397191e-10\\
4045	1.61391821632734e-10\\
4046	1.61322433009202e-10\\
4047	1.61254447931241e-10\\
4048	1.61182996303534e-10\\
4049	1.61113607493105e-10\\
4050	1.61041977449847e-10\\
4051	1.60969800897333e-10\\
4052	1.60897708961338e-10\\
4053	1.60827601090737e-10\\
4054	1.60761373648785e-10\\
4055	1.60693314814829e-10\\
4056	1.60621447039909e-10\\
4057	1.60553182666296e-10\\
4058	1.60483225118172e-10\\
4059	1.6041737780349e-10\\
4060	1.60349801223701e-10\\
4061	1.60285355594699e-10\\
4062	1.60221035164556e-10\\
4063	1.60152956332259e-10\\
4064	1.60088143223897e-10\\
4065	1.60024050573433e-10\\
4066	1.59959272432837e-10\\
4067	1.59892509211064e-10\\
4068	1.59827952378092e-10\\
4069	1.59764084635462e-10\\
4070	1.59697419678397e-10\\
4071	1.59634370020811e-10\\
4072	1.59571244997947e-10\\
4073	1.59507218628399e-10\\
4074	1.59443653086589e-10\\
4075	1.59380931726976e-10\\
4076	1.59318438516696e-10\\
4077	1.5925590929295e-10\\
4078	1.59194426016498e-10\\
4079	1.59136458230006e-10\\
4080	1.59075726402466e-10\\
4081	1.59012642641321e-10\\
4082	1.5895038210425e-10\\
4083	1.58890191561637e-10\\
4084	1.58828381262553e-10\\
4085	1.58767024383819e-10\\
4086	1.58707488690662e-10\\
4087	1.58645842814726e-10\\
4088	1.58584843943699e-10\\
4089	1.5852347211817e-10\\
4090	1.58462578336277e-10\\
4091	1.58404600145557e-10\\
4092	1.58346439150164e-10\\
4093	1.58283945667734e-10\\
4094	1.58227641790481e-10\\
4095	1.58168999484976e-10\\
4096	1.58111186251798e-10\\
4097	1.58053994986377e-10\\
4098	1.57996887015845e-10\\
4099	1.57939812142878e-10\\
4100	1.5788217529597e-10\\
4101	1.57826655242106e-10\\
4102	1.5776731377448e-10\\
4103	1.57713226793706e-10\\
4104	1.57654107348413e-10\\
4105	1.57595602109102e-10\\
4106	1.57537776164302e-10\\
4107	1.57483624202043e-10\\
4108	1.5742892525093e-10\\
4109	1.57375882999965e-10\\
4110	1.57317894910838e-10\\
4111	1.57265415756782e-10\\
4112	1.57212301752059e-10\\
4113	1.5715772263942e-10\\
4114	1.57102800741534e-10\\
4115	1.57050281504399e-10\\
4116	1.56997100325353e-10\\
4117	1.56937935434704e-10\\
4118	1.56882461244799e-10\\
4119	1.56827461606549e-10\\
4120	1.56772642547859e-10\\
4121	1.56720151549474e-10\\
4122	1.56665785891202e-10\\
4123	1.56609467448237e-10\\
4124	1.56552849081262e-10\\
4125	1.56499281190817e-10\\
4126	1.56444949200753e-10\\
4127	1.56390825099543e-10\\
4128	1.56338696443404e-10\\
4129	1.56283350377445e-10\\
4130	1.56228124627701e-10\\
4131	1.56176577062043e-10\\
4132	1.56126768336183e-10\\
4133	1.5607514365217e-10\\
4134	1.56021633178735e-10\\
4135	1.55970674941631e-10\\
4136	1.55919660413883e-10\\
4137	1.55866516652205e-10\\
4138	1.55816413963305e-10\\
4139	1.55769083255562e-10\\
4140	1.55717831301875e-10\\
4141	1.55666041208948e-10\\
4142	1.5561425966798e-10\\
4143	1.55560516191706e-10\\
4144	1.55510464400137e-10\\
4145	1.55459275291536e-10\\
4146	1.55411623328265e-10\\
4147	1.55364533156756e-10\\
4148	1.5531669567899e-10\\
4149	1.55264041615454e-10\\
4150	1.55214600810528e-10\\
4151	1.5516605581882e-10\\
4152	1.55115734544149e-10\\
4153	1.55061172172947e-10\\
4154	1.55013843563575e-10\\
4155	1.54963094326506e-10\\
4156	1.54913058657146e-10\\
4157	1.5486430405649e-10\\
4158	1.5481523371649e-10\\
4159	1.54767712346842e-10\\
4160	1.54716827189932e-10\\
4161	1.54669538148497e-10\\
4162	1.54621629523419e-10\\
4163	1.54570445149272e-10\\
4164	1.54521958557341e-10\\
4165	1.54474607413799e-10\\
4166	1.54428593409061e-10\\
4167	1.54382497575173e-10\\
4168	1.54334745590625e-10\\
4169	1.54289770037916e-10\\
4170	1.54243451929083e-10\\
4171	1.54200545192864e-10\\
4172	1.5415113432832e-10\\
4173	1.54107587889617e-10\\
4174	1.54058365842556e-10\\
4175	1.5401114502663e-10\\
4176	1.53964998920689e-10\\
4177	1.53914621207371e-10\\
4178	1.53866580403345e-10\\
4179	1.53814737811559e-10\\
4180	1.537650329973e-10\\
4181	1.53720232027041e-10\\
4182	1.53670861759482e-10\\
4183	1.53624634472333e-10\\
4184	1.53579265257304e-10\\
4185	1.53533153933278e-10\\
4186	1.53489071479875e-10\\
4187	1.53441453562065e-10\\
4188	1.53398526814531e-10\\
4189	1.53353194344483e-10\\
4190	1.53308076454987e-10\\
4191	1.53259953280705e-10\\
4192	1.53216054014225e-10\\
4193	1.53173017977445e-10\\
4194	1.53128080540332e-10\\
4195	1.53083047170909e-10\\
4196	1.53036413454367e-10\\
4197	1.52990810880149e-10\\
4198	1.52946434394452e-10\\
4199	1.52904697433099e-10\\
4200	1.52861840379677e-10\\
4201	1.52815438062376e-10\\
4202	1.52768191218817e-10\\
4203	1.52723786535864e-10\\
4204	1.5267810296587e-10\\
4205	1.52633201210406e-10\\
4206	1.52591754341429e-10\\
4207	1.52547434271104e-10\\
4208	1.52503190178958e-10\\
4209	1.52457952564395e-10\\
4210	1.52410533563799e-10\\
4211	1.52366647872891e-10\\
4212	1.5231952072072e-10\\
4213	1.52273559894503e-10\\
4214	1.52232270895963e-10\\
4215	1.52187641329252e-10\\
4216	1.52147336965299e-10\\
4217	1.52102841545901e-10\\
4218	1.5205784485348e-10\\
4219	1.5201312993932e-10\\
4220	1.51969356589777e-10\\
4221	1.51925728462451e-10\\
4222	1.5188045153334e-10\\
4223	1.51836586278801e-10\\
4224	1.51794900949358e-10\\
4225	1.51755718546931e-10\\
4226	1.51719432810458e-10\\
4227	1.51674840384901e-10\\
4228	1.51632345426293e-10\\
4229	1.51591654109503e-10\\
4230	1.51547650237315e-10\\
4231	1.51504890271379e-10\\
4232	1.51464010648982e-10\\
4233	1.5142260805095e-10\\
4234	1.5138335761334e-10\\
4235	1.51340234394207e-10\\
4236	1.51298170903342e-10\\
4237	1.51255446617763e-10\\
4238	1.51212687854089e-10\\
4239	1.51171771467646e-10\\
4240	1.51129596695989e-10\\
4241	1.51088355087672e-10\\
4242	1.51049206810674e-10\\
4243	1.51008732094054e-10\\
4244	1.5096574000555e-10\\
4245	1.50927460545995e-10\\
4246	1.5089111270221e-10\\
4247	1.50850894853008e-10\\
4248	1.50812761577237e-10\\
4249	1.50770417461361e-10\\
4250	1.50732454182212e-10\\
4251	1.50692150976618e-10\\
4252	1.50648707544825e-10\\
4253	1.50608448615306e-10\\
4254	1.50567253525577e-10\\
4255	1.50524477196404e-10\\
4256	1.50484595465512e-10\\
4257	1.50444675415642e-10\\
4258	1.50407626034761e-10\\
4259	1.50366608455709e-10\\
4260	1.50322951082984e-10\\
4261	1.50282237824468e-10\\
4262	1.50241917461309e-10\\
4263	1.50200564974405e-10\\
4264	1.5016092833066e-10\\
4265	1.5012231856482e-10\\
4266	1.50084733218396e-10\\
4267	1.50042996949093e-10\\
4268	1.50006186123013e-10\\
4269	1.49969187207575e-10\\
4270	1.49931386872743e-10\\
4271	1.49890181587005e-10\\
4272	1.49847849946702e-10\\
4273	1.49808368164394e-10\\
4274	1.49768961593621e-10\\
4275	1.497259657447e-10\\
4276	1.49685985686591e-10\\
4277	1.49647552090249e-10\\
4278	1.4961001962615e-10\\
4279	1.49572026664998e-10\\
4280	1.49534240090263e-10\\
4281	1.49494422479155e-10\\
4282	1.49455751714902e-10\\
4283	1.49414811564442e-10\\
4284	1.49374867381726e-10\\
4285	1.49337186092464e-10\\
4286	1.4929723790898e-10\\
4287	1.492566982309e-10\\
4288	1.49217944041379e-10\\
4289	1.49178754333547e-10\\
4290	1.49142796282692e-10\\
4291	1.49103039880909e-10\\
4292	1.49065484176798e-10\\
4293	1.49025822047747e-10\\
4294	1.48989205511094e-10\\
4295	1.48948675484699e-10\\
4296	1.48911162675696e-10\\
4297	1.48872327849081e-10\\
4298	1.48835263577579e-10\\
4299	1.48792716968017e-10\\
4300	1.48758399256088e-10\\
4301	1.48722838881729e-10\\
4302	1.48689927316465e-10\\
4303	1.48650141635112e-10\\
4304	1.48611442392871e-10\\
4305	1.48574615363826e-10\\
4306	1.48534086077666e-10\\
4307	1.48494817423453e-10\\
4308	1.48456509327763e-10\\
4309	1.48417532667645e-10\\
4310	1.48382105466597e-10\\
4311	1.48345358650224e-10\\
4312	1.48309862096307e-10\\
4313	1.48274142021493e-10\\
4314	1.48235044988296e-10\\
4315	1.48195480111278e-10\\
4316	1.48159883396677e-10\\
4317	1.48123864337881e-10\\
4318	1.48088556133512e-10\\
4319	1.48054162088303e-10\\
4320	1.48015489413682e-10\\
4321	1.47976057466907e-10\\
4322	1.47940650192609e-10\\
4323	1.4790100367613e-10\\
4324	1.47865061016887e-10\\
4325	1.47828908739879e-10\\
4326	1.47787394524824e-10\\
4327	1.47751558353515e-10\\
4328	1.47715087175307e-10\\
4329	1.47679683899685e-10\\
4330	1.4764238469059e-10\\
4331	1.47604727436206e-10\\
4332	1.47569214985013e-10\\
4333	1.47529889803382e-10\\
4334	1.47488823805461e-10\\
4335	1.47453134862256e-10\\
4336	1.47417315599073e-10\\
4337	1.47382704329559e-10\\
4338	1.47343487731059e-10\\
4339	1.47305977590123e-10\\
4340	1.47270367957708e-10\\
4341	1.47235045996342e-10\\
4342	1.47198493395647e-10\\
4343	1.4716056066561e-10\\
4344	1.47122291273388e-10\\
4345	1.47082420144946e-10\\
4346	1.47049585831167e-10\\
4347	1.47010295718597e-10\\
4348	1.46965106544089e-10\\
4349	1.46928316133573e-10\\
4350	1.46891363894159e-10\\
4351	1.46853292433303e-10\\
4352	1.46815058297609e-10\\
4353	1.46781196258239e-10\\
4354	1.46744206811076e-10\\
4355	1.46705666780359e-10\\
4356	1.46667088873348e-10\\
4357	1.46627821939968e-10\\
4358	1.46588413350095e-10\\
4359	1.46552372809087e-10\\
4360	1.46517789077346e-10\\
4361	1.4647993568971e-10\\
4362	1.46439733645751e-10\\
4363	1.46404510462105e-10\\
4364	1.46364286398574e-10\\
4365	1.46327715649787e-10\\
4366	1.46289416392894e-10\\
4367	1.46256897902102e-10\\
4368	1.46221245331492e-10\\
4369	1.46182397023967e-10\\
4370	1.46144354383771e-10\\
4371	1.46107648140845e-10\\
4372	1.460716478564e-10\\
4373	1.46036322698334e-10\\
4374	1.46001145790389e-10\\
4375	1.45960641597695e-10\\
4376	1.45926847381404e-10\\
4377	1.45889550286778e-10\\
4378	1.45851932400805e-10\\
4379	1.45817383154747e-10\\
4380	1.45776303538356e-10\\
4381	1.45741531465864e-10\\
4382	1.45706580617809e-10\\
4383	1.45669194929305e-10\\
4384	1.45631331686105e-10\\
4385	1.45592653331611e-10\\
4386	1.45556700184339e-10\\
4387	1.45520157096183e-10\\
4388	1.45485636326272e-10\\
4389	1.45449224711754e-10\\
4390	1.45412677036347e-10\\
4391	1.4537831350401e-10\\
4392	1.45340634521799e-10\\
4393	1.45305287200278e-10\\
4394	1.45271820078901e-10\\
4395	1.45233401741589e-10\\
4396	1.45196731616315e-10\\
4397	1.45160735096815e-10\\
4398	1.4512828316901e-10\\
4399	1.45090315412933e-10\\
4400	1.45052845304341e-10\\
4401	1.45017585334416e-10\\
4402	1.44981123082566e-10\\
4403	1.44941544151151e-10\\
4404	1.44905113848015e-10\\
4405	1.44867900872032e-10\\
4406	1.44831240543273e-10\\
4407	1.44793048620878e-10\\
4408	1.44754540064919e-10\\
4409	1.44717848862367e-10\\
4410	1.44685513188058e-10\\
4411	1.44650831286395e-10\\
4412	1.44612156390323e-10\\
4413	1.44574228754539e-10\\
4414	1.44537889614169e-10\\
4415	1.44499304441664e-10\\
4416	1.44460448502589e-10\\
4417	1.4442411742041e-10\\
4418	1.44390441740329e-10\\
4419	1.44353415677688e-10\\
4420	1.44316923269277e-10\\
4421	1.44282673837038e-10\\
4422	1.44249190367536e-10\\
4423	1.44214926512211e-10\\
4424	1.44179909516974e-10\\
4425	1.44140181621447e-10\\
4426	1.44103430242405e-10\\
4427	1.44066031886015e-10\\
4428	1.44029807486224e-10\\
4429	1.43991376114492e-10\\
4430	1.43955057569173e-10\\
4431	1.43917768648606e-10\\
4432	1.43881706617985e-10\\
4433	1.43848009886053e-10\\
4434	1.43813579379699e-10\\
4435	1.43778557519969e-10\\
4436	1.43740085461352e-10\\
4437	1.43701684646358e-10\\
4438	1.43667746423621e-10\\
4439	1.43630730251089e-10\\
4440	1.43595031140451e-10\\
4441	1.43562929492005e-10\\
4442	1.43529776050749e-10\\
4443	1.43494038820665e-10\\
4444	1.43461503307898e-10\\
4445	1.43424862182798e-10\\
4446	1.4338700961724e-10\\
4447	1.43349636467214e-10\\
4448	1.4331312910921e-10\\
4449	1.43275974863251e-10\\
4450	1.43237293901225e-10\\
4451	1.43203310107645e-10\\
4452	1.43169560739435e-10\\
4453	1.43134953111976e-10\\
4454	1.43095372636743e-10\\
4455	1.43061972852093e-10\\
4456	1.43024793398254e-10\\
4457	1.42988535582745e-10\\
4458	1.42954537936216e-10\\
4459	1.42919927145724e-10\\
4460	1.42886229052459e-10\\
4461	1.42849176077405e-10\\
4462	1.42812119229416e-10\\
4463	1.42777614931371e-10\\
4464	1.42737310986896e-10\\
4465	1.42702515285668e-10\\
4466	1.42663717639161e-10\\
4467	1.42629918822501e-10\\
4468	1.42591696906436e-10\\
4469	1.4255500138467e-10\\
4470	1.42516123484076e-10\\
4471	1.42478012865208e-10\\
4472	1.42443834970095e-10\\
4473	1.42408314585101e-10\\
4474	1.42368712907766e-10\\
4475	1.42331298139148e-10\\
4476	1.42292381677543e-10\\
4477	1.4225690839168e-10\\
4478	1.42217647420099e-10\\
4479	1.42181798879117e-10\\
4480	1.42149526883195e-10\\
4481	1.4211299793297e-10\\
4482	1.42075788816857e-10\\
4483	1.42036177960929e-10\\
4484	1.42003347953903e-10\\
4485	1.41969930986209e-10\\
4486	1.41935682962316e-10\\
4487	1.41899561649437e-10\\
4488	1.41864463504405e-10\\
4489	1.41826315294541e-10\\
4490	1.41791813655553e-10\\
4491	1.41758268184864e-10\\
4492	1.41723429008021e-10\\
4493	1.41686361522364e-10\\
4494	1.41650137911981e-10\\
4495	1.41617193638569e-10\\
4496	1.41580077112328e-10\\
4497	1.41542946069734e-10\\
4498	1.41505601983872e-10\\
4499	1.41467679938804e-10\\
4500	1.41432114003172e-10\\
4501	1.41398983020954e-10\\
4502	1.41362121638826e-10\\
4503	1.41324703573517e-10\\
4504	1.41290145579767e-10\\
4505	1.41255170865926e-10\\
4506	1.41219341817033e-10\\
4507	1.41185264246475e-10\\
4508	1.41150846762003e-10\\
4509	1.41119135659712e-10\\
4510	1.41082169314444e-10\\
4511	1.41044191096953e-10\\
4512	1.41010071571365e-10\\
4513	1.40972996317224e-10\\
4514	1.40943075292111e-10\\
4515	1.40908235096446e-10\\
4516	1.40874916779974e-10\\
4517	1.40840162774682e-10\\
4518	1.40806809943755e-10\\
4519	1.40771973645925e-10\\
4520	1.40733854202351e-10\\
4521	1.40699930149423e-10\\
4522	1.40664516987931e-10\\
4523	1.40628925417239e-10\\
4524	1.40593441275745e-10\\
4525	1.40556643307473e-10\\
4526	1.40523542225888e-10\\
4527	1.40488151688783e-10\\
4528	1.40452551806592e-10\\
4529	1.40417481066146e-10\\
4530	1.40385420900252e-10\\
4531	1.40351032169996e-10\\
4532	1.40315075247177e-10\\
4533	1.40275352800826e-10\\
4534	1.40237835120727e-10\\
4535	1.4020053946582e-10\\
4536	1.401717886603e-10\\
4537	1.4013746283531e-10\\
4538	1.40101501139712e-10\\
4539	1.40068196874752e-10\\
4540	1.40035356670395e-10\\
4541	1.40002080001867e-10\\
4542	1.399675731823e-10\\
4543	1.39931429357771e-10\\
4544	1.39896196236283e-10\\
4545	1.39863690656424e-10\\
4546	1.39829001990855e-10\\
4547	1.39794290678186e-10\\
4548	1.3976050509524e-10\\
4549	1.39726401156494e-10\\
4550	1.39690936308847e-10\\
4551	1.3965716190218e-10\\
4552	1.39622198858399e-10\\
4553	1.39589407912398e-10\\
4554	1.39552670786501e-10\\
4555	1.39518636494475e-10\\
4556	1.39483698577771e-10\\
4557	1.39445585586922e-10\\
4558	1.39407687474441e-10\\
4559	1.39371283039441e-10\\
4560	1.39329947964432e-10\\
4561	1.39292438327979e-10\\
4562	1.39259043105956e-10\\
4563	1.39229517168558e-10\\
4564	1.39193241653611e-10\\
4565	1.39161348294028e-10\\
4566	1.39125932789135e-10\\
4567	1.39094045546438e-10\\
4568	1.39058770586082e-10\\
4569	1.39027018142965e-10\\
4570	1.38991122481583e-10\\
4571	1.38954788546023e-10\\
4572	1.38916985412911e-10\\
4573	1.38880103036428e-10\\
4574	1.38843234223126e-10\\
4575	1.38812960420129e-10\\
4576	1.38775740850574e-10\\
4577	1.38744567040327e-10\\
4578	1.38710316478227e-10\\
4579	1.38674489425152e-10\\
4580	1.38636784495842e-10\\
4581	1.38596027124678e-10\\
4582	1.38560882307452e-10\\
4583	1.38527089144585e-10\\
4584	1.3849366129668e-10\\
4585	1.38460495555266e-10\\
4586	1.38422967927753e-10\\
4587	1.38383663551569e-10\\
4588	1.38345119797118e-10\\
4589	1.38310891933326e-10\\
4590	1.38271390058826e-10\\
4591	1.38233906409073e-10\\
4592	1.3819993892822e-10\\
4593	1.38161185775756e-10\\
4594	1.38124451091231e-10\\
4595	1.3808977934575e-10\\
4596	1.38055717922502e-10\\
4597	1.38021397501607e-10\\
4598	1.37983657240074e-10\\
4599	1.37947046531981e-10\\
4600	1.37913321246651e-10\\
4601	1.37875508500652e-10\\
4602	1.3783909572359e-10\\
4603	1.37804682364222e-10\\
4604	1.37769478029705e-10\\
4605	1.37733633119908e-10\\
4606	1.37698354734705e-10\\
4607	1.37662326729378e-10\\
4608	1.3762456523922e-10\\
4609	1.37585586994174e-10\\
4610	1.37552440039718e-10\\
4611	1.37512424544078e-10\\
4612	1.37477950286691e-10\\
4613	1.3744647054527e-10\\
4614	1.37410736378873e-10\\
4615	1.37375108583612e-10\\
4616	1.37339879648276e-10\\
4617	1.37304266579472e-10\\
4618	1.37266115268108e-10\\
4619	1.37229617868476e-10\\
4620	1.37196939257944e-10\\
4621	1.37162324326386e-10\\
4622	1.37124942480182e-10\\
4623	1.37093149204299e-10\\
4624	1.37055243424608e-10\\
4625	1.37016556295116e-10\\
4626	1.36981496199048e-10\\
4627	1.3694607715404e-10\\
4628	1.36913237994459e-10\\
4629	1.36879888072111e-10\\
4630	1.36843999587227e-10\\
4631	1.36808809411399e-10\\
4632	1.36771106553512e-10\\
4633	1.36734863196566e-10\\
4634	1.36701333382295e-10\\
4635	1.36667187447156e-10\\
4636	1.36631900676845e-10\\
4637	1.36595090927836e-10\\
4638	1.36560196291555e-10\\
4639	1.36526664671556e-10\\
4640	1.36494287198449e-10\\
4641	1.3646270900798e-10\\
4642	1.36426206403218e-10\\
4643	1.36391183481675e-10\\
4644	1.36357753449428e-10\\
4645	1.36320865779491e-10\\
4646	1.36288095379992e-10\\
4647	1.36256622349582e-10\\
4648	1.36224730614625e-10\\
4649	1.36189470778181e-10\\
4650	1.36155304857581e-10\\
4651	1.36118493819997e-10\\
4652	1.36082292150787e-10\\
4653	1.36049610818319e-10\\
4654	1.36012681000351e-10\\
4655	1.35978347026324e-10\\
4656	1.35945843132748e-10\\
4657	1.35907500154199e-10\\
4658	1.3587339961587e-10\\
4659	1.35835218722224e-10\\
4660	1.3580389741419e-10\\
4661	1.35766047666248e-10\\
4662	1.3573345903544e-10\\
4663	1.35696400789289e-10\\
4664	1.35659136016501e-10\\
4665	1.35621494892939e-10\\
4666	1.35585152350657e-10\\
4667	1.35550603308752e-10\\
4668	1.3551232476341e-10\\
4669	1.35475227134611e-10\\
4670	1.35440451344375e-10\\
4671	1.35404375193188e-10\\
4672	1.35364395033388e-10\\
4673	1.35331261012428e-10\\
4674	1.35297385187895e-10\\
4675	1.35263737661056e-10\\
4676	1.35229125934954e-10\\
4677	1.3519188850415e-10\\
4678	1.35156003511205e-10\\
4679	1.35121083959133e-10\\
4680	1.35082368063234e-10\\
4681	1.35048016821165e-10\\
4682	1.35010815474578e-10\\
4683	1.34971352919163e-10\\
4684	1.34932584143234e-10\\
4685	1.34894332189653e-10\\
4686	1.34860938355305e-10\\
4687	1.34825811387722e-10\\
4688	1.34789882291044e-10\\
4689	1.34753482767843e-10\\
4690	1.34719397092629e-10\\
4691	1.34681319597148e-10\\
4692	1.34648331064344e-10\\
4693	1.34608043327786e-10\\
4694	1.34570741806319e-10\\
4695	1.34535962975347e-10\\
4696	1.34502197676919e-10\\
4697	1.34470719418886e-10\\
4698	1.34434042223099e-10\\
4699	1.34399769761768e-10\\
4700	1.34360422597228e-10\\
4701	1.34321599761145e-10\\
4702	1.34290328204819e-10\\
4703	1.34252254520034e-10\\
4704	1.34214586973368e-10\\
4705	1.34178558116035e-10\\
4706	1.34144543033633e-10\\
4707	1.34106939603885e-10\\
4708	1.34068445277877e-10\\
4709	1.34029966601747e-10\\
4710	1.33994864015559e-10\\
4711	1.33958319983177e-10\\
4712	1.33919705087833e-10\\
4713	1.33886027837629e-10\\
4714	1.33847348849663e-10\\
4715	1.3381169162311e-10\\
4716	1.33771789655892e-10\\
4717	1.33736097904033e-10\\
4718	1.33703033816085e-10\\
4719	1.33665833091351e-10\\
4720	1.33628155978935e-10\\
4721	1.33592332074255e-10\\
4722	1.33557509939811e-10\\
4723	1.33526712648288e-10\\
4724	1.33491351405429e-10\\
4725	1.33459597040395e-10\\
4726	1.33422076179098e-10\\
4727	1.33386573173112e-10\\
4728	1.33348159077641e-10\\
4729	1.33315040061263e-10\\
4730	1.33281036280293e-10\\
4731	1.33247107162084e-10\\
4732	1.33214507856818e-10\\
4733	1.33181951612895e-10\\
4734	1.33149114529654e-10\\
4735	1.33114460693937e-10\\
4736	1.33078189922882e-10\\
4737	1.33043392059252e-10\\
4738	1.33009945022512e-10\\
4739	1.32973825877927e-10\\
4740	1.32940195896262e-10\\
4741	1.32909024496748e-10\\
4742	1.32870730041719e-10\\
4743	1.32832102166044e-10\\
4744	1.32797531675402e-10\\
4745	1.32760283312516e-10\\
4746	1.32727044333046e-10\\
4747	1.32692102213067e-10\\
4748	1.32658759806545e-10\\
4749	1.32624396058908e-10\\
4750	1.32589878389458e-10\\
4751	1.32556863289533e-10\\
4752	1.32522980077329e-10\\
4753	1.32489368131742e-10\\
4754	1.32453459856629e-10\\
4755	1.32418077406407e-10\\
4756	1.32383333566024e-10\\
4757	1.32349169092731e-10\\
4758	1.32316430436138e-10\\
4759	1.32279777294102e-10\\
4760	1.32244454388094e-10\\
4761	1.32212029265559e-10\\
4762	1.32177274719916e-10\\
4763	1.32144634738984e-10\\
4764	1.32110550195914e-10\\
4765	1.32075225853013e-10\\
4766	1.32041093475729e-10\\
4767	1.32008249644806e-10\\
4768	1.31971225476906e-10\\
4769	1.31931151406691e-10\\
4770	1.31895735388629e-10\\
4771	1.31859282702051e-10\\
4772	1.3182774389948e-10\\
4773	1.31795329085993e-10\\
4774	1.31761068848796e-10\\
4775	1.31725810211287e-10\\
4776	1.31691736345866e-10\\
4777	1.31657752353058e-10\\
4778	1.31620130718308e-10\\
4779	1.3158288210725e-10\\
4780	1.31545671756482e-10\\
4781	1.31511662706047e-10\\
4782	1.31477835200172e-10\\
4783	1.31440355023554e-10\\
4784	1.31404754084114e-10\\
4785	1.31367116121707e-10\\
4786	1.31333767986462e-10\\
4787	1.31297878756007e-10\\
4788	1.31262024832216e-10\\
4789	1.31226388645296e-10\\
4790	1.31193030953216e-10\\
4791	1.31158764251667e-10\\
4792	1.31127380789994e-10\\
4793	1.31090470927601e-10\\
4794	1.31055179567254e-10\\
4795	1.31022170164648e-10\\
4796	1.30984938273163e-10\\
4797	1.30946595685993e-10\\
4798	1.30910150498421e-10\\
4799	1.30876603575607e-10\\
4800	1.30840283552637e-10\\
4801	1.30800385600483e-10\\
4802	1.30764263969891e-10\\
4803	1.30727547823271e-10\\
4804	1.30693221260151e-10\\
4805	1.30658350146117e-10\\
4806	1.30617724502078e-10\\
4807	1.30584785370018e-10\\
4808	1.30550037298488e-10\\
4809	1.30513520330152e-10\\
4810	1.30475007688611e-10\\
4811	1.304375255251e-10\\
4812	1.30404273586872e-10\\
4813	1.30368806389622e-10\\
4814	1.30334311283417e-10\\
4815	1.30298865502807e-10\\
4816	1.30260410473379e-10\\
4817	1.30224274439595e-10\\
4818	1.30186549675029e-10\\
4819	1.30150332606471e-10\\
4820	1.3011747798272e-10\\
4821	1.3008546186734e-10\\
4822	1.30048360804151e-10\\
4823	1.30013528778354e-10\\
4824	1.29980025811868e-10\\
4825	1.29945481865309e-10\\
4826	1.29907455116166e-10\\
4827	1.29872870816926e-10\\
4828	1.29835092176819e-10\\
4829	1.29797765062044e-10\\
4830	1.29761023546284e-10\\
4831	1.29726768207517e-10\\
4832	1.29690011473436e-10\\
4833	1.29650213148785e-10\\
4834	1.29613216666827e-10\\
4835	1.29577336415383e-10\\
4836	1.29544854695094e-10\\
4837	1.29510774383523e-10\\
4838	1.29474523718029e-10\\
4839	1.2944027238374e-10\\
4840	1.29402534445568e-10\\
4841	1.29371552935164e-10\\
4842	1.29338379922625e-10\\
4843	1.29301472394818e-10\\
4844	1.29267307802262e-10\\
4845	1.29225702658391e-10\\
4846	1.29189936171482e-10\\
4847	1.29156804414416e-10\\
4848	1.29121332145864e-10\\
4849	1.29086890506371e-10\\
4850	1.29049275975136e-10\\
4851	1.29010530489091e-10\\
4852	1.28975622446927e-10\\
4853	1.28947054018304e-10\\
4854	1.28910337698303e-10\\
4855	1.28875791239647e-10\\
4856	1.28842515050101e-10\\
4857	1.28805365276422e-10\\
4858	1.28770211838418e-10\\
4859	1.28737998853149e-10\\
4860	1.2870453884597e-10\\
4861	1.28668797347034e-10\\
4862	1.28634284941961e-10\\
4863	1.28599611563938e-10\\
4864	1.28564287250606e-10\\
4865	1.28525316771504e-10\\
4866	1.28490726173153e-10\\
4867	1.28458172525386e-10\\
4868	1.28419414200943e-10\\
4869	1.28384182099319e-10\\
4870	1.28349109598887e-10\\
4871	1.28313459938037e-10\\
4872	1.28272281579981e-10\\
4873	1.28237858255881e-10\\
4874	1.28201164908645e-10\\
4875	1.28164292680722e-10\\
4876	1.28131274446846e-10\\
4877	1.28095573189254e-10\\
4878	1.28061636234113e-10\\
4879	1.28025892505301e-10\\
4880	1.27994354687899e-10\\
4881	1.27960953981067e-10\\
4882	1.27931223494107e-10\\
4883	1.2789364904738e-10\\
4884	1.27853309040389e-10\\
4885	1.27819517636336e-10\\
4886	1.27779010131854e-10\\
4887	1.27744655480209e-10\\
4888	1.27709190470142e-10\\
4889	1.27675319525118e-10\\
4890	1.27641083640068e-10\\
4891	1.27604944388499e-10\\
4892	1.27565626256097e-10\\
4893	1.27528064770554e-10\\
4894	1.27493259818293e-10\\
4895	1.27454948113832e-10\\
4896	1.27421318053577e-10\\
4897	1.27384563255727e-10\\
4898	1.27347451844933e-10\\
4899	1.27313891170401e-10\\
4900	1.27277805697408e-10\\
4901	1.27242503072469e-10\\
4902	1.27208846769547e-10\\
4903	1.27171965779874e-10\\
4904	1.27136942486734e-10\\
4905	1.27103045082355e-10\\
4906	1.27065860231718e-10\\
4907	1.27029399753736e-10\\
4908	1.26995561933737e-10\\
4909	1.26961881329705e-10\\
4910	1.26925611689384e-10\\
4911	1.26892918415741e-10\\
4912	1.2685670123799e-10\\
4913	1.2682058536533e-10\\
4914	1.26783759797421e-10\\
4915	1.26749625991716e-10\\
4916	1.26713225078978e-10\\
4917	1.26674880370958e-10\\
4918	1.26636944913276e-10\\
4919	1.26594890824011e-10\\
4920	1.26554169218675e-10\\
4921	1.2651994980847e-10\\
4922	1.26483795029167e-10\\
4923	1.26445934759115e-10\\
4924	1.26410359170816e-10\\
4925	1.263751746326e-10\\
4926	1.26340914973857e-10\\
4927	1.26303712544829e-10\\
4928	1.26268172798867e-10\\
4929	1.26232798367258e-10\\
4930	1.26197605867846e-10\\
4931	1.26160835020481e-10\\
4932	1.26128089467285e-10\\
4933	1.26091262245824e-10\\
4934	1.26052483151363e-10\\
4935	1.26016045949564e-10\\
4936	1.25977126370514e-10\\
4937	1.25942115727182e-10\\
4938	1.25908982566318e-10\\
4939	1.25870042543697e-10\\
4940	1.25831537847652e-10\\
4941	1.25796002789609e-10\\
4942	1.25759681388913e-10\\
4943	1.25726059324962e-10\\
4944	1.25692634572059e-10\\
4945	1.25654568228977e-10\\
4946	1.25616224899293e-10\\
4947	1.25576630655147e-10\\
4948	1.25542944211971e-10\\
4949	1.2550327900254e-10\\
4950	1.2546735464512e-10\\
4951	1.25434985529831e-10\\
4952	1.25399396495837e-10\\
4953	1.25361398563026e-10\\
4954	1.25326525884279e-10\\
4955	1.25289945643984e-10\\
4956	1.2525773822183e-10\\
4957	1.25226135258038e-10\\
4958	1.25190622365793e-10\\
4959	1.25151066335617e-10\\
4960	1.25113895467388e-10\\
4961	1.2507755741089e-10\\
4962	1.25043309405156e-10\\
4963	1.2501105393881e-10\\
4964	1.24976365554335e-10\\
4965	1.249395981319e-10\\
4966	1.24904247605266e-10\\
4967	1.24870332279451e-10\\
4968	1.24832742970132e-10\\
4969	1.24795793194076e-10\\
4970	1.24759960705874e-10\\
4971	1.24723201617874e-10\\
4972	1.24689919891794e-10\\
4973	1.24652676564521e-10\\
4974	1.24619678116925e-10\\
4975	1.24582255705072e-10\\
4976	1.24547533924507e-10\\
4977	1.245116635069e-10\\
4978	1.24482999599305e-10\\
4979	1.24444981387905e-10\\
4980	1.24408415071272e-10\\
4981	1.2436978370163e-10\\
4982	1.24332287728157e-10\\
4983	1.24299023519344e-10\\
4984	1.24265663733758e-10\\
4985	1.24229417410639e-10\\
4986	1.24194600899534e-10\\
4987	1.24160142112913e-10\\
4988	1.24125178522459e-10\\
4989	1.24086741394128e-10\\
4990	1.24053843640984e-10\\
4991	1.24018740365699e-10\\
4992	1.23984272979805e-10\\
4993	1.23949598414913e-10\\
4994	1.23915275625428e-10\\
4995	1.2388295917122e-10\\
4996	1.23846954262592e-10\\
4997	1.23809753746861e-10\\
4998	1.23772234692549e-10\\
4999	1.23736831935454e-10\\
5000	1.23700813180514e-10\\
};
\addlegendentry{Acc. PANDA}

\addplot [color=red, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	1.15776900400415\\
4	0.997425723814275\\
5	1.02895564824217\\
6	0.975545114246835\\
7	0.983035397192772\\
8	0.956635438306038\\
9	0.951498571573941\\
10	0.950315282374104\\
11	0.943935758828267\\
12	0.940283711333252\\
13	0.944307095004981\\
14	0.941229970283022\\
15	0.934514797521842\\
16	0.924391391318056\\
17	0.90882826571143\\
18	0.903868606720011\\
19	0.898667336610152\\
20	0.889485602231594\\
21	0.88589807215268\\
22	0.882010359552719\\
23	0.878030694724958\\
24	0.874782576837302\\
25	0.871776221890931\\
26	0.867938758197496\\
27	0.863033818277601\\
28	0.859292939294463\\
29	0.855709213337811\\
30	0.851831921617417\\
31	0.84823603980085\\
32	0.845147120136107\\
33	0.840531822051218\\
34	0.836289054225752\\
35	0.832722971399175\\
36	0.829004058984662\\
37	0.825778330008793\\
38	0.822416368895478\\
39	0.818675287038461\\
40	0.815107316672871\\
41	0.811413700022503\\
42	0.807588915723902\\
43	0.803932735684395\\
44	0.8004495684307\\
45	0.797023983687457\\
46	0.793661381653793\\
47	0.790113886919993\\
48	0.786668198547312\\
49	0.783277785990995\\
50	0.779895477509473\\
51	0.776548035840519\\
52	0.773199448182922\\
53	0.76985593530397\\
54	0.766534805441419\\
55	0.763249667890608\\
56	0.759996903115342\\
57	0.756742582835755\\
58	0.753471402993\\
59	0.750261191187378\\
60	0.747009694579857\\
61	0.743720447231105\\
62	0.740514222500803\\
63	0.737296094387427\\
64	0.734095716067971\\
65	0.730933172613981\\
66	0.727758442023203\\
67	0.724610817541843\\
68	0.721472909252819\\
69	0.718363549263134\\
70	0.715276865412548\\
71	0.712204689287049\\
72	0.709157608021114\\
73	0.706110927768568\\
74	0.703081765584157\\
75	0.700017866449477\\
76	0.69694977598963\\
77	0.693937609919745\\
78	0.690957525914635\\
79	0.6879856872734\\
80	0.685023756810697\\
81	0.68208502429943\\
82	0.679179518166956\\
83	0.67624365000089\\
84	0.673294399589015\\
85	0.670388621158309\\
86	0.66749224391002\\
87	0.664622289384048\\
88	0.661777579735911\\
89	0.658946344476017\\
90	0.65611953490895\\
91	0.653228830884612\\
92	0.650407482291409\\
93	0.647614241756545\\
94	0.64483435549443\\
95	0.642037225656426\\
96	0.639240813038793\\
97	0.63647299765793\\
98	0.633739017423979\\
99	0.631018476518703\\
100	0.628280241453994\\
101	0.625571251251804\\
102	0.622862826560603\\
103	0.62016956485833\\
104	0.617508209180551\\
105	0.614851446326271\\
106	0.612202816489811\\
107	0.609534169517893\\
108	0.60688567865944\\
109	0.604276671024384\\
110	0.601674795879355\\
111	0.599078686170571\\
112	0.596493719147937\\
113	0.593919313245435\\
114	0.591354277615106\\
115	0.588808601472782\\
116	0.58626275103847\\
117	0.583731388974613\\
118	0.581218624701112\\
119	0.57871499194405\\
120	0.576216553632557\\
121	0.573737219638913\\
122	0.57127521569057\\
123	0.568809060750868\\
124	0.566356037732905\\
125	0.5639258393367\\
126	0.561491239298003\\
127	0.559064541384361\\
128	0.556648049932228\\
129	0.554259160646272\\
130	0.551851065757\\
131	0.549460366257023\\
132	0.547092558972286\\
133	0.544737788806396\\
134	0.542386756020444\\
135	0.540039041855805\\
136	0.537700374532971\\
137	0.535378415827279\\
138	0.533073879495006\\
139	0.530785613990021\\
140	0.528498457966541\\
141	0.526219324188415\\
142	0.523962161861131\\
143	0.521698539756027\\
144	0.519453402261417\\
145	0.517226859075558\\
146	0.514992980457821\\
147	0.51278873306059\\
148	0.510614891311217\\
149	0.508417171063497\\
150	0.506234478640461\\
151	0.504049806019364\\
152	0.501835625159186\\
153	0.49966275097757\\
154	0.497524644916778\\
155	0.495396629598938\\
156	0.49327608997222\\
157	0.49115907865179\\
158	0.489039770385816\\
159	0.486919649097183\\
160	0.484772203410456\\
161	0.482659165801936\\
162	0.480611252913201\\
163	0.478545006237118\\
164	0.476511680034244\\
165	0.474469037996801\\
166	0.472457382431243\\
167	0.470442327445811\\
168	0.468400535627595\\
169	0.466280405275955\\
170	0.464245200174978\\
171	0.46226944097977\\
172	0.460271643603375\\
173	0.458316224287892\\
174	0.456315857139323\\
175	0.454353058279433\\
176	0.452410447247177\\
177	0.450445930340639\\
178	0.448482599989455\\
179	0.446520516335551\\
180	0.44458398304165\\
181	0.442650974465426\\
182	0.440752521833193\\
183	0.438834982376826\\
184	0.436930000652935\\
185	0.43504798615403\\
186	0.433170073122863\\
187	0.431303594366909\\
188	0.429441336892982\\
189	0.427588932471448\\
190	0.425746967648879\\
191	0.423919043743655\\
192	0.422083435515602\\
193	0.420266116363161\\
194	0.418466459504249\\
195	0.416676161585659\\
196	0.414874049292441\\
197	0.413101612565814\\
198	0.411284990597616\\
199	0.409492168333514\\
200	0.407739155877659\\
201	0.405980547432563\\
202	0.404234834755247\\
203	0.402502303584361\\
204	0.400777147234792\\
205	0.399021486255991\\
206	0.397301762230655\\
207	0.395603274170432\\
208	0.393903993496556\\
209	0.39220700414033\\
210	0.39051540385943\\
211	0.388844792689183\\
212	0.387153676325659\\
213	0.385482103418314\\
214	0.383848599875342\\
215	0.382210052403778\\
216	0.380588124955183\\
217	0.378970837297409\\
218	0.377273621969022\\
219	0.375613439383699\\
220	0.374020907026584\\
221	0.372395143614368\\
222	0.370813189017831\\
223	0.369224840688838\\
224	0.367621735618322\\
225	0.366058811745019\\
226	0.364443842108418\\
227	0.362843004919706\\
228	0.36129735952315\\
229	0.359748368732303\\
230	0.35819986515726\\
231	0.356682665007785\\
232	0.355127403732499\\
233	0.353600648987668\\
234	0.352085785823168\\
235	0.350606642012548\\
236	0.349055821975681\\
237	0.347539086536368\\
238	0.346038831096675\\
239	0.344555649691858\\
240	0.343123271744932\\
241	0.34166942530539\\
242	0.340197674806733\\
243	0.338812738384895\\
244	0.337376560979768\\
245	0.335864431219416\\
246	0.334473635292004\\
247	0.333137600034933\\
248	0.331697575974722\\
249	0.330330494056899\\
250	0.328719004195511\\
251	0.327148494652044\\
252	0.325759564884164\\
253	0.324332411897252\\
254	0.322944276028388\\
255	0.321518537848296\\
256	0.320108964475731\\
257	0.318764769838945\\
258	0.317374915926234\\
259	0.316018029949102\\
260	0.31469099780221\\
261	0.313351391910878\\
262	0.312019452060912\\
263	0.310613995440825\\
264	0.309239639183949\\
265	0.307916342122779\\
266	0.306594880491487\\
267	0.305275933962744\\
268	0.303994104920864\\
269	0.302680310407488\\
270	0.301342271257642\\
271	0.300027448487912\\
272	0.298737768952894\\
273	0.297475304119283\\
274	0.296112632178967\\
275	0.294837327659555\\
276	0.293564726981143\\
277	0.292290763172773\\
278	0.291034268474315\\
279	0.289774198009399\\
280	0.288520596018196\\
281	0.287277444458943\\
282	0.286032885585854\\
283	0.284795830587819\\
284	0.283568368025416\\
285	0.282355499865395\\
286	0.281142930115242\\
287	0.279923908471209\\
288	0.278707121602998\\
289	0.277498458004855\\
290	0.27630087506214\\
291	0.275107277179427\\
292	0.273920511289285\\
293	0.272738900854094\\
294	0.271561016412396\\
295	0.270388451369662\\
296	0.26921848661758\\
297	0.268056009405271\\
298	0.266901357133101\\
299	0.265748831923872\\
300	0.264602337297013\\
301	0.263460077003221\\
302	0.262323229738991\\
303	0.261191657852517\\
304	0.260063587965403\\
305	0.258941392980803\\
306	0.257824795369756\\
307	0.256712764228726\\
308	0.255605048824506\\
309	0.254502775204669\\
310	0.253404962540249\\
311	0.252311629845318\\
312	0.251222987412092\\
313	0.250141516776609\\
314	0.24906245614965\\
315	0.247989105048063\\
316	0.246920221149933\\
317	0.245855267808548\\
318	0.244798167271147\\
319	0.243742411370386\\
320	0.242692003869236\\
321	0.241649577708542\\
322	0.240612126841132\\
323	0.239571726508283\\
324	0.238544382922904\\
325	0.237520140547007\\
326	0.236492189577776\\
327	0.235469139390988\\
328	0.234454399321836\\
329	0.23344953468243\\
330	0.232430697090573\\
331	0.231431092466937\\
332	0.230433735873012\\
333	0.229442711892044\\
334	0.2284562886027\\
335	0.227475587020333\\
336	0.226501878096058\\
337	0.225502004738847\\
338	0.224518038354195\\
339	0.223548221795569\\
340	0.222587523389214\\
341	0.22162763804988\\
342	0.220668214506187\\
343	0.219716696082398\\
344	0.21877156945472\\
345	0.217825268180961\\
346	0.216884641033148\\
347	0.215950588993433\\
348	0.215020238620926\\
349	0.214093324005269\\
350	0.21317335364489\\
351	0.212252981642173\\
352	0.21133677154134\\
353	0.210430237140063\\
354	0.209523704076497\\
355	0.208623355693189\\
356	0.207732118380335\\
357	0.206833582842772\\
358	0.205937414435748\\
359	0.205048481711949\\
360	0.204166476395242\\
361	0.203285647111423\\
362	0.202407638374756\\
363	0.201525546588996\\
364	0.200651658124832\\
365	0.199781566088146\\
366	0.198917179400503\\
367	0.198058861366214\\
368	0.1972052845537\\
369	0.196355849918525\\
370	0.195508486117692\\
371	0.194663888565113\\
372	0.193825552815308\\
373	0.192990564109483\\
374	0.192159593840236\\
375	0.19133054311453\\
376	0.190502830468714\\
377	0.189682511108163\\
378	0.188867294106111\\
379	0.188048592651768\\
380	0.187238489792331\\
381	0.18643369350488\\
382	0.185629112639332\\
383	0.184827347617052\\
384	0.184030093388784\\
385	0.183237675509158\\
386	0.182449958650937\\
387	0.181665703619797\\
388	0.180880217384102\\
389	0.180086616451584\\
390	0.179309758225514\\
391	0.178534492855198\\
392	0.177763504470241\\
393	0.176996637446097\\
394	0.176233148005651\\
395	0.175473147211666\\
396	0.174716090490443\\
397	0.173962818355513\\
398	0.173211706868116\\
399	0.172464280444541\\
400	0.171720706656814\\
401	0.170979561187982\\
402	0.170242204865092\\
403	0.169507551899511\\
404	0.16877612075372\\
405	0.168048251010812\\
406	0.167322775350595\\
407	0.16660067192962\\
408	0.165882336384406\\
409	0.165167304257694\\
410	0.164455571688889\\
411	0.163745905418286\\
412	0.16303981370425\\
413	0.16233675946525\\
414	0.161636999790385\\
415	0.160937560799545\\
416	0.160242710046959\\
417	0.159552047896901\\
418	0.158863507217141\\
419	0.158178441967782\\
420	0.157496519346069\\
421	0.156816822502321\\
422	0.156140685566111\\
423	0.155467703704578\\
424	0.154796820387652\\
425	0.154128979134924\\
426	0.153463545254216\\
427	0.152801262187882\\
428	0.152141389542801\\
429	0.151485071971355\\
430	0.150831873039218\\
431	0.150181311792256\\
432	0.149532989459813\\
433	0.148887859229678\\
434	0.148245508168482\\
435	0.147605402406474\\
436	0.14696876784218\\
437	0.146334701041647\\
438	0.145703439688722\\
439	0.145074986945578\\
440	0.144448955399037\\
441	0.143825683575168\\
442	0.143204988460229\\
443	0.142587195807526\\
444	0.141972015430387\\
445	0.141359510762152\\
446	0.140749725483117\\
447	0.140142472330755\\
448	0.139537915257072\\
449	0.13893591072841\\
450	0.138336437971264\\
451	0.137739581761031\\
452	0.137145348122937\\
453	0.136553742236155\\
454	0.135964645683482\\
455	0.135378039849848\\
456	0.134794030294747\\
457	0.1342125897394\\
458	0.13363349715087\\
459	0.133056944836289\\
460	0.132482909277514\\
461	0.131911325264573\\
462	0.131342237703325\\
463	0.130775592030791\\
464	0.130211400470249\\
465	0.129649639447778\\
466	0.12909030500987\\
467	0.128533396105566\\
468	0.127978877465712\\
469	0.127426758759515\\
470	0.12687702448408\\
471	0.126329662707653\\
472	0.125784660716212\\
473	0.125242012144589\\
474	0.124701707463311\\
475	0.124163731473357\\
476	0.123628078059212\\
477	0.123094737444212\\
478	0.122563684046574\\
479	0.122034924702576\\
480	0.12150845482953\\
481	0.12098425315238\\
482	0.120462318098263\\
483	0.119942623141885\\
484	0.119425174674832\\
485	0.118909955271606\\
486	0.118396963305294\\
487	0.117886189452475\\
488	0.117377616766098\\
489	0.116871235219406\\
490	0.116367038830643\\
491	0.115865018819975\\
492	0.115365162152627\\
493	0.114867462291966\\
494	0.114371912595783\\
495	0.113878497153169\\
496	0.113387210091881\\
497	0.112898044946988\\
498	0.112410989124267\\
499	0.111926028007137\\
500	0.11144316279705\\
501	0.110962386843401\\
502	0.11048368100964\\
503	0.110007040657844\\
504	0.109532460022287\\
505	0.10905992171071\\
506	0.108589419674451\\
507	0.108120949226067\\
508	0.107654503272654\\
509	0.107190068510345\\
510	0.106727638934227\\
511	0.106267202976215\\
512	0.105808752277061\\
513	0.105352279617708\\
514	0.104897777115458\\
515	0.104445235659103\\
516	0.103994646256603\\
517	0.103546001126668\\
518	0.103099291798592\\
519	0.10265450892397\\
520	0.102211644425242\\
521	0.101770690999266\\
522	0.101331639783829\\
523	0.100894482599991\\
524	0.100459211603279\\
525	0.100025818468092\\
526	0.0995942950873161\\
527	0.0991646333636338\\
528	0.0987368252795152\\
529	0.0983108628288618\\
530	0.0978867380180519\\
531	0.0974644429463604\\
532	0.0970439696657013\\
533	0.096625310431253\\
534	0.0962084572923112\\
535	0.0957934025189826\\
536	0.0953801385828593\\
537	0.0949686576359312\\
538	0.0945589514747617\\
539	0.0941510129072655\\
540	0.0937448344390679\\
541	0.0933404070973788\\
542	0.0929377249444722\\
543	0.0925367805696665\\
544	0.0921375656805493\\
545	0.0917400730671969\\
546	0.0913442955806825\\
547	0.0909502252322246\\
548	0.0905578546534301\\
549	0.0901671772137445\\
550	0.0897781853680732\\
551	0.0893908717595701\\
552	0.0890052291432626\\
553	0.0886212496417533\\
554	0.088238927122398\\
555	0.0878582544488347\\
556	0.0874792227563204\\
557	0.0871018270501924\\
558	0.0867260591291778\\
559	0.0863519122996368\\
560	0.0859793797028874\\
561	0.0856084542433583\\
562	0.0852391289299232\\
563	0.0848713968291015\\
564	0.0845052516517833\\
565	0.0841406858178007\\
566	0.0837776927423919\\
567	0.0834162659280547\\
568	0.0830563986805723\\
569	0.0826980840769671\\
570	0.0823413144780474\\
571	0.0819860842282148\\
572	0.0816323872122954\\
573	0.08128021416126\\
574	0.0809295612922677\\
575	0.0805804213848391\\
576	0.0802327865157743\\
577	0.0798866523412332\\
578	0.0795420118799861\\
579	0.079198858089031\\
580	0.0788571848265475\\
581	0.0785169852773001\\
582	0.0781782534908593\\
583	0.077840983112007\\
584	0.077505167834915\\
585	0.0771708012396484\\
586	0.0768378771116332\\
587	0.0765063893597413\\
588	0.0761763316313264\\
589	0.0758476977223227\\
590	0.0755204817169534\\
591	0.0751946771817433\\
592	0.0748702781882276\\
593	0.0745472789668339\\
594	0.0742256730110175\\
595	0.0739054545472343\\
596	0.0735866174899786\\
597	0.0732691559348911\\
598	0.0729530639683571\\
599	0.0726383356212066\\
600	0.0723249650297651\\
601	0.0720129464448167\\
602	0.0717022739626778\\
603	0.0713929418187761\\
604	0.0710849442545111\\
605	0.070778275306664\\
606	0.0704729291507067\\
607	0.070168900385346\\
608	0.0698661832759477\\
609	0.0695647722466102\\
610	0.0692646614415402\\
611	0.0689658453262713\\
612	0.0686683183265534\\
613	0.0683720751289331\\
614	0.0680771096957875\\
615	0.0677834167937946\\
616	0.0674909910594407\\
617	0.0671998265723934\\
618	0.0669099184522731\\
619	0.0666212610138091\\
620	0.0663338489094699\\
621	0.06604767671134\\
622	0.065762738964117\\
623	0.0654790305383016\\
624	0.0651965461587937\\
625	0.064915280409736\\
626	0.0646352280757175\\
627	0.0643563839113829\\
628	0.0640787427347623\\
629	0.0638022993287826\\
630	0.0635270485491266\\
631	0.0632529852251842\\
632	0.0629801042451202\\
633	0.0627084005082276\\
634	0.062437868910475\\
635	0.0621685044234421\\
636	0.0619003020199485\\
637	0.0616332566786423\\
638	0.0613673634060497\\
639	0.0611026172266251\\
640	0.0608390131946993\\
641	0.0605765463915491\\
642	0.0603152118897986\\
643	0.0600550048212858\\
644	0.0597959203326997\\
645	0.0595379534926143\\
646	0.0592810995897314\\
647	0.0590253537853136\\
648	0.0587707113046159\\
649	0.0585171673866148\\
650	0.0582647172432746\\
651	0.0580133562337706\\
652	0.0577630796404393\\
653	0.0575138827689502\\
654	0.0572657609634839\\
655	0.0570187095777726\\
656	0.0567727240032772\\
657	0.0565277996421263\\
658	0.0562839319100213\\
659	0.0560411162580019\\
660	0.0557993481417056\\
661	0.0555586230359999\\
662	0.0553189364507078\\
663	0.0550802839037637\\
664	0.0548426609338008\\
665	0.0546060630980128\\
666	0.0543704859732084\\
667	0.0541359251571879\\
668	0.0539023762640328\\
669	0.0536698349278576\\
670	0.0534382968037276\\
671	0.0532077575630566\\
672	0.0529782128967678\\
673	0.0527496585134438\\
674	0.052522090141002\\
675	0.0522955035264354\\
676	0.052069894433574\\
677	0.0518452586455752\\
678	0.0516215919632668\\
679	0.0513988902061503\\
680	0.0511771492110264\\
681	0.0509563648331807\\
682	0.0507365329459213\\
683	0.0505176494395752\\
684	0.0502997102230384\\
685	0.0500827112223143\\
686	0.0498666483814715\\
687	0.0496515176619574\\
688	0.049437315042164\\
689	0.0492240365183301\\
690	0.0490116781034875\\
691	0.0488002358285647\\
692	0.0485897057409178\\
693	0.0483800839054493\\
694	0.0481713664039387\\
695	0.0479635493345909\\
696	0.0477566288131676\\
697	0.0475506009717141\\
698	0.0473454619593022\\
699	0.0471412079412378\\
700	0.0469378350994509\\
701	0.0467353396326452\\
702	0.0465337177554331\\
703	0.0463329656994552\\
704	0.0461330797119468\\
705	0.0459340560566901\\
706	0.0457358910135445\\
707	0.0455385808781802\\
708	0.045342121962029\\
709	0.0451465105933071\\
710	0.0449517431158357\\
711	0.0447578158885973\\
712	0.0445647252868236\\
713	0.0443724677010611\\
714	0.0441810395376849\\
715	0.0439904372184452\\
716	0.0438006571805691\\
717	0.0436116958765761\\
718	0.0434235497743689\\
719	0.0432362153571287\\
720	0.0430496891230324\\
721	0.0428639675855518\\
722	0.0426790472731166\\
723	0.042494924729175\\
724	0.0423115965120347\\
725	0.042129059194824\\
726	0.0419473093655502\\
727	0.0417663436269511\\
728	0.0415861585963\\
729	0.0414067509055375\\
730	0.0412281172011279\\
731	0.0410502541440083\\
732	0.0408731584095133\\
733	0.0406968266873092\\
734	0.0405212556813746\\
735	0.0403464421098668\\
736	0.0401723827051378\\
737	0.0399990742136158\\
738	0.0398265133957698\\
739	0.0396546970260483\\
740	0.0394836218928081\\
741	0.0393132847982671\\
742	0.0391436825584406\\
743	0.0389748120030743\\
744	0.038806669975594\\
745	0.0386392533330448\\
746	0.0384725589460262\\
747	0.0383065836986422\\
748	0.038141324488439\\
749	0.0379767782263417\\
750	0.0378129418366109\\
751	0.0376498122567702\\
752	0.0374873864375568\\
753	0.0373256613428623\\
754	0.0371646339496775\\
755	0.0370043012480347\\
756	0.0368446602409503\\
757	0.0366857079443709\\
758	0.0365274413871162\\
759	0.0363698576108247\\
760	0.0362129536698971\\
761	0.0360567266314419\\
762	0.0359011735752205\\
763	0.0357462915935915\\
764	0.0355920777914597\\
765	0.0354385292862182\\
766	0.0352856432076958\\
767	0.0351334166981044\\
768	0.034981846911983\\
769	0.0348309310161495\\
770	0.034680666189641\\
771	0.0345310496236668\\
772	0.034382078521553\\
773	0.0342337500986912\\
774	0.0340860615824864\\
775	0.0339390102123025\\
776	0.0337925932394164\\
777	0.0336468079269613\\
778	0.0335016515498793\\
779	0.0333571213948659\\
780	0.0332132147603235\\
781	0.0330699289563095\\
782	0.032927261304489\\
783	0.0327852091380804\\
784	0.0326437698017942\\
785	0.0325029406518209\\
786	0.0323627190557452\\
787	0.0322231023924794\\
788	0.0320840880523037\\
789	0.0319456734367141\\
790	0.0318078559584207\\
791	0.0316706330412965\\
792	0.0315340021203431\\
793	0.0313979606416204\\
794	0.0312625060621929\\
795	0.0311276358501192\\
796	0.0309933474843558\\
797	0.0308596384547541\\
798	0.030726506261991\\
799	0.0305939484175183\\
800	0.0304619624435321\\
801	0.0303305458729106\\
802	0.0301996962491803\\
803	0.0300694111264642\\
804	0.0299396880694369\\
805	0.0298105246532809\\
806	0.0296819184636378\\
807	0.029553867096562\\
808	0.0294263681584844\\
809	0.0292994192661623\\
810	0.0291730180466293\\
811	0.0290471621371595\\
812	0.0289218491852205\\
813	0.0287970768484279\\
814	0.0286728427945032\\
815	0.0285491447012289\\
816	0.0284259802564061\\
817	0.0283033471578118\\
818	0.0281812431131542\\
819	0.0280596658400309\\
820	0.0279386130658863\\
821	0.0278180825279686\\
822	0.0276980719732881\\
823	0.0275785791585743\\
824	0.0274596018502349\\
825	0.0273411378243131\\
826	0.0272231848664473\\
827	0.027105740771828\\
828	0.0269888033451582\\
829	0.0268723704006114\\
830	0.0267564397617909\\
831	0.0266410092616894\\
832	0.0265260767426486\\
833	0.026411640056318\\
834	0.0262976970636159\\
835	0.0261842456346885\\
836	0.0260712836488707\\
837	0.0259588089946455\\
838	0.0258468195696064\\
839	0.0257353132804159\\
840	0.0256242880427682\\
841	0.025513741781349\\
842	0.025403672429797\\
843	0.0252940779306659\\
844	0.0251849562353854\\
845	0.0250763053042227\\
846	0.0249681231062446\\
847	0.0248604076192799\\
848	0.0247531568298814\\
849	0.0246463687332873\\
850	0.0245400413333857\\
851	0.0244341726426755\\
852	0.0243287606822303\\
853	0.0242238034816597\\
854	0.0241192990790753\\
855	0.0240152455210535\\
856	0.0239116408625961\\
857	0.0238084831670956\\
858	0.0237057705063008\\
859	0.023603500960278\\
860	0.0235016726173772\\
861	0.0234002835741946\\
862	0.0232993319355381\\
863	0.0231988158143929\\
864	0.0230987333318833\\
865	0.0229990826172406\\
866	0.0228998618077665\\
867	0.0228010690487971\\
868	0.0227027024936719\\
869	0.022604760303696\\
870	0.0225072406481079\\
871	0.0224101417040432\\
872	0.0223134616565011\\
873	0.0222171986983122\\
874	0.0221213510301029\\
875	0.0220259168602615\\
876	0.0219308944049072\\
877	0.0218362818878533\\
878	0.0217420775405774\\
879	0.0216482796021862\\
880	0.0215548863193825\\
881	0.0214618959464332\\
882	0.0213693067451369\\
883	0.021277116984791\\
884	0.0211853249421593\\
885	0.0210939289014395\\
886	0.0210029271542319\\
887	0.0209123179995066\\
888	0.0208220997435726\\
889	0.0207322707000455\\
890	0.0206428291898162\\
891	0.0205537735410182\\
892	0.0204651020890006\\
893	0.0203768131762918\\
894	0.0202889051525712\\
895	0.0202013763746379\\
896	0.0201142252063799\\
897	0.0200274500187436\\
898	0.0199410491897034\\
899	0.0198550211042313\\
900	0.0197693641542667\\
901	0.0196840767386863\\
902	0.0195991572632745\\
903	0.0195146041406928\\
904	0.0194304157904514\\
905	0.0193465906388784\\
906	0.0192631271190913\\
907	0.0191800236709669\\
908	0.0190972787411126\\
909	0.0190148907828376\\
910	0.0189328582561236\\
911	0.0188511796275961\\
912	0.0187698533704958\\
913	0.0186888779646499\\
914	0.0186082518964437\\
915	0.018527973658793\\
916	0.0184480417511147\\
917	0.0183684546792997\\
918	0.0182892109556846\\
919	0.0182103090990241\\
920	0.0181317476344628\\
921	0.0180535250935085\\
922	0.0179756400140038\\
923	0.0178980909400994\\
924	0.0178208764222269\\
925	0.0177439950170712\\
926	0.0176674452875442\\
927	0.0175912258027571\\
928	0.0175153351379943\\
929	0.0174397718746868\\
930	0.0173645346003853\\
931	0.0172896219087342\\
932	0.0172150323994448\\
933	0.0171407646782694\\
934	0.0170668173569756\\
935	0.0169931890533196\\
936	0.016919878391021\\
937	0.0168468839997369\\
938	0.0167742045150359\\
939	0.0167018385783733\\
940	0.0166297848370651\\
941	0.0165580419442628\\
942	0.0164866085589287\\
943	0.0164154833458105\\
944	0.016344664975416\\
945	0.0162741521239889\\
946	0.0162039434734836\\
947	0.0161340377115408\\
948	0.0160644335314625\\
949	0.0159951296321886\\
950	0.0159261247182716\\
951	0.0158574174998527\\
952	0.0157890066926374\\
953	0.0157208910178726\\
954	0.0156530692023209\\
955	0.0155855399782387\\
956	0.0155183020833512\\
957	0.0154513542608284\\
958	0.0153846952592643\\
959	0.0153183238326502\\
960	0.0152522387403531\\
961	0.0151864387470925\\
962	0.0151209226229167\\
963	0.0150556891431802\\
964	0.0149907370885211\\
965	0.0149260652448378\\
966	0.0148616724032663\\
967	0.0147975573601579\\
968	0.0147337189170569\\
969	0.0146701558806774\\
970	0.0146068670628817\\
971	0.0145438512806579\\
972	0.0144811073560977\\
973	0.0144186341163742\\
974	0.0143564303937208\\
975	0.0142944950254082\\
976	0.0142328268537236\\
977	0.0141714247259487\\
978	0.014110287494338\\
979	0.0140494140160974\\
980	0.0139888031533635\\
981	0.0139284537731811\\
982	0.0138683647474832\\
983	0.0138085349530692\\
984	0.0137489632715841\\
985	0.0136896485894978\\
986	0.0136305897980839\\
987	0.0135717857933993\\
988	0.0135132354762633\\
989	0.0134549377522374\\
990	0.0133968915316046\\
991	0.0133390957293489\\
992	0.0132815492651354\\
993	0.0132242510632898\\
994	0.0131672000527783\\
995	0.0131103951671878\\
996	0.0130538353447058\\
997	0.0129975195281005\\
998	0.0129414466647013\\
999	0.0128856157063789\\
1000	0.0128300256095254\\
1001	0.0127746753350358\\
1002	0.0127195638482874\\
1003	0.0126646901191212\\
1004	0.0126100531218223\\
1005	0.0125556518351011\\
1006	0.0125014852420739\\
1007	0.0124475523302437\\
1008	0.0123938520914816\\
1009	0.0123403835220083\\
1010	0.0122871456223744\\
1011	0.0122341373974427\\
1012	0.0121813578563686\\
1013	0.0121288060125826\\
1014	0.0120764808837712\\
1015	0.0120243814918589\\
1016	0.0119725068629893\\
1017	0.0119208560275077\\
1018	0.0118694280199425\\
1019	0.0118182218789874\\
1020	0.011767236647483\\
1021	0.0117164713723994\\
1022	0.0116659251048182\\
1023	0.0116155968999147\\
1024	0.0115654858169401\\
1025	0.0115155909192046\\
1026	0.0114659112740588\\
1027	0.0114164459528772\\
1028	0.0113671940310405\\
1029	0.0113181545879181\\
1030	0.0112693267068515\\
1031	0.0112207094751364\\
1032	0.0111723019840063\\
1033	0.0111241033286149\\
1034	0.0110761126080198\\
1035	0.0110283289251653\\
1036	0.0109807513868657\\
1037	0.0109333791037886\\
1038	0.0108862111904383\\
1039	0.0108392467651393\\
1040	0.0107924849500194\\
1041	0.0107459248709941\\
1042	0.0106995656577496\\
1043	0.0106534064437268\\
1044	0.0106074463661049\\
1045	0.0105616845657855\\
1046	0.0105161201873766\\
1047	0.0104707523791762\\
1048	0.010425580293157\\
1049	0.0103806030849498\\
1050	0.0103358199138282\\
1051	0.0102912299426932\\
1052	0.0102468323380563\\
1053	0.0102026262700259\\
1054	0.0101586109122895\\
1055	0.0101147854421004\\
1056	0.0100711490402606\\
1057	0.0100277008911065\\
1058	0.0099844401824935\\
1059	0.00994136610578049\\
1060	0.00989847785581508\\
1061	0.00985577463091825\\
1062	0.00981325563286971\\
1063	0.00977092006689256\\
1064	0.00972876714163872\\
1065	0.0096867960691743\\
1066	0.00964500606496443\\
1067	0.00960339634785891\\
1068	0.00956196614007747\\
1069	0.00952071466719539\\
1070	0.00947964115812863\\
1071	0.00943874484511998\\
1072	0.00939802496372425\\
1073	0.00935748075279435\\
1074	0.00931711145446674\\
1075	0.00927691631414741\\
1076	0.00923689458049771\\
1077	0.00919704550542054\\
1078	0.009157368344046\\
1079	0.00911786235471767\\
1080	0.00907852679897878\\
1081	0.00903936094155844\\
1082	0.00900036405035744\\
1083	0.00896153539643541\\
1084	0.00892287425399625\\
1085	0.0088843799003756\\
1086	0.00884605161602627\\
1087	0.00880788868450534\\
1088	0.00876989039246085\\
1089	0.00873205602961841\\
1090	0.0086943848887678\\
1091	0.00865687626574952\\
1092	0.00861952945944225\\
1093	0.00858234377174905\\
1094	0.008545318507585\\
1095	0.00850845297486377\\
1096	0.00847174648448449\\
1097	0.00843519835031946\\
1098	0.00839880788920092\\
1099	0.00836257442090845\\
1100	0.00832649726815605\\
1101	0.00829057575657966\\
1102	0.00825480921472464\\
1103	0.00821919697403285\\
1104	0.0081837383688306\\
1105	0.00814843273631589\\
1106	0.00811327941654606\\
1107	0.00807827775242573\\
1108	0.0080434270896941\\
1109	0.00800872677691306\\
1110	0.00797417616545483\\
1111	0.00793977460949001\\
1112	0.00790552146597506\\
1113	0.00787141609464093\\
1114	0.00783745785798069\\
1115	0.00780364612123766\\
1116	0.00776998025239365\\
1117	0.00773645962215689\\
1118	0.0077030836039505\\
1119	0.0076698515739008\\
1120	0.00763676291082565\\
1121	0.0076038169962226\\
1122	0.00757101321425767\\
1123	0.00753835095175354\\
1124	0.00750582959817815\\
1125	0.0074734485456336\\
1126	0.00744120718884428\\
1127	0.00740910492514577\\
1128	0.00737714115447391\\
1129	0.007345315279353\\
1130	0.00731362670488518\\
1131	0.00728207483873894\\
1132	0.00725065909113801\\
1133	0.00721937887485063\\
1134	0.00718823360517843\\
1135	0.00715722269994548\\
1136	0.00712634557948747\\
1137	0.00709560166664074\\
1138	0.0070649903867317\\
1139	0.00703451116756589\\
1140	0.00700416343941739\\
1141	0.006973946635018\\
1142	0.00694386018954704\\
1143	0.0069139035406204\\
1144	0.00688407612828022\\
1145	0.00685437739498427\\
1146	0.00682480678559564\\
1147	0.00679536374737254\\
1148	0.00676604772995742\\
1149	0.00673685818536734\\
1150	0.00670779456798331\\
1151	0.00667885633454023\\
1152	0.00665004294411664\\
1153	0.00662135385812478\\
1154	0.00659278854030042\\
1155	0.00656434645669272\\
1156	0.00653602707565448\\
1157	0.00650782986783217\\
1158	0.00647975430615566\\
1159	0.00645179986582891\\
1160	0.00642396602431985\\
1161	0.00639625226135074\\
1162	0.00636865805888826\\
1163	0.00634118290113402\\
1164	0.00631382627451485\\
1165	0.00628658766767316\\
1166	0.00625946657145742\\
1167	0.00623246247891261\\
1168	0.00620557488527093\\
1169	0.00617880328794198\\
1170	0.0061521471865039\\
1171	0.00612560608269344\\
1172	0.0060991794803968\\
1173	0.00607286688564087\\
1174	0.00604666780658348\\
1175	0.00602058175350416\\
1176	0.00599460823879517\\
1177	0.00596874677695259\\
1178	0.00594299688456681\\
1179	0.00591735808031372\\
1180	0.00589182988494583\\
1181	0.00586641182128311\\
1182	0.0058411034142041\\
1183	0.00581590419063712\\
1184	0.00579081367955134\\
1185	0.00576583141194823\\
1186	0.00574095692085201\\
1187	0.00571618974130214\\
1188	0.00569152941034367\\
1189	0.00566697546701889\\
1190	0.00564252745235879\\
1191	0.00561818490937435\\
1192	0.00559394738304813\\
1193	0.00556981442032555\\
1194	0.00554578557010664\\
1195	0.00552186038323761\\
1196	0.00549803841250227\\
1197	0.00547431921261377\\
1198	0.00545070234020632\\
1199	0.00542718735382688\\
1200	0.00540377381392685\\
1201	0.00538046128285396\\
1202	0.00535724932484404\\
1203	0.00533413750601268\\
1204	0.00531112539434739\\
1205	0.00528821255969964\\
1206	0.00526539857377632\\
1207	0.00524268301013221\\
1208	0.00522006544416167\\
1209	0.00519754545309096\\
1210	0.00517512261597032\\
1211	0.00515279651366582\\
1212	0.00513056672885181\\
1213	0.00510843284600309\\
1214	0.00508639445138713\\
1215	0.00506445113305617\\
1216	0.00504260248083963\\
1217	0.0050208480863366\\
1218	0.00499918754290798\\
1219	0.00497762044566873\\
1220	0.00495614639148095\\
1221	0.00493476497894562\\
1222	0.00491347580839561\\
1223	0.00489227848188781\\
1224	0.00487117260319608\\
1225	0.00485015777780341\\
1226	0.004829233612895\\
1227	0.00480839971735058\\
1228	0.00478765570173732\\
1229	0.0047670011783024\\
1230	0.00474643576096569\\
1231	0.00472595906531276\\
1232	0.00470557070858761\\
1233	0.00468527030968556\\
1234	0.00466505748914597\\
1235	0.00464493186914522\\
1236	0.00462489307348968\\
1237	0.00460494072760878\\
1238	0.00458507445854771\\
1239	0.00456529389496071\\
1240	0.00454559866710403\\
1241	0.00452598840682918\\
1242	0.00450646274757564\\
1243	0.00448702132436456\\
1244	0.00446766377379147\\
1245	0.00444838973401973\\
1246	0.00442919884477366\\
1247	0.00441009074733197\\
1248	0.00439106508452076\\
1249	0.00437212150070724\\
1250	0.00435325964179263\\
1251	0.00433447915520595\\
1252	0.00431577968989727\\
1253	0.00429716089633097\\
1254	0.00427862242647933\\
1255	0.0042601639338162\\
1256	0.00424178507331055\\
1257	0.00422348550141963\\
1258	0.00420526487608273\\
1259	0.00418712285671493\\
1260	0.0041690591042007\\
1261	0.00415107328088736\\
1262	0.00413316505057896\\
1263	0.00411533407852991\\
1264	0.00409758003143892\\
1265	0.00407990257744246\\
1266	0.00406230138610863\\
1267	0.00404477612843109\\
1268	0.00402732647682301\\
1269	0.00400995210511066\\
1270	0.00399265268852756\\
1271	0.00397542790370819\\
1272	0.00395827742868231\\
1273	0.00394120094286835\\
1274	0.00392419812706801\\
1275	0.00390726866346003\\
1276	0.0038904122355942\\
1277	0.0038736285283855\\
1278	0.00385691722810838\\
1279	0.00384027802239048\\
1280	0.00382371060020731\\
1281	0.00380721465187605\\
1282	0.00379078986904993\\
1283	0.00377443594471234\\
1284	0.00375815257317126\\
1285	0.0037419394500535\\
1286	0.00372579627229879\\
1287	0.00370972273815446\\
1288	0.00369371854716971\\
1289	0.00367778340018968\\
1290	0.00366191699935026\\
1291	0.00364611904807236\\
1292	0.00363038925105642\\
1293	0.00361472731427658\\
1294	0.00359913294497577\\
1295	0.00358360585165966\\
1296	0.00356814574409155\\
1297	0.00355275233328689\\
1298	0.00353742533150791\\
1299	0.00352216445225799\\
1300	0.00350696941027663\\
1301	0.00349183992153398\\
1302	0.00347677570322538\\
1303	0.00346177647376629\\
1304	0.00344684195278707\\
1305	0.00343197186112755\\
1306	0.00341716592083201\\
1307	0.00340242385514362\\
1308	0.00338774538849962\\
1309	0.00337313024652616\\
1310	0.00335857815603298\\
1311	0.00334408884500841\\
1312	0.00332966204261424\\
1313	0.0033152974791807\\
1314	0.00330099488620144\\
1315	0.00328675399632857\\
1316	0.00327257454336734\\
1317	0.0032584562622716\\
1318	0.00324439888913858\\
1319	0.00323040216120392\\
1320	0.00321646581683703\\
1321	0.00320258959553594\\
1322	0.00318877323792239\\
1323	0.00317501648573734\\
1324	0.00316131908183582\\
1325	0.00314768077018214\\
1326	0.00313410129584519\\
1327	0.00312058040499369\\
1328	0.00310711784489155\\
1329	0.00309371336389292\\
1330	0.00308036671143751\\
1331	0.00306707763804593\\
1332	0.00305384589531533\\
1333	0.0030406712359142\\
1334	0.00302755341357826\\
1335	0.00301449218310558\\
1336	0.00300148730035218\\
1337	0.00298853852222709\\
1338	0.00297564560668817\\
1339	0.00296280831273749\\
1340	0.00295002640041687\\
1341	0.00293729963080333\\
1342	0.0029246277660047\\
1343	0.00291201056915474\\
1344	0.0028994478044096\\
1345	0.00288693923694242\\
1346	0.00287448463293974\\
1347	0.00286208375959675\\
1348	0.00284973638511276\\
1349	0.00283744227868733\\
1350	0.00282520121051565\\
1351	0.00281301295178436\\
1352	0.00280087727466722\\
1353	0.00278879395232063\\
1354	0.00277676275887994\\
1355	0.00276478346945478\\
1356	0.0027528558601251\\
1357	0.00274097970793657\\
1358	0.00272915479089694\\
1359	0.00271738088797155\\
1360	0.00270565777907956\\
1361	0.00269398524508915\\
1362	0.00268236306781427\\
1363	0.00267079103000999\\
1364	0.00265926891536858\\
1365	0.00264779650851556\\
1366	0.00263637359500544\\
1367	0.00262499996131811\\
1368	0.00261367539485441\\
1369	0.00260239968393249\\
1370	0.00259117261778365\\
1371	0.00257999398654851\\
1372	0.00256886358127295\\
1373	0.00255778119390445\\
1374	0.00254674661728796\\
1375	0.00253575964516211\\
1376	0.00252482007215546\\
1377	0.00251392769378258\\
1378	0.00250308230644001\\
1379	0.00249228370740277\\
1380	0.00248153169482059\\
1381	0.00247082606771392\\
1382	0.00246016662597014\\
1383	0.00244955317034002\\
1384	0.00243898550243406\\
1385	0.00242846342471841\\
1386	0.00241798674051154\\
1387	0.00240755525398031\\
1388	0.00239716877013667\\
1389	0.00238682709483349\\
1390	0.00237653003476136\\
1391	0.00236627739744491\\
1392	0.00235606899123886\\
1393	0.0023459046253251\\
1394	0.00233578410970828\\
1395	0.00232570725521318\\
1396	0.00231567387348032\\
1397	0.00230568377696291\\
1398	0.0022957367789234\\
1399	0.00228583269342975\\
1400	0.00227597133535223\\
1401	0.00226615252035945\\
1402	0.00225637606491547\\
1403	0.00224664178627608\\
1404	0.00223694950248546\\
1405	0.00222729903237283\\
1406	0.00221769019554904\\
1407	0.00220812281240294\\
1408	0.00219859670409837\\
1409	0.00218911169257082\\
1410	0.00217966760052377\\
1411	0.00217026425142571\\
1412	0.00216090146950655\\
1413	0.00215157907975469\\
1414	0.00214229690791339\\
1415	0.00213305478047787\\
1416	0.00212385252469164\\
1417	0.00211468996854368\\
1418	0.00210556694076491\\
1419	0.00209648327082527\\
1420	0.00208743878893024\\
1421	0.00207843332601785\\
1422	0.00206946671375557\\
1423	0.00206053878453701\\
1424	0.00205164937147888\\
1425	0.00204279830841792\\
1426	0.00203398542990754\\
1427	0.00202521057121495\\
1428	0.00201647356831819\\
1429	0.00200777425790266\\
1430	0.00199911247735858\\
1431	0.00199048806477758\\
1432	0.00198190085894969\\
1433	0.00197335069936052\\
1434	0.00196483742618817\\
1435	0.0019563608803002\\
1436	0.00194792090325061\\
1437	0.00193951733727726\\
1438	0.00193115002529825\\
1439	0.00192281881090954\\
1440	0.00191452353838153\\
1441	0.00190626405265689\\
1442	0.00189804019934709\\
1443	0.00188985182472956\\
1444	0.00188169877574494\\
1445	0.00187358089999426\\
1446	0.00186549804573597\\
1447	0.00185745006188311\\
1448	0.00184943679800049\\
1449	0.00184145810430202\\
1450	0.00183351383164779\\
1451	0.00182560383154137\\
1452	0.0018177279561267\\
1453	0.00180988605818588\\
1454	0.00180207799113583\\
1455	0.00179430360902615\\
1456	0.00178656276653593\\
1457	0.00177885531897125\\
1458	0.00177118112226232\\
1459	0.00176354003296102\\
1460	0.0017559319082379\\
1461	0.00174835660587994\\
1462	0.00174081398428755\\
1463	0.00173330390247174\\
1464	0.00172582622005217\\
1465	0.00171838079725398\\
1466	0.00171096749490516\\
1467	0.00170358617443423\\
1468	0.00169623669786766\\
1469	0.00168891892782693\\
1470	0.00168163272752627\\
1471	0.00167437796077008\\
1472	0.00166715449195014\\
1473	0.00165996218604353\\
1474	0.00165280090860962\\
1475	0.00164567052578789\\
1476	0.00163857090429521\\
1477	0.00163150191142348\\
1478	0.0016244634150372\\
1479	0.00161745528357092\\
1480	0.00161047738602661\\
1481	0.00160352959197168\\
1482	0.00159661177153578\\
1483	0.00158972379540921\\
1484	0.00158286553484024\\
1485	0.0015760368616322\\
1486	0.00156923764814163\\
1487	0.00156246776727586\\
1488	0.00155572709249028\\
1489	0.00154901549778644\\
1490	0.00154233285770944\\
1491	0.00153567904734543\\
1492	0.00152905394231968\\
1493	0.00152245741879375\\
1494	0.0015158893534637\\
1495	0.00150934962355749\\
1496	0.00150283810683264\\
1497	0.00149635468157405\\
1498	0.00148989922659182\\
1499	0.00148347162121876\\
1500	0.00147707174530834\\
1501	0.0014706994792324\\
1502	0.00146435470387869\\
1503	0.00145803730064883\\
1504	0.00145174715145636\\
1505	0.00144548413872403\\
1506	0.00143924814538196\\
1507	0.00143303905486515\\
1508	0.00142685675111159\\
1509	0.0014207011185599\\
1510	0.00141457204214745\\
1511	0.0014084694073078\\
1512	0.00140239309996876\\
1513	0.00139634300655052\\
1514	0.00139031901396291\\
1515	0.00138432100960381\\
1516	0.00137834888135689\\
1517	0.00137240251758957\\
1518	0.00136648180715068\\
1519	0.00136058663936867\\
1520	0.00135471690404952\\
1521	0.0013488724914746\\
1522	0.00134305329239837\\
1523	0.00133725919804674\\
1524	0.00133149010011515\\
1525	0.00132574589076582\\
1526	0.00132002646262642\\
1527	0.00131433170878803\\
1528	0.00130866152280254\\
1529	0.00130301579868141\\
1530	0.00129739443089312\\
1531	0.00129179731436163\\
1532	0.00128622434446404\\
1533	0.00128067541702887\\
1534	0.00127515042833409\\
1535	0.00126964927510486\\
1536	0.0012641718545124\\
1537	0.00125871806417114\\
1538	0.00125328780213733\\
1539	0.00124788096690712\\
1540	0.00124249745741432\\
1541	0.00123713717302903\\
1542	0.00123180001355518\\
1543	0.00122648587922925\\
1544	0.00122119467071797\\
1545	0.00121592628911654\\
1546	0.00121068063594695\\
1547	0.00120545761315611\\
1548	0.0012002571231137\\
1549	0.00119507906861085\\
1550	0.00118992335285787\\
1551	0.00118478987948275\\
1552	0.00117967855252915\\
1553	0.00117458927645493\\
1554	0.0011695219561298\\
1555	0.00116447649683387\\
1556	0.00115945280425627\\
1557	0.00115445078449264\\
1558	0.00114947034404389\\
1559	0.00114451138981422\\
1560	0.00113957382910946\\
1561	0.00113465756963539\\
1562	0.00112976251949617\\
1563	0.00112488858719187\\
1564	0.0011200356816177\\
1565	0.00111520371206189\\
1566	0.00111039258820389\\
1567	0.00110560222011283\\
1568	0.00110083251824587\\
1569	0.00109608339344648\\
1570	0.00109135475694261\\
1571	0.00108664652034542\\
1572	0.0010819585956471\\
1573	0.0010772908952197\\
1574	0.00107264333181342\\
1575	0.00106801581855474\\
1576	0.00106340826894465\\
1577	0.00105882059685787\\
1578	0.00105425271654015\\
1579	0.00104970454260745\\
1580	0.00104517599004421\\
1581	0.00104066697420132\\
1582	0.00103617741079504\\
1583	0.00103170721590537\\
1584	0.00102725630597407\\
1585	0.00102282459780352\\
1586	0.00101841200855501\\
1587	0.00101401845574729\\
1588	0.0010096438572548\\
1589	0.0010052881313064\\
1590	0.00100095119648342\\
1591	0.000996632971718945\\
1592	0.000992333376295419\\
1593	0.000988052329843779\\
1594	0.000983789752341355\\
1595	0.000979545564110901\\
1596	0.000975319685818887\\
1597	0.000971112038474116\\
1598	0.000966922543426101\\
1599	0.000962751122363598\\
1600	0.000958597697313263\\
1601	0.000954462190638081\\
1602	0.000950344525036108\\
1603	0.000946244623538799\\
1604	0.000942162409509682\\
1605	0.00093809780664284\\
1606	0.000934050738961679\\
1607	0.000930021130817217\\
1608	0.000926008906886933\\
1609	0.00092201399217328\\
1610	0.000918036312002113\\
1611	0.000914075792021725\\
1612	0.000910132358200797\\
1613	0.000906205936827627\\
1614	0.000902296454508459\\
1615	0.000898403838166255\\
1616	0.000894528015039096\\
1617	0.00089066891267908\\
1618	0.000886826458950829\\
1619	0.000883000582030044\\
1620	0.000879191210402449\\
1621	0.000875398272862266\\
1622	0.00087162169851084\\
1623	0.000867861416755457\\
1624	0.000864117357307754\\
1625	0.000860389450182753\\
1626	0.000856677625697444\\
1627	0.000852981814469414\\
1628	0.000849301947415509\\
1629	0.000845637955750714\\
1630	0.00084198977098665\\
1631	0.000838357324930409\\
1632	0.00083474054968328\\
1633	0.000831139377639662\\
1634	0.00082755374148536\\
1635	0.000823983574196567\\
1636	0.000820428809038838\\
1637	0.000816889379565565\\
1638	0.000813365219616801\\
1639	0.000809856263317845\\
1640	0.00080636244507837\\
1641	0.000802883699591047\\
1642	0.000799419961830096\\
1643	0.000795971167050535\\
1644	0.000792537250786463\\
1645	0.000789118148850119\\
1646	0.000785713797330734\\
1647	0.000782324132593283\\
1648	0.000778949091277191\\
1649	0.000775588610295278\\
1650	0.00077224262683252\\
1651	0.000768911078344791\\
1652	0.000765593902557845\\
1653	0.000762291037466255\\
1654	0.000759002421331943\\
1655	0.000755727992683078\\
1656	0.000752467690313251\\
1657	0.000749221453280004\\
1658	0.000745989220903704\\
1659	0.00074277093276668\\
1660	0.000739566528711825\\
1661	0.000736375948841317\\
1662	0.000733199133516117\\
1663	0.000730036023354348\\
1664	0.000726886559230208\\
1665	0.000723750682273153\\
1666	0.000720628333866446\\
1667	0.00071751945564623\\
1668	0.000714423989500623\\
1669	0.000711341877568244\\
1670	0.000708273062237342\\
1671	0.000705217486144904\\
1672	0.00070217509217528\\
1673	0.00069914582345916\\
1674	0.00069612962337265\\
1675	0.000693126435536013\\
1676	0.00069013620381292\\
1677	0.000687158872309188\\
1678	0.000684194385371694\\
1679	0.000681242687587381\\
1680	0.000678303723782212\\
1681	0.00067537743902044\\
1682	0.00067246377860302\\
1683	0.000669562688067152\\
1684	0.000666674113184807\\
1685	0.000663797999961884\\
1686	0.000660934294637359\\
1687	0.000658082943682\\
1688	0.000655243893797742\\
1689	0.000652417091915926\\
1690	0.000649602485197473\\
1691	0.000646800021030921\\
1692	0.000644009647031933\\
1693	0.000641231311041894\\
1694	0.000638464961127417\\
1695	0.000635710545579203\\
1696	0.000632968012910925\\
1697	0.000630237311858456\\
1698	0.000627518391378764\\
1699	0.000624811200649016\\
1700	0.000622115689065645\\
1701	0.000619431806243525\\
1702	0.000616759502014696\\
1703	0.000614098726427695\\
1704	0.000611449429746555\\
1705	0.000608811562449934\\
1706	0.00060618507523007\\
1707	0.00060356991899213\\
1708	0.000600966044852587\\
1709	0.000598373404139237\\
1710	0.000595791948389827\\
1711	0.000593221629350956\\
1712	0.000590662398977556\\
1713	0.000588114209431747\\
1714	0.000585577013082173\\
1715	0.00058305076250276\\
1716	0.000580535410472182\\
1717	0.000578030909972818\\
1718	0.000575537214189809\\
1719	0.000573054276510405\\
1720	0.00057058205052277\\
1721	0.000568120490015275\\
1722	0.000565669548975897\\
1723	0.000563229181590923\\
1724	0.000560799342244453\\
1725	0.000558379985517179\\
1726	0.000555971066185815\\
1727	0.000553572539222117\\
1728	0.000551184359792246\\
1729	0.000548806483255678\\
1730	0.000546438865164357\\
1731	0.000544081461262315\\
1732	0.000541734227484281\\
1733	0.000539397119955058\\
1734	0.000537070094988795\\
1735	0.000534753109088144\\
1736	0.00053244611894322\\
1737	0.000530149081431326\\
1738	0.000527861953615526\\
1739	0.000525584692744145\\
1740	0.000523317256250054\\
1741	0.000521059601749731\\
1742	0.000518811687042494\\
1743	0.000516573470109636\\
1744	0.000514344909113803\\
1745	0.0005121259623982\\
1746	0.000509916588485555\\
1747	0.000507716746077676\\
1748	0.00050552639405464\\
1749	0.000503345491473662\\
1750	0.000501173997568666\\
1751	0.000499011871749512\\
1752	0.000496859073601239\\
1753	0.000494715562883117\\
1754	0.000492581299528054\\
1755	0.000490456243641756\\
1756	0.00048834035550215\\
1757	0.000486233595558398\\
1758	0.000484135924430484\\
1759	0.000482047302908095\\
1760	0.000479967691950131\\
1761	0.000477897052684017\\
1762	0.000475835346404715\\
1763	0.00047378253457424\\
1764	0.000471738578820911\\
1765	0.000469703440938504\\
1766	0.000467677082885783\\
1767	0.000465659466785342\\
1768	0.000463650554923398\\
1769	0.000461650309748854\\
1770	0.000459658693872675\\
1771	0.000457675670066937\\
1772	0.000455701201264317\\
1773	0.000453735250557622\\
1774	0.000451777781198714\\
1775	0.000449828756597966\\
1776	0.00044788814032378\\
1777	0.000445955896101717\\
1778	0.00044403198781342\\
1779	0.000442116379496892\\
1780	0.000440209035345235\\
1781	0.000438309919705544\\
1782	0.000436418997079049\\
1783	0.00043453623212028\\
1784	0.000432661589635972\\
1785	0.000430795034584769\\
1786	0.000428936532076637\\
1787	0.000427086047371671\\
1788	0.000425243545880469\\
1789	0.000423408993162279\\
1790	0.000421582354925219\\
1791	0.000419763597025119\\
1792	0.000417952685465328\\
1793	0.000416149586395864\\
1794	0.000414354266112589\\
1795	0.000412566691057061\\
1796	0.000410786827815258\\
1797	0.000409014643117573\\
1798	0.000407250103837695\\
1799	0.000405493176992558\\
1800	0.000403743829741131\\
1801	0.00040200202938415\\
1802	0.000400267743363489\\
1803	0.000398540939261241\\
1804	0.000396821584799598\\
1805	0.000395109647839913\\
1806	0.000393405096382061\\
1807	0.000391707898564149\\
1808	0.00039001802266187\\
1809	0.000388335437087486\\
1810	0.000386660110389572\\
1811	0.000384992011252711\\
1812	0.000383331108495956\\
1813	0.000381677371073555\\
1814	0.000380030768073232\\
1815	0.000378391268716199\\
1816	0.000376758842356631\\
1817	0.000375133458480698\\
1818	0.00037351508670633\\
1819	0.00037190369678246\\
1820	0.000370299258588454\\
1821	0.00036870174213386\\
1822	0.0003671111175574\\
1823	0.00036552735512666\\
1824	0.000363950425237509\\
1825	0.000362380298413614\\
1826	0.000360816945305561\\
1827	0.000359260336690998\\
1828	0.000357710443473218\\
1829	0.000356167236681145\\
1830	0.000354630687468706\\
1831	0.00035310076711432\\
1832	0.000351577447020392\\
1833	0.000350060698712596\\
1834	0.000348550493839432\\
1835	0.000347046804171737\\
1836	0.000345549601602105\\
1837	0.00034405885814445\\
1838	0.000342574545933306\\
1839	0.000341096637223555\\
1840	0.000339625104389694\\
1841	0.000338159919925635\\
1842	0.00033670105644346\\
1843	0.000335248486673809\\
1844	0.000333802183464894\\
1845	0.000332362119781878\\
1846	0.000330928268706776\\
1847	0.000329500603437724\\
1848	0.00032807909728839\\
1849	0.000326663723687498\\
1850	0.000325254456178548\\
1851	0.000323851268419087\\
1852	0.000322454134180472\\
1853	0.000321063027346979\\
1854	0.000319677921915616\\
1855	0.000318298791995671\\
1856	0.000316925611808216\\
1857	0.000315558355685182\\
1858	0.000314196998069434\\
1859	0.000312841513514294\\
1860	0.000311491876682476\\
1861	0.000310148062346253\\
1862	0.000308810045386708\\
1863	0.00030747780079327\\
1864	0.000306151303663238\\
1865	0.000304830529201402\\
1866	0.000303515452719371\\
1867	0.000302206049635493\\
1868	0.000300902295473964\\
1869	0.000299604165864677\\
1870	0.00029831163654276\\
1871	0.000297024683347726\\
1872	0.000295743282223539\\
1873	0.000294467409217927\\
1874	0.000293197040481906\\
1875	0.000291932152269384\\
1876	0.000290672720936703\\
1877	0.000289418722942421\\
1878	0.000288170134846162\\
1879	0.00028692693330926\\
1880	0.000285689095093237\\
1881	0.000284456597060197\\
1882	0.000283229416171917\\
1883	0.000282007529489466\\
1884	0.00028079091417317\\
1885	0.000279579547481753\\
1886	0.000278373406771804\\
1887	0.000277172469498007\\
1888	0.000275976713212036\\
1889	0.000274786115562453\\
1890	0.000273600654294448\\
1891	0.000272420307248838\\
1892	0.000271245052362384\\
1893	0.000270074867666846\\
1894	0.000268909731288826\\
1895	0.000267749621449219\\
1896	0.000266594516463031\\
1897	0.000265444394738661\\
1898	0.000264299234777786\\
1899	0.000263159015174619\\
1900	0.000262023714616042\\
1901	0.00026089331188057\\
1902	0.000259767785838511\\
1903	0.000258647115451061\\
1904	0.00025753127977041\\
1905	0.000256420257939159\\
1906	0.000255314029189665\\
1907	0.000254212572844092\\
1908	0.000253115868313638\\
1909	0.000252023895098554\\
1910	0.000250936632787203\\
1911	0.000249854061056153\\
1912	0.000248776159669843\\
1913	0.000247702908479683\\
1914	0.000246634287424186\\
1915	0.00024557027652849\\
1916	0.000244510855903871\\
1917	0.000243456005747145\\
1918	0.000242405706340882\\
1919	0.000241359938052524\\
1920	0.00024031868133433\\
1921	0.00023928191672289\\
1922	0.000238249624838678\\
1923	0.000237221786385784\\
1924	0.000236198382151662\\
1925	0.00023517939300642\\
1926	0.000234164799902949\\
1927	0.000233154583876283\\
1928	0.000232148726042915\\
1929	0.000231147207601183\\
1930	0.000230150009830482\\
1931	0.000229157114090909\\
1932	0.000228168501823067\\
1933	0.000227184154547308\\
1934	0.000226204053864198\\
1935	0.000225228181453167\\
1936	0.000224256519073096\\
1937	0.000223289048561389\\
1938	0.000222325751834028\\
1939	0.000221366610884559\\
1940	0.000220411607784401\\
1941	0.000219460724682546\\
1942	0.000218513943804789\\
1943	0.000217571247453522\\
1944	0.000216632618007711\\
1945	0.000215698037922244\\
1946	0.000214767489727659\\
1947	0.000213840956029844\\
1948	0.000212918419509886\\
1949	0.000211999862923372\\
1950	0.000211085269100495\\
1951	0.000210174620945322\\
1952	0.000209267901435927\\
1953	0.00020836509362349\\
1954	0.000207466180632596\\
1955	0.000206571145660345\\
1956	0.000205679971976684\\
1957	0.000204792642923456\\
1958	0.000203909141914679\\
1959	0.000203029452435369\\
1960	0.00020215355804225\\
1961	0.000201281442362905\\
1962	0.000200413089095431\\
1963	0.000199548482008418\\
1964	0.000198687604940428\\
1965	0.000197830441799599\\
1966	0.000196976976563659\\
1967	0.000196127193279442\\
1968	0.000195281076062594\\
1969	0.000194438609097176\\
1970	0.000193599776635461\\
1971	0.000192764562997929\\
1972	0.000191932952572444\\
1973	0.000191104929814405\\
1974	0.000190280479245998\\
1975	0.00018945958545666\\
1976	0.000188642233101737\\
1977	0.000187828406903195\\
1978	0.000187018091648858\\
1979	0.000186211272191885\\
1980	0.000185407933451099\\
1981	0.00018460806041029\\
1982	0.000183811638117913\\
1983	0.000183018651687107\\
1984	0.000182229086295183\\
1985	0.000181442927183293\\
1986	0.00018066015965633\\
1987	0.000179880769082657\\
1988	0.000179104740893663\\
1989	0.000178332060583619\\
1990	0.000177562713709379\\
1991	0.000176796685890132\\
1992	0.000176033962807002\\
1993	0.000175274530202966\\
1994	0.000174518373882574\\
1995	0.000173765479711573\\
1996	0.000173015833616478\\
1997	0.00017226942158483\\
1998	0.000171526229664418\\
1999	0.00017078624396328\\
2000	0.0001700494506495\\
2001	0.000169315835950713\\
2002	0.000168585386153975\\
2003	0.000167858087605438\\
2004	0.000167133926710416\\
2005	0.000166412889932468\\
2006	0.000165694963793961\\
2007	0.000164980134875208\\
2008	0.000164268389814407\\
2009	0.000163559715307287\\
2010	0.000162854098107294\\
2011	0.000162151525024822\\
2012	0.000161451982927015\\
2013	0.000160755458737944\\
2014	0.000160061939438198\\
2015	0.000159371412064038\\
2016	0.000158683863707969\\
2017	0.000157999281518204\\
2018	0.000157317652698412\\
2019	0.000156638964507242\\
2020	0.000155963204258602\\
2021	0.000155290359321023\\
2022	0.000154620417117322\\
2023	0.00015395336512485\\
2024	0.000153289190874975\\
2025	0.000152627881952617\\
2026	0.000151969425996632\\
2027	0.000151313810698752\\
2028	0.000150661023804128\\
2029	0.000150011053110673\\
2030	0.000149363886468992\\
2031	0.000148719511782013\\
2032	0.000148077917004914\\
2033	0.0001474390901448\\
2034	0.000146803019260541\\
2035	0.000146169692462727\\
2036	0.000145539097912826\\
2037	0.000144911223823756\\
2038	0.000144286058458838\\
2039	0.000143663590132636\\
2040	0.000143043807209649\\
2041	0.000142426698104709\\
2042	0.000141812251282618\\
2043	0.000141200455258013\\
2044	0.000140591298595059\\
2045	0.000139984769907157\\
2046	0.000139380857857092\\
2047	0.000138779551156255\\
2048	0.000138180838564717\\
2049	0.000137584708891421\\
2050	0.000136991150993157\\
2051	0.000136400153775074\\
2052	0.000135811706190223\\
2053	0.000135225797238966\\
2054	0.000134642415969292\\
2055	0.000134061551476636\\
2056	0.000133483192903188\\
2057	0.000132907329438218\\
2058	0.000132333950317511\\
2059	0.00013176304482333\\
2060	0.000131194602284113\\
2061	0.000130628612074255\\
2062	0.000130065063614337\\
2063	0.000129503946370296\\
2064	0.000128945249853546\\
2065	0.000128388963620705\\
2066	0.000127835077273594\\
2067	0.000127283580458883\\
2068	0.000126734462867664\\
2069	0.000126187714235759\\
2070	0.000125643324343277\\
2071	0.000125101283014264\\
2072	0.00012456158011676\\
2073	0.000124024205562398\\
2074	0.000123489149306488\\
2075	0.000122956401347652\\
2076	0.000122425951727626\\
2077	0.000121897790530984\\
2078	0.000121371907885261\\
2079	0.000120848293960544\\
2080	0.000120326938969258\\
2081	0.000119807833166065\\
2082	0.000119290966847895\\
2083	0.000118776330353043\\
2084	0.000118263914061995\\
2085	0.000117753708396471\\
2086	0.000117245703819569\\
2087	0.000116739890835465\\
2088	0.000116236259989383\\
2089	0.000115734801867375\\
2090	0.000115235507095986\\
2091	0.000114738366342242\\
2092	0.000114243370313634\\
2093	0.000113750509757346\\
2094	0.000113259775460825\\
2095	0.000112771158251003\\
2096	0.000112284648994708\\
2097	0.000111800238597756\\
2098	0.000111317918005561\\
2099	0.000110837678202451\\
2100	0.000110359510211563\\
2101	0.000109883405094933\\
2102	0.000109409353953023\\
2103	0.000108937347924699\\
2104	0.000108467378187184\\
2105	0.00010799943595572\\
2106	0.000107533512483225\\
2107	0.000107069599060699\\
2108	0.00010660768701645\\
2109	0.00010614776771636\\
2110	0.00010568983256344\\
2111	0.000105233872997718\\
2112	0.000104779880496444\\
2113	0.000104327846573408\\
2114	0.000103877762779113\\
2115	0.000103429620700485\\
2116	0.00010298341196067\\
2117	0.000102539128219033\\
2118	0.00010209676117093\\
2119	0.000101656302547486\\
2120	0.000101217744115407\\
2121	0.000100781077677233\\
2122	0.000100346295070546\\
2123	9.99133881683161e-05\\
2124	9.94823488785907e-05\\
2125	9.90531691441556e-05\\
2126	9.86258409427037e-05\\
2127	9.8200356286453e-05\\
2128	9.77767072222299e-05\\
2129	9.7354885830963e-05\\
2130	9.69348842280145e-05\\
2131	9.6516694562436e-05\\
2132	9.61003090174193e-05\\
2133	9.5685719809721e-05\\
2134	9.52729191897473e-05\\
2135	9.48618994412579e-05\\
2136	9.44526528813704e-05\\
2137	9.40451718603739e-05\\
2138	9.36394487614749e-05\\
2139	9.32354760008688e-05\\
2140	9.28332460273716e-05\\
2141	9.24327513223234e-05\\
2142	9.20339843995596e-05\\
2143	9.16369378053039e-05\\
2144	9.124160411792e-05\\
2145	9.08479759475259e-05\\
2146	9.04560459363412e-05\\
2147	9.00658067584097e-05\\
2148	8.9677251119227e-05\\
2149	8.92903717558257e-05\\
2150	8.89051614364595e-05\\
2151	8.85216129607466e-05\\
2152	8.81397191593422e-05\\
2153	8.77594728937303e-05\\
2154	8.73808670562082e-05\\
2155	8.70038945697885e-05\\
2156	8.66285483881766e-05\\
2157	8.62548214951102e-05\\
2158	8.58827069046913e-05\\
2159	8.55121976613368e-05\\
2160	8.51432868394359e-05\\
2161	8.47759675432008e-05\\
2162	8.44102329065931e-05\\
2163	8.40460760932452e-05\\
2164	8.36834902961877e-05\\
2165	8.33224687379024e-05\\
2166	8.29630046699287e-05\\
2167	8.26050913732184e-05\\
2168	8.22487221575463e-05\\
2169	8.18938903615608e-05\\
2170	8.15405893525221e-05\\
2171	8.11888125266031e-05\\
2172	8.0838553308129e-05\\
2173	8.04898051500575e-05\\
2174	8.01425615335193e-05\\
2175	7.97968159677099e-05\\
2176	7.94525619899308e-05\\
2177	7.91097931651269e-05\\
2178	7.8768503086342e-05\\
2179	7.84286853739266e-05\\
2180	7.80903336760091e-05\\
2181	7.7753441667951e-05\\
2182	7.74180030526194e-05\\
2183	7.70840115597672e-05\\
2184	7.67514609464612e-05\\
2185	7.64203449964626e-05\\
2186	7.60906575204603e-05\\
2187	7.57623923559406e-05\\
2188	7.54355433667892e-05\\
2189	7.51101044435023e-05\\
2190	7.47860695028209e-05\\
2191	7.44634324878669e-05\\
2192	7.4142187367853e-05\\
2193	7.38223281379156e-05\\
2194	7.35038488191574e-05\\
2195	7.31867434584796e-05\\
2196	7.28710061284254e-05\\
2197	7.25566309273145e-05\\
2198	7.22436119786233e-05\\
2199	7.19319434313467e-05\\
2200	7.16216194595167e-05\\
2201	7.13126342627821e-05\\
2202	7.10049820652771e-05\\
2203	7.06986571163598e-05\\
2204	7.03936536900803e-05\\
2205	7.00899660852835e-05\\
2206	6.97875886252792e-05\\
2207	6.94865156581502e-05\\
2208	6.91867415559083e-05\\
2209	6.88882607151983e-05\\
2210	6.85910675567723e-05\\
2211	6.82951565253533e-05\\
2212	6.8000522089701e-05\\
2213	6.77071587423688e-05\\
2214	6.7415060999839e-05\\
2215	6.71242234021262e-05\\
2216	6.68346405128054e-05\\
2217	6.65463069188651e-05\\
2218	6.62592172307895e-05\\
2219	6.59733660820866e-05\\
2220	6.56887481295758e-05\\
2221	6.54053580532194e-05\\
2222	6.51231905557365e-05\\
2223	6.48422403628385e-05\\
2224	6.45625022227883e-05\\
2225	6.42839709067545e-05\\
2226	6.40066412084099e-05\\
2227	6.37305079435838e-05\\
2228	6.34555659508977e-05\\
2229	6.31818100910352e-05\\
2230	6.29092352468974e-05\\
2231	6.26378363234277e-05\\
2232	6.23676082475402e-05\\
2233	6.20985459680226e-05\\
2234	6.18306444556027e-05\\
2235	6.15638987025017e-05\\
2236	6.12983037227482e-05\\
2237	6.103385455163e-05\\
2238	6.07705462460608e-05\\
2239	6.0508373884205e-05\\
2240	6.02473325654239e-05\\
2241	5.99874174102034e-05\\
2242	5.97286235602238e-05\\
2243	5.94709461781369e-05\\
2244	5.92143804472528e-05\\
2245	5.89589215717925e-05\\
2246	5.87045647766222e-05\\
2247	5.84513053072723e-05\\
2248	5.81991384297347e-05\\
2249	5.79480594303541e-05\\
2250	5.76980636160327e-05\\
2251	5.74491463136903e-05\\
2252	5.72013028705455e-05\\
2253	5.69545286538575e-05\\
2254	5.67088190507179e-05\\
2255	5.64641694684824e-05\\
2256	5.62205753339403e-05\\
2257	5.59780320937486e-05\\
2258	5.57365352142485e-05\\
2259	5.54960801812709e-05\\
2260	5.52566625003407e-05\\
2261	5.50182776959966e-05\\
2262	5.47809213124298e-05\\
2263	5.45445889128785e-05\\
2264	5.43092760796935e-05\\
2265	5.40749784143753e-05\\
2266	5.38416915374354e-05\\
2267	5.3609411088146e-05\\
2268	5.33781327245733e-05\\
2269	5.31478521237322e-05\\
2270	5.29185649810511e-05\\
2271	5.26902670106051e-05\\
2272	5.24629539452699e-05\\
2273	5.22366215356998e-05\\
2274	5.20112655513317e-05\\
2275	5.17868817798684e-05\\
2276	5.15634660269072e-05\\
2277	5.13410141164568e-05\\
2278	5.11195218902793e-05\\
2279	5.08989852081761e-05\\
2280	5.06793999478028e-05\\
2281	5.04607620047079e-05\\
2282	5.02430672919921e-05\\
2283	5.00263117403872e-05\\
2284	4.98104912983252e-05\\
2285	4.95956019316374e-05\\
2286	4.93816396235007e-05\\
2287	4.91686003745609e-05\\
2288	4.89564802025249e-05\\
2289	4.87452751424801e-05\\
2290	4.8534981246403e-05\\
2291	4.83255945834709e-05\\
2292	4.81171112396815e-05\\
2293	4.79095273181058e-05\\
2294	4.77028389386696e-05\\
2295	4.74970422376913e-05\\
2296	4.72921333683813e-05\\
2297	4.70881085006618e-05\\
2298	4.68849638207244e-05\\
2299	4.66826955315187e-05\\
2300	4.64812998519662e-05\\
2301	4.62807730175594e-05\\
2302	4.60811112800705e-05\\
2303	4.58823109073196e-05\\
2304	4.56843681833426e-05\\
2305	4.54872794079453e-05\\
2306	4.52910408972879e-05\\
2307	4.50956489831645e-05\\
2308	4.49011000132108e-05\\
2309	4.47073903510106e-05\\
2310	4.45145163755412e-05\\
2311	4.43224744815627e-05\\
2312	4.41312610794522e-05\\
2313	4.39408725949397e-05\\
2314	4.37513054692184e-05\\
2315	4.35625561589754e-05\\
2316	4.33746211359635e-05\\
2317	4.31874968872712e-05\\
2318	4.30011799149844e-05\\
2319	4.28156667365555e-05\\
2320	4.26309538841658e-05\\
2321	4.24470379054645e-05\\
2322	4.22639153622767e-05\\
2323	4.20815828317621e-05\\
2324	4.19000369057872e-05\\
2325	4.17192741908104e-05\\
2326	4.1539291307896e-05\\
2327	4.1360084892708e-05\\
2328	4.11816515955538e-05\\
2329	4.10039880811312e-05\\
2330	4.08270910285361e-05\\
2331	4.0650957131009e-05\\
2332	4.04755830963178e-05\\
2333	4.03009656463671e-05\\
2334	4.01271015170529e-05\\
2335	3.99539874584783e-05\\
2336	3.97816202348326e-05\\
2337	3.96099966241348e-05\\
2338	3.94391134182496e-05\\
2339	3.92689674231681e-05\\
2340	3.90995554583341e-05\\
2341	3.89308743571001e-05\\
2342	3.87629209664711e-05\\
2343	3.85956921468957e-05\\
2344	3.84291847726689e-05\\
2345	3.82633957312168e-05\\
2346	3.80983219236326e-05\\
2347	3.79339602642725e-05\\
2348	3.77703076808768e-05\\
2349	3.76073611143852e-05\\
2350	3.74451175190626e-05\\
2351	3.72835738621463e-05\\
2352	3.71227271238866e-05\\
2353	3.69625742978575e-05\\
2354	3.6803112390357e-05\\
2355	3.66443384206835e-05\\
2356	3.64862494210362e-05\\
2357	3.63288424363609e-05\\
2358	3.61721145242927e-05\\
2359	3.60160627553166e-05\\
2360	3.58606842125288e-05\\
2361	3.57059759913386e-05\\
2362	3.5551935200069e-05\\
2363	3.53985589594455e-05\\
2364	3.52458444022094e-05\\
2365	3.50937886739875e-05\\
2366	3.49423889323805e-05\\
2367	3.47916423475672e-05\\
2368	3.46415461015879e-05\\
2369	3.44920973889181e-05\\
2370	3.43432934159286e-05\\
2371	3.41951314012391e-05\\
2372	3.40476085753342e-05\\
2373	3.39007221806461e-05\\
2374	3.37544694715343e-05\\
2375	3.36088477140683e-05\\
2376	3.34638541864687e-05\\
2377	3.33194861784009e-05\\
2378	3.31757409912273e-05\\
2379	3.30326159380138e-05\\
2380	3.28901083436602e-05\\
2381	3.27482155441796e-05\\
2382	3.26069348872852e-05\\
2383	3.24662637321608e-05\\
2384	3.23261994493439e-05\\
2385	3.21867394206516e-05\\
2386	3.20478810393147e-05\\
2387	3.19096217096669e-05\\
2388	3.17719588472931e-05\\
2389	3.16348898792588e-05\\
2390	3.14984122431902e-05\\
2391	3.13625233879267e-05\\
2392	3.12272207735635e-05\\
2393	3.10925018710006e-05\\
2394	3.09583641620703e-05\\
2395	3.08248051392387e-05\\
2396	3.06918223062022e-05\\
2397	3.05594131770071e-05\\
2398	3.04275752767845e-05\\
2399	3.02963061411611e-05\\
2400	3.01656033163625e-05\\
2401	3.00354643593282e-05\\
2402	2.99058868373731e-05\\
2403	2.97768683284156e-05\\
2404	2.96484064207407e-05\\
2405	2.95204987132524e-05\\
2406	2.93931428150981e-05\\
2407	2.92663363454944e-05\\
2408	2.91400769341932e-05\\
2409	2.90143622212237e-05\\
2410	2.88891898566745e-05\\
2411	2.87645575007204e-05\\
2412	2.86404628237503e-05\\
2413	2.85169035061262e-05\\
2414	2.83938772383279e-05\\
2415	2.82713817204858e-05\\
2416	2.81494146631334e-05\\
2417	2.80279737863841e-05\\
2418	2.79070568201319e-05\\
2419	2.77866615042063e-05\\
2420	2.7666785588163e-05\\
2421	2.75474268312343e-05\\
2422	2.74285830024503e-05\\
2423	2.73102518800966e-05\\
2424	2.71924312525483e-05\\
2425	2.70751189174237e-05\\
2426	2.69583126816004e-05\\
2427	2.68420103620396e-05\\
2428	2.67262097847492e-05\\
2429	2.66109087849754e-05\\
2430	2.64961052075341e-05\\
2431	2.63817969065547e-05\\
2432	2.62679817452982e-05\\
2433	2.6154657596322e-05\\
2434	2.60418223413819e-05\\
2435	2.59294738713138e-05\\
2436	2.58176100861284e-05\\
2437	2.57062288948109e-05\\
2438	2.55953282151895e-05\\
2439	2.5484905974548e-05\\
2440	2.53749601087245e-05\\
2441	2.52654885626251e-05\\
2442	2.51564892898467e-05\\
2443	2.50479602530701e-05\\
2444	2.49398994236676e-05\\
2445	2.4832304781593e-05\\
2446	2.47251743158143e-05\\
2447	2.46185060237268e-05\\
2448	2.45122979113664e-05\\
2449	2.44065479936902e-05\\
2450	2.43012542939169e-05\\
2451	2.41964148437958e-05\\
2452	2.40920276836151e-05\\
2453	2.39880908624148e-05\\
2454	2.3884602437008e-05\\
2455	2.37815604731299e-05\\
2456	2.36789630448156e-05\\
2457	2.35768082339726e-05\\
2458	2.3475094131355e-05\\
2459	2.33738188356111e-05\\
2460	2.32729804535646e-05\\
2461	2.317257710046e-05\\
2462	2.30726068994997e-05\\
2463	2.29730679820091e-05\\
2464	2.28739584874053e-05\\
2465	2.2775276562949e-05\\
2466	2.26770203643539e-05\\
2467	2.25791880547066e-05\\
2468	2.24817778053314e-05\\
2469	2.23847877956449e-05\\
2470	2.22882162124924e-05\\
2471	2.21920612507008e-05\\
2472	2.20963211129236e-05\\
2473	2.20009940096875e-05\\
2474	2.19060781591441e-05\\
2475	2.18115717869197e-05\\
2476	2.17174731267147e-05\\
2477	2.16237804192812e-05\\
2478	2.15304919134405e-05\\
2479	2.14376058654418e-05\\
2480	2.13451205390292e-05\\
2481	2.12530342054095e-05\\
2482	2.1161345143397e-05\\
2483	2.10700516389713e-05\\
2484	2.09791519857588e-05\\
2485	2.08886444845293e-05\\
2486	2.07985274435007e-05\\
2487	2.0708799178284e-05\\
2488	2.06194580115986e-05\\
2489	2.05305022735704e-05\\
2490	2.04419303011665e-05\\
2491	2.03537404389645e-05\\
2492	2.02659310384669e-05\\
2493	2.01785004582321e-05\\
2494	2.00914470639657e-05\\
2495	2.00047692286377e-05\\
2496	1.99184653318159e-05\\
2497	1.98325337603554e-05\\
2498	1.97469729081192e-05\\
2499	1.96617811756792e-05\\
2500	1.95769569705916e-05\\
2501	1.94924987074063e-05\\
2502	1.9408404807237e-05\\
2503	1.93246736983161e-05\\
2504	1.92413038155309e-05\\
2505	1.91582936003283e-05\\
2506	1.90756415012588e-05\\
2507	1.89933459732768e-05\\
2508	1.89114054780579e-05\\
2509	1.8829818484019e-05\\
2510	1.87485834660886e-05\\
2511	1.86676989057769e-05\\
2512	1.85871632912099e-05\\
2513	1.85069751169604e-05\\
2514	1.84271328841216e-05\\
2515	1.83476351003317e-05\\
2516	1.82684802794482e-05\\
2517	1.81896669420801e-05\\
2518	1.81111936149193e-05\\
2519	1.80330588310563e-05\\
2520	1.79552611301022e-05\\
2521	1.7877799057823e-05\\
2522	1.7800671166173e-05\\
2523	1.77238760134827e-05\\
2524	1.76474121643292e-05\\
2525	1.75712781894143e-05\\
2526	1.74954726656255e-05\\
2527	1.74199941759884e-05\\
2528	1.73448413096084e-05\\
2529	1.72700126616614e-05\\
2530	1.7195506833526e-05\\
2531	1.71213224324867e-05\\
2532	1.70474580720047e-05\\
2533	1.69739123712136e-05\\
2534	1.69006839553759e-05\\
2535	1.68277714557416e-05\\
2536	1.67551735094588e-05\\
2537	1.66828887595199e-05\\
2538	1.66109158545769e-05\\
2539	1.65392534494017e-05\\
2540	1.64679002043877e-05\\
2541	1.63968547859387e-05\\
2542	1.63261158659207e-05\\
2543	1.62556821222657e-05\\
2544	1.61855522381754e-05\\
2545	1.61157249027859e-05\\
2546	1.60461988109108e-05\\
2547	1.59769726629888e-05\\
2548	1.59080451649904e-05\\
2549	1.58394150284507e-05\\
2550	1.5771080970552e-05\\
2551	1.57030417140939e-05\\
2552	1.56352959872135e-05\\
2553	1.55678425234352e-05\\
2554	1.5500680062043e-05\\
2555	1.54338073475477e-05\\
2556	1.53672231299972e-05\\
2557	1.53009261647816e-05\\
2558	1.52349152126894e-05\\
2559	1.51691890397854e-05\\
2560	1.51037464174569e-05\\
2561	1.50385861224446e-05\\
2562	1.49737069368595e-05\\
2563	1.49091076479131e-05\\
2564	1.48447870479803e-05\\
2565	1.47807439348571e-05\\
2566	1.47169771114751e-05\\
2567	1.4653485385882e-05\\
2568	1.4590267571291e-05\\
2569	1.45273224857435e-05\\
2570	1.44646489529286e-05\\
2571	1.44022458012469e-05\\
2572	1.43401118643164e-05\\
2573	1.42782459807062e-05\\
2574	1.42166469939637e-05\\
2575	1.41553137525671e-05\\
2576	1.40942451101766e-05\\
2577	1.40334399252977e-05\\
2578	1.39728970612672e-05\\
2579	1.39126153864739e-05\\
2580	1.38525937740531e-05\\
2581	1.37928311021006e-05\\
2582	1.37333262534157e-05\\
2583	1.36740781159031e-05\\
2584	1.36150855819034e-05\\
2585	1.35563475488179e-05\\
2586	1.3497862918742e-05\\
2587	1.34396305984349e-05\\
2588	1.33816494993351e-05\\
2589	1.33239185376066e-05\\
2590	1.32664366342535e-05\\
2591	1.32092027147418e-05\\
2592	1.3152215709252e-05\\
2593	1.30954745526506e-05\\
2594	1.30389781840774e-05\\
2595	1.2982725547671e-05\\
2596	1.29267155919948e-05\\
2597	1.28709472699083e-05\\
2598	1.28154195390737e-05\\
2599	1.27601313616042e-05\\
2600	1.27050817039524e-05\\
2601	1.26502695372079e-05\\
2602	1.2595693836627e-05\\
2603	1.25413535822078e-05\\
2604	1.24872477580998e-05\\
2605	1.24333753530993e-05\\
2606	1.23797353601161e-05\\
2607	1.23263267765001e-05\\
2608	1.22731486040943e-05\\
2609	1.2220199848629e-05\\
2610	1.21674795205021e-05\\
2611	1.2114986634166e-05\\
2612	1.20627202084815e-05\\
2613	1.2010679266415e-05\\
2614	1.1958862835256e-05\\
2615	1.19072699463605e-05\\
2616	1.18558996354502e-05\\
2617	1.18047509422059e-05\\
2618	1.17538229106149e-05\\
2619	1.17031145886695e-05\\
2620	1.1652625028497e-05\\
2621	1.16023532863565e-05\\
2622	1.15522984225239e-05\\
2623	1.15024595014757e-05\\
2624	1.14528355915055e-05\\
2625	1.14034257649695e-05\\
2626	1.13542290984062e-05\\
2627	1.13052446722008e-05\\
2628	1.12564715707795e-05\\
2629	1.12079088823346e-05\\
2630	1.11595556990754e-05\\
2631	1.11114111173195e-05\\
2632	1.10634742370481e-05\\
2633	1.10157441622295e-05\\
2634	1.09682200006642e-05\\
2635	1.09209008640474e-05\\
2636	1.08737858678413e-05\\
2637	1.08268741315255e-05\\
2638	1.07801647780422e-05\\
2639	1.07336569343573e-05\\
2640	1.06873497312007e-05\\
2641	1.06412423027156e-05\\
2642	1.05953337872119e-05\\
2643	1.05496233266242e-05\\
2644	1.05041100664393e-05\\
2645	1.04587931558915e-05\\
2646	1.0413671748026e-05\\
2647	1.03687449993531e-05\\
2648	1.03240120700418e-05\\
2649	1.02794721240067e-05\\
2650	1.02351243286225e-05\\
2651	1.01909678550259e-05\\
2652	1.01470018776673e-05\\
2653	1.01032255748482e-05\\
2654	1.00596381284141e-05\\
2655	1.00162387233512e-05\\
2656	9.97302654851324e-06\\
2657	9.93000079619957e-06\\
2658	9.88716066219417e-06\\
2659	9.84450534568057e-06\\
2660	9.80203404934652e-06\\
2661	9.75974597931421e-06\\
2662	9.71764034499936e-06\\
2663	9.67571635948095e-06\\
2664	9.63397323911755e-06\\
2665	9.59241020355083e-06\\
2666	9.55102647595801e-06\\
2667	9.50982128271185e-06\\
2668	9.46879385362984e-06\\
2669	9.42794342180971e-06\\
2670	9.38726922365867e-06\\
2671	9.34677049894961e-06\\
2672	9.30644649050084e-06\\
2673	9.26629644471968e-06\\
2674	9.22631961113288e-06\\
2675	9.18651524230936e-06\\
2676	9.1468825944725e-06\\
2677	9.10742092659598e-06\\
2678	9.06812950104182e-06\\
2679	9.02900758346715e-06\\
2680	8.9900544425648e-06\\
2681	8.95126935018451e-06\\
2682	8.91265158133976e-06\\
2683	8.87420041418956e-06\\
2684	8.83591513010716e-06\\
2685	8.79779501334274e-06\\
2686	8.75983935134791e-06\\
2687	8.72204743446316e-06\\
2688	8.68441855658705e-06\\
2689	8.64695201413951e-06\\
2690	8.60964710688237e-06\\
2691	8.5725031374271e-06\\
2692	8.53551941160776e-06\\
2693	8.49869523806686e-06\\
2694	8.46202992840615e-06\\
2695	8.4255227972538e-06\\
2696	8.38917316228432e-06\\
2697	8.35298034403973e-06\\
2698	8.31694366592759e-06\\
2699	8.28106245433841e-06\\
2700	8.24533603863316e-06\\
2701	8.20976375100038e-06\\
2702	8.17434492656581e-06\\
2703	8.13907890312752e-06\\
2704	8.10396502153977e-06\\
2705	8.06900262545615e-06\\
2706	8.03419106130152e-06\\
2707	7.99952967850388e-06\\
2708	7.96501782907667e-06\\
2709	7.9306548678846e-06\\
2710	7.89644015264842e-06\\
2711	7.86237304383969e-06\\
2712	7.82845290472023e-06\\
2713	7.79467910104874e-06\\
2714	7.76105100166694e-06\\
2715	7.72756797801544e-06\\
2716	7.69422940414287e-06\\
2717	7.66103465673924e-06\\
2718	7.62798311561432e-06\\
2719	7.59507416273846e-06\\
2720	7.56230718300422e-06\\
2721	7.52968156393405e-06\\
2722	7.49719669580135e-06\\
2723	7.4648519713002e-06\\
2724	7.43264678584161e-06\\
2725	7.4005805374189e-06\\
2726	7.36865262662387e-06\\
2727	7.33686245664883e-06\\
2728	7.30520943331035e-06\\
2729	7.27369296491795e-06\\
2730	7.242312462373e-06\\
2731	7.21106733911774e-06\\
2732	7.17995701106944e-06\\
2733	7.14898089672433e-06\\
2734	7.11813841701848e-06\\
2735	7.08742899555838e-06\\
2736	7.05685205818096e-06\\
2737	7.02640703336797e-06\\
2738	6.99609335206653e-06\\
2739	6.96591044771085e-06\\
2740	6.93585775601644e-06\\
2741	6.90593471511418e-06\\
2742	6.87614076587075e-06\\
2743	6.84647535133432e-06\\
2744	6.81693791693129e-06\\
2745	6.78752791060172e-06\\
2746	6.75824478255453e-06\\
2747	6.72908798542924e-06\\
2748	6.70005697422423e-06\\
2749	6.67115120637541e-06\\
2750	6.64237014147509e-06\\
2751	6.61371324147455e-06\\
2752	6.5851799708207e-06\\
2753	6.55676979618971e-06\\
2754	6.52848218633863e-06\\
2755	6.50031661273036e-06\\
2756	6.47227254882438e-06\\
2757	6.44434947038234e-06\\
2758	6.41654685536612e-06\\
2759	6.3888641841937e-06\\
2760	6.36130093943606e-06\\
2761	6.33385660581312e-06\\
2762	6.3065306703769e-06\\
2763	6.27932262227675e-06\\
2764	6.2522319530636e-06\\
2765	6.22525815629243e-06\\
2766	6.19840072763249e-06\\
2767	6.17165916510035e-06\\
2768	6.14503296891416e-06\\
2769	6.11852164138866e-06\\
2770	6.09212468682769e-06\\
2771	6.06584161187769e-06\\
2772	6.03967192536943e-06\\
2773	6.01361513803579e-06\\
2774	5.9876707627703e-06\\
2775	5.96183831466566e-06\\
2776	5.93611731086461e-06\\
2777	5.91050727053645e-06\\
2778	5.88500771509003e-06\\
2779	5.85961816780012e-06\\
2780	5.83433815396388e-06\\
2781	5.8091672012127e-06\\
2782	5.78410483901298e-06\\
2783	5.75915059890301e-06\\
2784	5.73430401425244e-06\\
2785	5.70956462080477e-06\\
2786	5.68493195613539e-06\\
2787	5.66040555965119e-06\\
2788	5.63598497297358e-06\\
2789	5.61166973975885e-06\\
2790	5.58745940537038e-06\\
2791	5.56335351723044e-06\\
2792	5.53935162484947e-06\\
2793	5.51545327947131e-06\\
2794	5.4916580344729e-06\\
2795	5.46796544498831e-06\\
2796	5.44437506823159e-06\\
2797	5.4208864631492e-06\\
2798	5.39749919071738e-06\\
2799	5.37421281390555e-06\\
2800	5.3510268971896e-06\\
2801	5.32794100740886e-06\\
2802	5.30495471290356e-06\\
2803	5.28206758399167e-06\\
2804	5.2592791929649e-06\\
2805	5.23658911375224e-06\\
2806	5.21399692230435e-06\\
2807	5.19150219638432e-06\\
2808	5.1691045153755e-06\\
2809	5.14680346054521e-06\\
2810	5.12459861515324e-06\\
2811	5.10248956416076e-06\\
2812	5.0804758942543e-06\\
2813	5.05855719403204e-06\\
2814	5.03673305361538e-06\\
2815	5.0150030651482e-06\\
2816	4.99336682251613e-06\\
2817	4.97182392121136e-06\\
2818	4.95037395860251e-06\\
2819	4.92901653370051e-06\\
2820	4.90775124734506e-06\\
2821	4.88657770189036e-06\\
2822	4.86549550180629e-06\\
2823	4.84450425275001e-06\\
2824	4.82360356247919e-06\\
2825	4.80279304043826e-06\\
2826	4.78207229742177e-06\\
2827	4.76144094610491e-06\\
2828	4.74089860098813e-06\\
2829	4.72044487794666e-06\\
2830	4.70007939473291e-06\\
2831	4.67980177077177e-06\\
2832	4.65961162684147e-06\\
2833	4.63950858556783e-06\\
2834	4.61949227119654e-06\\
2835	4.59956230965774e-06\\
2836	4.5797183284537e-06\\
2837	4.55995995645892e-06\\
2838	4.54028682450096e-06\\
2839	4.52069856488428e-06\\
2840	4.50119481134029e-06\\
2841	4.48177519933659e-06\\
2842	4.46243936582956e-06\\
2843	4.44318694942102e-06\\
2844	4.42401759034059e-06\\
2845	4.4049309300988e-06\\
2846	4.38592661194863e-06\\
2847	4.36700428071814e-06\\
2848	4.34816358273075e-06\\
2849	4.32940416580029e-06\\
2850	4.31072567925312e-06\\
2851	4.29212777388002e-06\\
2852	4.27361010221899e-06\\
2853	4.25517231796817e-06\\
2854	4.23681407647049e-06\\
2855	4.21853503465175e-06\\
2856	4.20033485081659e-06\\
2857	4.18221318476658e-06\\
2858	4.16416969775968e-06\\
2859	4.14620405246448e-06\\
2860	4.12831591323402e-06\\
2861	4.11050494557363e-06\\
2862	4.09277081651619e-06\\
2863	4.07511319460025e-06\\
2864	4.05753174985883e-06\\
2865	4.04002615356471e-06\\
2866	4.02259607853253e-06\\
2867	4.00524119896528e-06\\
2868	3.98796119034746e-06\\
2869	3.97075572982753e-06\\
2870	3.95362449575612e-06\\
2871	3.93656716783588e-06\\
2872	3.91958342713383e-06\\
2873	3.90267295649376e-06\\
2874	3.88583543961861e-06\\
2875	3.86907056174672e-06\\
2876	3.85237800962353e-06\\
2877	3.83575747119364e-06\\
2878	3.81920863575535e-06\\
2879	3.8027311939528e-06\\
2880	3.78632483786283e-06\\
2881	3.76998926070268e-06\\
2882	3.75372415731492e-06\\
2883	3.73752922344556e-06\\
2884	3.7214041565612e-06\\
2885	3.70534865508105e-06\\
2886	3.68936241898649e-06\\
2887	3.67344514950261e-06\\
2888	3.65759654895448e-06\\
2889	3.64181632115431e-06\\
2890	3.62610417116686e-06\\
2891	3.61045980528511e-06\\
2892	3.59488293100897e-06\\
2893	3.57937325727381e-06\\
2894	3.56393049410759e-06\\
2895	3.54855435287403e-06\\
2896	3.53324454618609e-06\\
2897	3.51800078784687e-06\\
2898	3.50282279297575e-06\\
2899	3.48771027781967e-06\\
2900	3.47266295982711e-06\\
2901	3.45768055779243e-06\\
2902	3.44276279170776e-06\\
2903	3.42790938253086e-06\\
2904	3.4131200527845e-06\\
2905	3.39839452599707e-06\\
2906	3.38373252694661e-06\\
2907	3.36913378153565e-06\\
2908	3.35459801678587e-06\\
2909	3.34012496107923e-06\\
2910	3.32571434383428e-06\\
2911	3.31136589585923e-06\\
2912	3.29707934879133e-06\\
2913	3.28285443562793e-06\\
2914	3.26869089042538e-06\\
2915	3.25458844849378e-06\\
2916	3.24054684611207e-06\\
2917	3.22656582092879e-06\\
2918	3.21264511151708e-06\\
2919	3.19878445776942e-06\\
2920	3.1849836005905e-06\\
2921	3.17124228193268e-06\\
2922	3.15756024508536e-06\\
2923	3.1439372342002e-06\\
2924	3.13037299453077e-06\\
2925	3.11686727266015e-06\\
2926	3.10341981599369e-06\\
2927	3.09003037331391e-06\\
2928	3.07669869420278e-06\\
2929	3.06342452964936e-06\\
2930	3.05020763140485e-06\\
2931	3.03704775246383e-06\\
2932	3.02394464680054e-06\\
2933	3.01089806953257e-06\\
2934	2.99790777682513e-06\\
2935	2.98497352570413e-06\\
2936	2.97209507452368e-06\\
2937	2.9592721825338e-06\\
2938	2.94650461005543e-06\\
2939	2.93379211845869e-06\\
2940	2.92113447003261e-06\\
2941	2.90853142821116e-06\\
2942	2.89598275762781e-06\\
2943	2.88348822338945e-06\\
2944	2.8710475920202e-06\\
2945	2.85866063109899e-06\\
2946	2.84632710901961e-06\\
2947	2.83404679516679e-06\\
2948	2.82181946003144e-06\\
2949	2.80964487515449e-06\\
2950	2.79752281286539e-06\\
2951	2.78545304661677e-06\\
2952	2.77343535082465e-06\\
2953	2.76146950080941e-06\\
2954	2.74955527289973e-06\\
2955	2.73769244439379e-06\\
2956	2.72588079364593e-06\\
2957	2.71412009983039e-06\\
2958	2.70241014293967e-06\\
2959	2.69075070421955e-06\\
2960	2.6791415656326e-06\\
2961	2.66758251035148e-06\\
2962	2.65607332227463e-06\\
2963	2.6446137861742e-06\\
2964	2.6332036878641e-06\\
2965	2.62184281425757e-06\\
2966	2.61053095268824e-06\\
2967	2.59926789189707e-06\\
2968	2.58805342127619e-06\\
2969	2.57688733125085e-06\\
2970	2.56576941300245e-06\\
2971	2.55469945882113e-06\\
2972	2.54367726183287e-06\\
2973	2.53270261598826e-06\\
2974	2.52177531598085e-06\\
2975	2.51089515764983e-06\\
2976	2.50006193762953e-06\\
2977	2.48927545342052e-06\\
2978	2.47853550345556e-06\\
2979	2.4678418869157e-06\\
2980	2.45719440393523e-06\\
2981	2.44659285544055e-06\\
2982	2.43603704327027e-06\\
2983	2.42552677013789e-06\\
2984	2.41506183961131e-06\\
2985	2.40464205607714e-06\\
2986	2.39426722461473e-06\\
2987	2.38393715147491e-06\\
2988	2.37365164356948e-06\\
2989	2.36341050854381e-06\\
2990	2.3532135550532e-06\\
2991	2.34306059239389e-06\\
2992	2.33295143094817e-06\\
2993	2.32288588166244e-06\\
2994	2.31286375627495e-06\\
2995	2.3028848675239e-06\\
2996	2.29294902894381e-06\\
2997	2.28305605478071e-06\\
2998	2.27320576007068e-06\\
2999	2.26339796066383e-06\\
3000	2.25363247336055e-06\\
3001	2.24390911556201e-06\\
3002	2.234227705412e-06\\
3003	2.22458806201314e-06\\
3004	2.21499000520043e-06\\
3005	2.20543335560685e-06\\
3006	2.19591793449631e-06\\
3007	2.18644356409043e-06\\
3008	2.1770100672373e-06\\
3009	2.16761726754208e-06\\
3010	2.15826498956438e-06\\
3011	2.1489530585598e-06\\
3012	2.13968130026968e-06\\
3013	2.13044954163256e-06\\
3014	2.12125760963333e-06\\
3015	2.11210533289551e-06\\
3016	2.10299254011863e-06\\
3017	2.09391906095432e-06\\
3018	2.08488472582758e-06\\
3019	2.07588936603336e-06\\
3020	2.06693281327586e-06\\
3021	2.05801490016543e-06\\
3022	2.04913545994374e-06\\
3023	2.04029432670277e-06\\
3024	2.03149133517978e-06\\
3025	2.02272632082973e-06\\
3026	2.01399911988497e-06\\
3027	2.00530956905209e-06\\
3028	1.99665750597917e-06\\
3029	1.9880427689808e-06\\
3030	1.97946519695783e-06\\
3031	1.97092462964916e-06\\
3032	1.96242090748234e-06\\
3033	1.95395387126132e-06\\
3034	1.94552336286866e-06\\
3035	1.93712922467325e-06\\
3036	1.92877129989413e-06\\
3037	1.92044943219914e-06\\
3038	1.91216346600704e-06\\
3039	1.90391324650626e-06\\
3040	1.89569861937687e-06\\
3041	1.88751943117009e-06\\
3042	1.87937552889532e-06\\
3043	1.8712667604442e-06\\
3044	1.86319297413626e-06\\
3045	1.85515401909466e-06\\
3046	1.84714974521408e-06\\
3047	1.83918000264375e-06\\
3048	1.83124464243687e-06\\
3049	1.82334351639561e-06\\
3050	1.81547647681049e-06\\
3051	1.80764337656295e-06\\
3052	1.79984406930659e-06\\
3053	1.79207840903739e-06\\
3054	1.78434625091563e-06\\
3055	1.77664745015188e-06\\
3056	1.76898186296159e-06\\
3057	1.76134934605379e-06\\
3058	1.75374975677914e-06\\
3059	1.74618295303298e-06\\
3060	1.73864879341824e-06\\
3061	1.73114713711366e-06\\
3062	1.72367784390624e-06\\
3063	1.7162407741241e-06\\
3064	1.70883578861732e-06\\
3065	1.70146274906224e-06\\
3066	1.69412151775978e-06\\
3067	1.68681195736468e-06\\
3068	1.6795339313091e-06\\
3069	1.67228730354031e-06\\
3070	1.66507193869623e-06\\
3071	1.65788770173491e-06\\
3072	1.65073445841244e-06\\
3073	1.64361207501454e-06\\
3074	1.63652041851102e-06\\
3075	1.629459356254e-06\\
3076	1.62242875628009e-06\\
3077	1.61542848713281e-06\\
3078	1.6084584179308e-06\\
3079	1.60151841847328e-06\\
3080	1.59460835897564e-06\\
3081	1.58772811034468e-06\\
3082	1.5808775439638e-06\\
3083	1.57405653171241e-06\\
3084	1.56726494619013e-06\\
3085	1.5605026603544e-06\\
3086	1.55376954783953e-06\\
3087	1.5470654828544e-06\\
3088	1.5403903399613e-06\\
3089	1.53374399446161e-06\\
3090	1.52712632205489e-06\\
3091	1.52053719910999e-06\\
3092	1.5139765024268e-06\\
3093	1.50744410932168e-06\\
3094	1.50093989784931e-06\\
3095	1.49446374633066e-06\\
3096	1.48801553375689e-06\\
3097	1.48159513937585e-06\\
3098	1.47520244340148e-06\\
3099	1.46883732627425e-06\\
3100	1.46249966905575e-06\\
3101	1.45618935321087e-06\\
3102	1.44990626087145e-06\\
3103	1.4436502745254e-06\\
3104	1.437421277296e-06\\
3105	1.43121915265682e-06\\
3106	1.42504378478582e-06\\
3107	1.41889505825552e-06\\
3108	1.41277285792523e-06\\
3109	1.40667706956917e-06\\
3110	1.40060757919122e-06\\
3111	1.39456427338395e-06\\
3112	1.38854703901601e-06\\
3113	1.3825557637337e-06\\
3114	1.37659033562208e-06\\
3115	1.37065064296225e-06\\
3116	1.36473657497737e-06\\
3117	1.3588480209454e-06\\
3118	1.35298487085083e-06\\
3119	1.34714701506731e-06\\
3120	1.341334344505e-06\\
3121	1.33554675058287e-06\\
3122	1.32978412492211e-06\\
3123	1.32404635992227e-06\\
3124	1.31833334846937e-06\\
3125	1.31264498355286e-06\\
3126	1.30698115889454e-06\\
3127	1.30134176864641e-06\\
3128	1.29572670744035e-06\\
3129	1.29013587030213e-06\\
3130	1.28456915275681e-06\\
3131	1.27902645062555e-06\\
3132	1.27350766045542e-06\\
3133	1.26801267889503e-06\\
3134	1.26254140332416e-06\\
3135	1.25709373159686e-06\\
3136	1.25166956171883e-06\\
3137	1.24626879234996e-06\\
3138	1.24089132259166e-06\\
3139	1.23553705178845e-06\\
3140	1.2302058801144e-06\\
3141	1.22489770766545e-06\\
3142	1.2196124354386e-06\\
3143	1.21434996449902e-06\\
3144	1.20911019637623e-06\\
3145	1.20389303331916e-06\\
3146	1.19869837772901e-06\\
3147	1.19352613240005e-06\\
3148	1.18837620074485e-06\\
3149	1.18324848655019e-06\\
3150	1.17814289399346e-06\\
3151	1.17305932752543e-06\\
3152	1.16799769222443e-06\\
3153	1.16295789341735e-06\\
3154	1.1579398369717e-06\\
3155	1.15294342895125e-06\\
3156	1.14796857593381e-06\\
3157	1.14301518509461e-06\\
3158	1.13808316383435e-06\\
3159	1.13317241992313e-06\\
3160	1.12828286156535e-06\\
3161	1.12341439725966e-06\\
3162	1.11856693609355e-06\\
3163	1.11374038745685e-06\\
3164	1.10893466113426e-06\\
3165	1.10414966732418e-06\\
3166	1.09938531658218e-06\\
3167	1.09464151979789e-06\\
3168	1.0899181883118e-06\\
3169	1.08521523384861e-06\\
3170	1.08053256847687e-06\\
3171	1.0758701047334e-06\\
3172	1.07122775545157e-06\\
3173	1.06660543383865e-06\\
3174	1.06200305342546e-06\\
3175	1.05742052820644e-06\\
3176	1.05285777257235e-06\\
3177	1.04831470115294e-06\\
3178	1.04379122919109e-06\\
3179	1.03928727197669e-06\\
3180	1.03480274548824e-06\\
3181	1.03033756558886e-06\\
3182	1.02589164910463e-06\\
3183	1.02146491280688e-06\\
3184	1.01705727401486e-06\\
3185	1.01266865028021e-06\\
3186	1.00829895952926e-06\\
3187	1.00394812027898e-06\\
3188	9.99616051034211e-07\\
3189	9.95302670823294e-07\\
3190	9.91007899055353e-07\\
3191	9.86731655566586e-07\\
3192	9.82473860177726e-07\\
3193	9.78234433452001e-07\\
3194	9.74013296085668e-07\\
3195	9.69810369269785e-07\\
3196	9.65625574312341e-07\\
3197	9.61458833150201e-07\\
3198	9.57310067810279e-07\\
3199	9.53179200749049e-07\\
3200	9.49066154668857e-07\\
3201	9.44970852780395e-07\\
3202	9.40893218620465e-07\\
3203	9.36833175733897e-07\\
3204	9.3279064841641e-07\\
3205	9.28765561094522e-07\\
3206	9.24757838462477e-07\\
3207	9.20767405580791e-07\\
3208	9.16794187891582e-07\\
3209	9.12838111280658e-07\\
3210	9.08899101548345e-07\\
3211	9.04977085346248e-07\\
3212	9.0107198915671e-07\\
3213	8.97183739915393e-07\\
3214	8.93312265078372e-07\\
3215	8.89457492283737e-07\\
3216	8.85619349458271e-07\\
3217	8.81797764761956e-07\\
3218	8.77992666814512e-07\\
3219	8.74203984579661e-07\\
3220	8.7043164722786e-07\\
3221	8.6667558409596e-07\\
3222	8.62935725202692e-07\\
3223	8.59212000464485e-07\\
3224	8.55504340300989e-07\\
3225	8.51812675439669e-07\\
3226	8.48136936829307e-07\\
3227	8.44477055809867e-07\\
3228	8.40832963963014e-07\\
3229	8.37204593142339e-07\\
3230	8.33591875595718e-07\\
3231	8.29994743789491e-07\\
3232	8.2641313033642e-07\\
3233	8.22846968405321e-07\\
3234	8.19296191381939e-07\\
3235	8.1576073274993e-07\\
3236	8.12240526592554e-07\\
3237	8.08735507021705e-07\\
3238	8.05245608499694e-07\\
3239	8.01770765835512e-07\\
3240	7.98310914027449e-07\\
3241	7.94865988533786e-07\\
3242	7.91435924739523e-07\\
3243	7.88020658712996e-07\\
3244	7.84620126554867e-07\\
3245	7.81234264569517e-07\\
3246	7.77863009688958e-07\\
3247	7.74506298867626e-07\\
3248	7.7116406926363e-07\\
3249	7.67836258438226e-07\\
3250	7.64522804154541e-07\\
3251	7.6122364455967e-07\\
3252	7.57938717918557e-07\\
3253	7.54667962943243e-07\\
3254	7.51411318469304e-07\\
3255	7.48168723425443e-07\\
3256	7.44940117385544e-07\\
3257	7.41725439844888e-07\\
3258	7.38524630754124e-07\\
3259	7.35337630415724e-07\\
3260	7.32164379253989e-07\\
3261	7.29004817820623e-07\\
3262	7.25858887113803e-07\\
3263	7.22726528429025e-07\\
3264	7.19607683118005e-07\\
3265	7.16502292749566e-07\\
3266	7.13410299356225e-07\\
3267	7.10331645211529e-07\\
3268	7.07266272914989e-07\\
3269	7.04214125033929e-07\\
3270	7.01175144336299e-07\\
3271	6.9814927407984e-07\\
3272	6.9513645795529e-07\\
3273	6.92136639318221e-07\\
3274	6.89149762392161e-07\\
3275	6.86175771086095e-07\\
3276	6.83214609924326e-07\\
3277	6.80266223623633e-07\\
3278	6.77330556981551e-07\\
3279	6.74407555211526e-07\\
3280	6.71497163574343e-07\\
3281	6.68599327725141e-07\\
3282	6.65713993504346e-07\\
3283	6.62841106988546e-07\\
3284	6.59980614521437e-07\\
3285	6.57132462560077e-07\\
3286	6.54296597780896e-07\\
3287	6.51472967431102e-07\\
3288	6.48661518471639e-07\\
3289	6.45862198367033e-07\\
3290	6.43074954852173e-07\\
3291	6.40299735868479e-07\\
3292	6.37536489541444e-07\\
3293	6.34785164214289e-07\\
3294	6.32045708426509e-07\\
3295	6.29318071007329e-07\\
3296	6.26602200823135e-07\\
3297	6.23898047302553e-07\\
3298	6.2120555981519e-07\\
3299	6.18524688095321e-07\\
3300	6.15855381951579e-07\\
3301	6.13197591478182e-07\\
3302	6.10551267031141e-07\\
3303	6.07916359202332e-07\\
3304	6.05292818604912e-07\\
3305	6.02680596280817e-07\\
3306	6.00079643479119e-07\\
3307	5.97489911444189e-07\\
3308	5.94911351933547e-07\\
3309	5.92343916516784e-07\\
3310	5.89787557447556e-07\\
3311	5.87242226757253e-07\\
3312	5.84707876919076e-07\\
3313	5.82184460579362e-07\\
3314	5.79671930548348e-07\\
3315	5.77170239830431e-07\\
3316	5.74679341746282e-07\\
3317	5.72199189757779e-07\\
3318	5.69729737343182e-07\\
3319	5.67270938477351e-07\\
3320	5.6482274714861e-07\\
3321	5.62385117804089e-07\\
3322	5.59958004626501e-07\\
3323	5.57541362223779e-07\\
3324	5.55135145443662e-07\\
3325	5.52739309417837e-07\\
3326	5.50353809312104e-07\\
3327	5.47978600558035e-07\\
3328	5.45613638699251e-07\\
3329	5.43258879629981e-07\\
3330	5.40914279201193e-07\\
3331	5.38579793727007e-07\\
3332	5.36255379474031e-07\\
3333	5.33940993058572e-07\\
3334	5.31636591060237e-07\\
3335	5.29342130572985e-07\\
3336	5.27057568676203e-07\\
3337	5.24782862659725e-07\\
3338	5.22517969990243e-07\\
3339	5.2026284835532e-07\\
3340	5.18017455652932e-07\\
3341	5.15781749750915e-07\\
3342	5.13555689045739e-07\\
3343	5.11339231745073e-07\\
3344	5.09132336539913e-07\\
3345	5.06934962191468e-07\\
3346	5.04747067463868e-07\\
3347	5.02568611714207e-07\\
3348	5.00399554085987e-07\\
3349	4.98239853934092e-07\\
3350	4.96089471019685e-07\\
3351	4.93948365083104e-07\\
3352	4.91816496141213e-07\\
3353	4.89693824366936e-07\\
3354	4.87580310036403e-07\\
3355	4.85475913771004e-07\\
3356	4.83380596043795e-07\\
3357	4.81294317747981e-07\\
3358	4.79217039865274e-07\\
3359	4.77148723645134e-07\\
3360	4.75089330449992e-07\\
3361	4.73038821726742e-07\\
3362	4.70997159096959e-07\\
3363	4.68964304453503e-07\\
3364	4.66940219759174e-07\\
3365	4.64924867175942e-07\\
3366	4.629182090383e-07\\
3367	4.60920207950066e-07\\
3368	4.58930826363749e-07\\
3369	4.56950027252081e-07\\
3370	4.54977773616055e-07\\
3371	4.53014028540202e-07\\
3372	4.51058755294619e-07\\
3373	4.49111917291097e-07\\
3374	4.47173478181218e-07\\
3375	4.45243401730863e-07\\
3376	4.43321651814943e-07\\
3377	4.41408192625452e-07\\
3378	4.39502988228005e-07\\
3379	4.37606003151821e-07\\
3380	4.35717201956294e-07\\
3381	4.33836549246883e-07\\
3382	4.31964009843216e-07\\
3383	4.30099548832557e-07\\
3384	4.28243131277475e-07\\
3385	4.26394722530574e-07\\
3386	4.24554288151089e-07\\
3387	4.22721793466343e-07\\
3388	4.20897204439663e-07\\
3389	4.19080486974439e-07\\
3390	4.1727160704216e-07\\
3391	4.15470530837046e-07\\
3392	4.13677224784234e-07\\
3393	4.11891655110678e-07\\
3394	4.10113788658521e-07\\
3395	4.08343592133182e-07\\
3396	4.06581032415115e-07\\
3397	4.04826076734862e-07\\
3398	4.03078692022943e-07\\
3399	4.01338845764285e-07\\
3400	3.99606505458488e-07\\
3401	3.97881638650952e-07\\
3402	3.96164213054834e-07\\
3403	3.94454196664624e-07\\
3404	3.92751557578415e-07\\
3405	3.91056263918799e-07\\
3406	3.89368283852697e-07\\
3407	3.87687585913368e-07\\
3408	3.86014138645529e-07\\
3409	3.84347910914878e-07\\
3410	3.82688871473761e-07\\
3411	3.81036989344787e-07\\
3412	3.79392233597824e-07\\
3413	3.77754573473171e-07\\
3414	3.7612397843948e-07\\
3415	3.74500418042356e-07\\
3416	3.72883861880343e-07\\
3417	3.71274279758486e-07\\
3418	3.6967164148353e-07\\
3419	3.68075917275906e-07\\
3420	3.66487077178653e-07\\
3421	3.64905091477381e-07\\
3422	3.63329930713753e-07\\
3423	3.61761565426205e-07\\
3424	3.60199966261563e-07\\
3425	3.5864510401559e-07\\
3426	3.5709694966933e-07\\
3427	3.55555474210562e-07\\
3428	3.54020648807997e-07\\
3429	3.5249244487699e-07\\
3430	3.50970833750018e-07\\
3431	3.49455787039191e-07\\
3432	3.47947276454485e-07\\
3433	3.4644527373938e-07\\
3434	3.44949750949068e-07\\
3435	3.43460680023026e-07\\
3436	3.41978033083152e-07\\
3437	3.40501782353971e-07\\
3438	3.39031900382101e-07\\
3439	3.37568359691656e-07\\
3440	3.36111132963835e-07\\
3441	3.34660192844345e-07\\
3442	3.33215512221758e-07\\
3443	3.31777064100976e-07\\
3444	3.30344821568181e-07\\
3445	3.28918757995945e-07\\
3446	3.27498846546484e-07\\
3447	3.26085060920906e-07\\
3448	3.24677374439514e-07\\
3449	3.23275760794512e-07\\
3450	3.21880193994434e-07\\
3451	3.20490647809606e-07\\
3452	3.19107096343628e-07\\
3453	3.17729513659466e-07\\
3454	3.16357874092576e-07\\
3455	3.1499215196521e-07\\
3456	3.13632321625149e-07\\
3457	3.12278357787407e-07\\
3458	3.10930235175652e-07\\
3459	3.09587928507732e-07\\
3460	3.08251412666857e-07\\
3461	3.06920662746254e-07\\
3462	3.05595653834236e-07\\
3463	3.04276361199267e-07\\
3464	3.02962760119898e-07\\
3465	3.01654826062207e-07\\
3466	3.00352534561914e-07\\
3467	2.99055861348931e-07\\
3468	2.97764782102142e-07\\
3469	2.96479272780037e-07\\
3470	2.95199309208633e-07\\
3471	2.93924867634594e-07\\
3472	2.92655924196505e-07\\
3473	2.9139245497033e-07\\
3474	2.90134436628948e-07\\
3475	2.8888184549403e-07\\
3476	2.87634658180879e-07\\
3477	2.86392851359207e-07\\
3478	2.85156401865183e-07\\
3479	2.83925286595755e-07\\
3480	2.82699482510922e-07\\
3481	2.81478966662146e-07\\
3482	2.80263716189863e-07\\
3483	2.79053708550868e-07\\
3484	2.77848920969024e-07\\
3485	2.76649331006548e-07\\
3486	2.7545491627877e-07\\
3487	2.74265654448779e-07\\
3488	2.73081523183439e-07\\
3489	2.7190250033005e-07\\
3490	2.70728563926078e-07\\
3491	2.69559692018151e-07\\
3492	2.68395862754984e-07\\
3493	2.67237054431194e-07\\
3494	2.66083245341274e-07\\
3495	2.64934413935563e-07\\
3496	2.63790538691424e-07\\
3497	2.62651598338505e-07\\
3498	2.61517571492651e-07\\
3499	2.60388436960141e-07\\
3500	2.59264173698505e-07\\
3501	2.58144760565784e-07\\
3502	2.5703017680493e-07\\
3503	2.55920401509361e-07\\
3504	2.54815413909041e-07\\
3505	2.53715193406261e-07\\
3506	2.52619719254729e-07\\
3507	2.51528971115335e-07\\
3508	2.50442928588933e-07\\
3509	2.49361571375631e-07\\
3510	2.48284879342167e-07\\
3511	2.47212832233002e-07\\
3512	2.46145410129075e-07\\
3513	2.45082593032033e-07\\
3514	2.44024361013145e-07\\
3515	2.42970694349243e-07\\
3516	2.41921573269841e-07\\
3517	2.40876978309598e-07\\
3518	2.39836889838278e-07\\
3519	2.38801288306677e-07\\
3520	2.37770154655635e-07\\
3521	2.36743469348534e-07\\
3522	2.35721213309467e-07\\
3523	2.34703367357504e-07\\
3524	2.33689912635278e-07\\
3525	2.32680830089428e-07\\
3526	2.31676100759339e-07\\
3527	2.30675705916442e-07\\
3528	2.29679626869674e-07\\
3529	2.28687845088126e-07\\
3530	2.27700341994196e-07\\
3531	2.2671709904328e-07\\
3532	2.25738097992664e-07\\
3533	2.24763320374377e-07\\
3534	2.23792748113199e-07\\
3535	2.22826362933769e-07\\
3536	2.2186414696316e-07\\
3537	2.20906082081749e-07\\
3538	2.19952150445265e-07\\
3539	2.19002334123164e-07\\
3540	2.18056615584039e-07\\
3541	2.17114976903879e-07\\
3542	2.16177400515309e-07\\
3543	2.15243868978082e-07\\
3544	2.14314364803982e-07\\
3545	2.13388870570543e-07\\
3546	2.12467369094514e-07\\
3547	2.11549843082222e-07\\
3548	2.106362755259e-07\\
3549	2.09726649022228e-07\\
3550	2.08820946828941e-07\\
3551	2.07919151943846e-07\\
3552	2.07021247559909e-07\\
3553	2.06127216791961e-07\\
3554	2.05237042965876e-07\\
3555	2.0435070950561e-07\\
3556	2.03468199765359e-07\\
3557	2.02589497344177e-07\\
3558	2.01714585778577e-07\\
3559	2.0084344855997e-07\\
3560	1.99976069599376e-07\\
3561	1.99112432573458e-07\\
3562	1.9825252138314e-07\\
3563	1.97396319983383e-07\\
3564	1.96543812432709e-07\\
3565	1.95694982599801e-07\\
3566	1.94849814755378e-07\\
3567	1.94008293094718e-07\\
3568	1.93170401788499e-07\\
3569	1.92336125241897e-07\\
3570	1.91505447930014e-07\\
3571	1.90678354131512e-07\\
3572	1.89854828578489e-07\\
3573	1.89034855816274e-07\\
3574	1.8821842053065e-07\\
3575	1.87405507354424e-07\\
3576	1.86596101310643e-07\\
3577	1.85790187139592e-07\\
3578	1.84987749726827e-07\\
3579	1.84188774151043e-07\\
3580	1.83393245425734e-07\\
3581	1.82601148725985e-07\\
3582	1.81812469265749e-07\\
3583	1.81027192192728e-07\\
3584	1.80245302997957e-07\\
3585	1.79466786874088e-07\\
3586	1.7869162939676e-07\\
3587	1.77919815995348e-07\\
3588	1.77151332347666e-07\\
3589	1.76386163979699e-07\\
3590	1.75624296665095e-07\\
3591	1.74865716144269e-07\\
3592	1.74110408171065e-07\\
3593	1.73358358631975e-07\\
3594	1.72609553671872e-07\\
3595	1.7186397905138e-07\\
3596	1.71121620990193e-07\\
3597	1.70382465575164e-07\\
3598	1.69646498889014e-07\\
3599	1.68913707225055e-07\\
3600	1.68184076935734e-07\\
3601	1.67457594343642e-07\\
3602	1.66734245906349e-07\\
3603	1.66014018217813e-07\\
3604	1.65296897579234e-07\\
3605	1.6458287063368e-07\\
3606	1.6387192416373e-07\\
3607	1.6316404476874e-07\\
3608	1.62459219226832e-07\\
3609	1.61757434376097e-07\\
3610	1.61058677146833e-07\\
3611	1.60362934382674e-07\\
3612	1.59670193202378e-07\\
3613	1.58980440529444e-07\\
3614	1.58293663614423e-07\\
3615	1.57609849570355e-07\\
3616	1.56928985482968e-07\\
3617	1.56251058693527e-07\\
3618	1.55576056654577e-07\\
3619	1.54903966587702e-07\\
3620	1.54234776025739e-07\\
3621	1.53568472466004e-07\\
3622	1.52905043384601e-07\\
3623	1.52244476460207e-07\\
3624	1.51586759344638e-07\\
3625	1.50931879678335e-07\\
3626	1.50279825131702e-07\\
3627	1.4963058375115e-07\\
3628	1.48984143235048e-07\\
3629	1.48340491557099e-07\\
3630	1.47699616608367e-07\\
3631	1.47061506535693e-07\\
3632	1.46426149464603e-07\\
3633	1.45793533303054e-07\\
3634	1.45163646300757e-07\\
3635	1.44536476684985e-07\\
3636	1.43912012854614e-07\\
3637	1.43290242929526e-07\\
3638	1.42671155425802e-07\\
3639	1.4205473877204e-07\\
3640	1.41440981298373e-07\\
3641	1.4082987176286e-07\\
3642	1.40221398589026e-07\\
3643	1.39615550546923e-07\\
3644	1.39012316101367e-07\\
3645	1.38411684070266e-07\\
3646	1.37813643357499e-07\\
3647	1.37218182642525e-07\\
3648	1.36625290746872e-07\\
3649	1.36034956756314e-07\\
3650	1.35447169398473e-07\\
3651	1.34861917845329e-07\\
3652	1.34279191206903e-07\\
3653	1.33698978473859e-07\\
3654	1.33121268867649e-07\\
3655	1.32546051543753e-07\\
3656	1.31973315824782e-07\\
3657	1.31403050927413e-07\\
3658	1.30835246243548e-07\\
3659	1.30269891166799e-07\\
3660	1.2970697509141e-07\\
3661	1.29146487459737e-07\\
3662	1.28588417843447e-07\\
3663	1.28032755782591e-07\\
3664	1.27479490981435e-07\\
3665	1.26928612986696e-07\\
3666	1.26380111536995e-07\\
3667	1.25833976397268e-07\\
3668	1.25290197349178e-07\\
3669	1.24748764270159e-07\\
3670	1.24209667006796e-07\\
3671	1.23672895456748e-07\\
3672	1.23138439664405e-07\\
3673	1.22606289580205e-07\\
3674	1.22076435215078e-07\\
3675	1.21548866648654e-07\\
3676	1.21023574138957e-07\\
3677	1.20500547836735e-07\\
3678	1.19979777878162e-07\\
3679	1.19461254595532e-07\\
3680	1.18944968331972e-07\\
3681	1.18430909422576e-07\\
3682	1.17919068130219e-07\\
3683	1.17409435046196e-07\\
3684	1.16902000548943e-07\\
3685	1.16396755206245e-07\\
3686	1.15893689607326e-07\\
3687	1.15392794233398e-07\\
3688	1.14894059733584e-07\\
3689	1.14397476912594e-07\\
3690	1.13903036395108e-07\\
3691	1.13410728909429e-07\\
3692	1.12920545305825e-07\\
3693	1.12432476397843e-07\\
3694	1.11946513139134e-07\\
3695	1.11462646401673e-07\\
3696	1.10980867055892e-07\\
3697	1.10501166186327e-07\\
3698	1.10023534758804e-07\\
3699	1.09547963837768e-07\\
3700	1.09074444675672e-07\\
3701	1.08602968317241e-07\\
3702	1.08133525976427e-07\\
3703	1.07666108840912e-07\\
3704	1.07200708140202e-07\\
3705	1.06737315333703e-07\\
3706	1.06275921621222e-07\\
3707	1.05816518440466e-07\\
3708	1.05359097131434e-07\\
3709	1.04903649196919e-07\\
3710	1.04450166119896e-07\\
3711	1.03998639423998e-07\\
3712	1.03549060748453e-07\\
3713	1.03101421568516e-07\\
3714	1.02655713428439e-07\\
3715	1.02211928323793e-07\\
3716	1.01770057600701e-07\\
3717	1.01330093247089e-07\\
3718	1.00892026890596e-07\\
3719	1.00455850494911e-07\\
3720	1.00021555775286e-07\\
3721	9.95891346725111e-08\\
3722	9.91585791604328e-08\\
3723	9.87298809988877e-08\\
3724	9.83030323807378e-08\\
3725	9.78780251866033e-08\\
3726	9.74548515267384e-08\\
3727	9.70335034807832e-08\\
3728	9.66139732883281e-08\\
3729	9.61962529484381e-08\\
3730	9.57803346719775e-08\\
3731	9.5366210675856e-08\\
3732	9.49538732333479e-08\\
3733	9.45433148036208e-08\\
3734	9.41345275060636e-08\\
3735	9.37275036986809e-08\\
3736	9.33222358132018e-08\\
3737	9.2918716359269e-08\\
3738	9.25169377943569e-08\\
3739	9.21168924946325e-08\\
3740	9.17185730540342e-08\\
3741	9.13219720682136e-08\\
3742	9.09270820380881e-08\\
3743	9.05338955480497e-08\\
3744	9.01424053746746e-08\\
3745	8.97526041889399e-08\\
3746	8.93644845916488e-08\\
3747	8.89780394111359e-08\\
3748	8.85932613919818e-08\\
3749	8.82101433848293e-08\\
3750	8.78286782354523e-08\\
3751	8.74488587255613e-08\\
3752	8.70706777300406e-08\\
3753	8.66941282706813e-08\\
3754	8.63192032991019e-08\\
3755	8.59458957885991e-08\\
3756	8.55741988421701e-08\\
3757	8.52041054866543e-08\\
3758	8.48356086515224e-08\\
3759	8.44687016042747e-08\\
3760	8.41033774133641e-08\\
3761	8.37396294055332e-08\\
3762	8.33774506114099e-08\\
3763	8.30168342702603e-08\\
3764	8.26577736530471e-08\\
3765	8.23002620525551e-08\\
3766	8.19442928647155e-08\\
3767	8.15898594270686e-08\\
3768	8.12369550122034e-08\\
3769	8.08855729687773e-08\\
3770	8.05357068565649e-08\\
3771	8.0187350133031e-08\\
3772	7.98404962339684e-08\\
3773	7.9495138734883e-08\\
3774	7.91512711034553e-08\\
3775	7.88088869764118e-08\\
3776	7.84679799351645e-08\\
3777	7.8128543587611e-08\\
3778	7.77905716853785e-08\\
3779	7.74540579230989e-08\\
3780	7.71189958064925e-08\\
3781	7.67853791368745e-08\\
3782	7.6453201878674e-08\\
3783	7.61224575233118e-08\\
3784	7.57931401290848e-08\\
3785	7.54652434406736e-08\\
3786	7.5138761263941e-08\\
3787	7.48136875726952e-08\\
3788	7.44900163862366e-08\\
3789	7.41677415940554e-08\\
3790	7.38468571285974e-08\\
3791	7.35273568896543e-08\\
3792	7.32092351429472e-08\\
3793	7.28924857011672e-08\\
3794	7.25771027320109e-08\\
3795	7.22630804040224e-08\\
3796	7.19504127697916e-08\\
3797	7.16390940710922e-08\\
3798	7.13291183928488e-08\\
3799	7.1020479956868e-08\\
3800	7.07131731539711e-08\\
3801	7.0407192009394e-08\\
3802	7.01025309487134e-08\\
3803	6.97991841090212e-08\\
3804	6.94971459993757e-08\\
3805	6.91964109164519e-08\\
3806	6.88969732583679e-08\\
3807	6.85988273646022e-08\\
3808	6.83019677455802e-08\\
3809	6.8006388845515e-08\\
3810	6.77120852213579e-08\\
3811	6.7419051113687e-08\\
3812	6.71272812291321e-08\\
3813	6.68367701125907e-08\\
3814	6.65475122542211e-08\\
3815	6.62595022271043e-08\\
3816	6.59727347563253e-08\\
3817	6.56872044743446e-08\\
3818	6.54029059903578e-08\\
3819	6.51198339948381e-08\\
3820	6.4837983239754e-08\\
3821	6.45573483972518e-08\\
3822	6.42779243335038e-08\\
3823	6.39997056718403e-08\\
3824	6.37226872641555e-08\\
3825	6.34468639402265e-08\\
3826	6.31722305924207e-08\\
3827	6.28987820352494e-08\\
3828	6.26265131761167e-08\\
3829	6.23554188903296e-08\\
3830	6.20854941862589e-08\\
3831	6.18167339598645e-08\\
3832	6.15491332448428e-08\\
3833	6.12826869458613e-08\\
3834	6.10173900612789e-08\\
3835	6.07532377670052e-08\\
3836	6.04902250366825e-08\\
3837	6.02283469252602e-08\\
3838	5.99675986181414e-08\\
3839	5.97079752440912e-08\\
3840	5.94494719596953e-08\\
3841	5.91920839003282e-08\\
3842	5.89358062045593e-08\\
3843	5.86806341319379e-08\\
3844	5.84265628901989e-08\\
3845	5.81735878264375e-08\\
3846	5.79217040963705e-08\\
3847	5.76709069519875e-08\\
3848	5.7421191848536e-08\\
3849	5.71725540525891e-08\\
3850	5.69249888840654e-08\\
3851	5.66784917144603e-08\\
3852	5.64330579366164e-08\\
3853	5.61886830000865e-08\\
3854	5.59453623310892e-08\\
3855	5.57030913997422e-08\\
3856	5.54618656698958e-08\\
3857	5.52216805753951e-08\\
3858	5.49825316456497e-08\\
3859	5.4744414528947e-08\\
3860	5.45073246003631e-08\\
3861	5.42712575065344e-08\\
3862	5.40362089252786e-08\\
3863	5.38021743145602e-08\\
3864	5.35691493411352e-08\\
3865	5.33371297018318e-08\\
3866	5.31061110661108e-08\\
3867	5.28760890221351e-08\\
3868	5.26470593164269e-08\\
3869	5.24190176220985e-08\\
3870	5.21919597879227e-08\\
3871	5.19658814527186e-08\\
3872	5.17407786686916e-08\\
3873	5.15166468594084e-08\\
3874	5.12934819044341e-08\\
3875	5.10712797681299e-08\\
3876	5.08500361710137e-08\\
3877	5.0629747103319e-08\\
3878	5.04104083634023e-08\\
3879	5.01920159620411e-08\\
3880	4.99745656557017e-08\\
3881	4.97580535345802e-08\\
3882	4.95424753636116e-08\\
3883	4.93278272895538e-08\\
3884	4.91141052429035e-08\\
3885	4.89013052138803e-08\\
3886	4.86894233698292e-08\\
3887	4.84784554756816e-08\\
3888	4.82683976584485e-08\\
3889	4.80592460998663e-08\\
3890	4.78509968993212e-08\\
3891	4.7643646134041e-08\\
3892	4.74371898651088e-08\\
3893	4.72316243284846e-08\\
3894	4.70269455378149e-08\\
3895	4.6823149840682e-08\\
3896	4.66202333891908e-08\\
3897	4.64181922714769e-08\\
3898	4.62170227555489e-08\\
3899	4.60167211173812e-08\\
3900	4.58172836161284e-08\\
3901	4.56187064715742e-08\\
3902	4.54209859820212e-08\\
3903	4.52241184659464e-08\\
3904	4.50281003387953e-08\\
3905	4.48329279000787e-08\\
3906	4.46385974260422e-08\\
3907	4.44451052946873e-08\\
3908	4.42524479278749e-08\\
3909	4.40606215813294e-08\\
3910	4.38696229326718e-08\\
3911	4.36794482289695e-08\\
3912	4.34900939314352e-08\\
3913	4.33015566391374e-08\\
3914	4.31138326240405e-08\\
3915	4.29269184531574e-08\\
3916	4.27408107421321e-08\\
3917	4.2555505948062e-08\\
3918	4.23710005070166e-08\\
3919	4.21872910795269e-08\\
3920	4.20043741205194e-08\\
3921	4.18222464267104e-08\\
3922	4.16409042970084e-08\\
3923	4.14603445917763e-08\\
3924	4.12805637482868e-08\\
3925	4.11015586323478e-08\\
3926	4.09233256683819e-08\\
3927	4.07458616496094e-08\\
3928	4.05691632745479e-08\\
3929	4.03932271286737e-08\\
3930	4.02180500884069e-08\\
3931	4.00436287680138e-08\\
3932	3.98699598858917e-08\\
3933	3.96970402441935e-08\\
3934	3.95248665730982e-08\\
3935	3.93534356657587e-08\\
3936	3.91827443831892e-08\\
3937	3.90127894663845e-08\\
3938	3.88435677958953e-08\\
3939	3.86750761369278e-08\\
3940	3.85073114696475e-08\\
3941	3.83402706128289e-08\\
3942	3.81739502785644e-08\\
3943	3.8008347475969e-08\\
3944	3.78434591139314e-08\\
3945	3.76792820996717e-08\\
3946	3.75158132993537e-08\\
3947	3.7353049814472e-08\\
3948	3.71909884773491e-08\\
3949	3.70296262089949e-08\\
3950	3.68689601983647e-08\\
3951	3.67089872118953e-08\\
3952	3.65497044294307e-08\\
3953	3.63911088147591e-08\\
3954	3.62331974125448e-08\\
3955	3.607596730964e-08\\
3956	3.59194155034838e-08\\
3957	3.57635390109162e-08\\
3958	3.56083349734097e-08\\
3959	3.54538005455953e-08\\
3960	3.52999327958438e-08\\
3961	3.51467288824013e-08\\
3962	3.49941858722468e-08\\
3963	3.48423010137375e-08\\
3964	3.46910713487235e-08\\
3965	3.45404941176586e-08\\
3966	3.43905664706355e-08\\
3967	3.42412856348437e-08\\
3968	3.40926488178963e-08\\
3969	3.39446532269319e-08\\
3970	3.37972961479597e-08\\
3971	3.3650574713893e-08\\
3972	3.35044863485552e-08\\
3973	3.33590281870424e-08\\
3974	3.32141975066601e-08\\
3975	3.30699917892811e-08\\
3976	3.29264080959099e-08\\
3977	3.27834437415297e-08\\
3978	3.26410961799623e-08\\
3979	3.24993627163656e-08\\
3980	3.23582407933708e-08\\
3981	3.22177276412806e-08\\
3982	3.20778207089677e-08\\
3983	3.19385173502599e-08\\
3984	3.17998149139888e-08\\
3985	3.16617107659676e-08\\
3986	3.15242024890427e-08\\
3987	3.13872874768011e-08\\
3988	3.12509631493882e-08\\
3989	3.11152269016463e-08\\
3990	3.09800761966822e-08\\
3991	3.08455086494834e-08\\
3992	3.07115216836445e-08\\
3993	3.05781126563782e-08\\
3994	3.04452791361441e-08\\
3995	3.03130187917156e-08\\
3996	3.01813290024909e-08\\
3997	3.00502073613185e-08\\
3998	2.99196513348624e-08\\
3999	2.97896586486288e-08\\
4000	2.96602266783334e-08\\
4001	2.95313532781389e-08\\
};
\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
4001	2.95313532781389e-08\\
4002	2.94030356963086e-08\\
4003	2.92752716817964e-08\\
4004	2.91480588756917e-08\\
4005	2.90213949405377e-08\\
4006	2.889527734757e-08\\
4007	2.87697040706421e-08\\
4008	2.86446723780822e-08\\
4009	2.85201800309945e-08\\
4010	2.83962247430352e-08\\
4011	2.82728042742429e-08\\
4012	2.81499162569334e-08\\
4013	2.80275583355883e-08\\
4014	2.79057282766528e-08\\
4015	2.77844239387608e-08\\
4016	2.76636428092188e-08\\
4017	2.75433827459234e-08\\
4018	2.74236415212658e-08\\
4019	2.73044169522509e-08\\
4020	2.71857066712326e-08\\
4021	2.70675085347405e-08\\
4022	2.69498202531574e-08\\
4023	2.68326396242429e-08\\
4024	2.67159647079266e-08\\
4025	2.65997930748082e-08\\
4026	2.64841227014178e-08\\
4027	2.63689513260199e-08\\
4028	2.62542768487473e-08\\
4029	2.61400971158074e-08\\
4030	2.60264098956839e-08\\
4031	2.59132131910692e-08\\
4032	2.58005048281051e-08\\
4033	2.56882827760049e-08\\
4034	2.55765447223516e-08\\
4035	2.546528877613e-08\\
4036	2.53545127810784e-08\\
4037	2.52442146727301e-08\\
4038	2.51343924604934e-08\\
4039	2.50250439841312e-08\\
4040	2.49161672175894e-08\\
4041	2.48077601478058e-08\\
4042	2.46998208447951e-08\\
4043	2.45923472164989e-08\\
4044	2.44853372266392e-08\\
4045	2.4378788814099e-08\\
4046	2.42727001119672e-08\\
4047	2.4167069168759e-08\\
4048	2.406189394114e-08\\
4049	2.39571723886226e-08\\
4050	2.38529025941295e-08\\
4051	2.37490826873884e-08\\
4052	2.36457106783136e-08\\
4053	2.35427845718883e-08\\
4054	2.34403025346678e-08\\
4055	2.33382626052006e-08\\
4056	2.32366629836832e-08\\
4057	2.31355016861293e-08\\
4058	2.30347767149989e-08\\
4059	2.29344863058796e-08\\
4060	2.28346284850913e-08\\
4061	2.27352014939407e-08\\
4062	2.26362035272452e-08\\
4063	2.25376326719504e-08\\
4064	2.2439486950624e-08\\
4065	2.23417646639545e-08\\
4066	2.22444640442875e-08\\
4067	2.21475831735054e-08\\
4068	2.2051120260918e-08\\
4069	2.19550734574976e-08\\
4070	2.18594410390986e-08\\
4071	2.17642212343226e-08\\
4072	2.16694122498866e-08\\
4073	2.15750121614671e-08\\
4074	2.14810193580607e-08\\
4075	2.13874320786143e-08\\
4076	2.1294248599033e-08\\
4077	2.12014669977145e-08\\
4078	2.11090857975008e-08\\
4079	2.10171030998791e-08\\
4080	2.09255172058688e-08\\
4081	2.08343265108948e-08\\
4082	2.07435291734654e-08\\
4083	2.06531235797585e-08\\
4084	2.05631080446982e-08\\
4085	2.04734807811787e-08\\
4086	2.03842401233391e-08\\
4087	2.02953845221586e-08\\
4088	2.02069122278742e-08\\
4089	2.01188216209322e-08\\
4090	2.00311110356456e-08\\
4091	1.99437788437539e-08\\
4092	1.98568235135892e-08\\
4093	1.977024329311e-08\\
4094	1.9684036533584e-08\\
4095	1.95982016999693e-08\\
4096	1.95127371599975e-08\\
4097	1.9427641375625e-08\\
4098	1.93429126746692e-08\\
4099	1.92585494832535e-08\\
4100	1.91745503307949e-08\\
4101	1.90909134865216e-08\\
4102	1.90076373872819e-08\\
4103	1.8924720582321e-08\\
4104	1.88421615199042e-08\\
4105	1.87599586508193e-08\\
4106	1.86781104414914e-08\\
4107	1.85966153746083e-08\\
4108	1.85154717803921e-08\\
4109	1.8434678324671e-08\\
4110	1.83542333917651e-08\\
4111	1.8274135521636e-08\\
4112	1.81943832545068e-08\\
4113	1.81149750545009e-08\\
4114	1.80359094182836e-08\\
4115	1.7957184814545e-08\\
4116	1.78787998676111e-08\\
4117	1.78007531060223e-08\\
4118	1.77230431166315e-08\\
4119	1.76456683137907e-08\\
4120	1.75686272730077e-08\\
4121	1.74919186921983e-08\\
4122	1.74155410234309e-08\\
4123	1.73394928575887e-08\\
4124	1.72637728133082e-08\\
4125	1.71883793647189e-08\\
4126	1.71133112234375e-08\\
4127	1.70385669596794e-08\\
4128	1.69641451085738e-08\\
4129	1.68900443102356e-08\\
4130	1.68162632644104e-08\\
4131	1.67428004157951e-08\\
4132	1.66696545404994e-08\\
4133	1.65968242725036e-08\\
4134	1.65243082275978e-08\\
4135	1.64521048993198e-08\\
4136	1.6380213266656e-08\\
4137	1.63086316311062e-08\\
4138	1.62373587940648e-08\\
4139	1.61663934870459e-08\\
4140	1.60957343192824e-08\\
4141	1.6025380013217e-08\\
4142	1.59553291598668e-08\\
4143	1.58855804704897e-08\\
4144	1.58161327280549e-08\\
4145	1.57469846775937e-08\\
4146	1.56781348875071e-08\\
4147	1.56095822107877e-08\\
4148	1.55413251691064e-08\\
4149	1.54733625613158e-08\\
4150	1.54056931976817e-08\\
4151	1.53383158079518e-08\\
4152	1.52712290290418e-08\\
4153	1.5204431654601e-08\\
4154	1.51379225362982e-08\\
4155	1.50717003387424e-08\\
4156	1.5005763874958e-08\\
4157	1.4940111777334e-08\\
4158	1.48747430228911e-08\\
4159	1.48096562210026e-08\\
4160	1.47448501446347e-08\\
4161	1.46803237266024e-08\\
4162	1.46160756681337e-08\\
4163	1.45521048063596e-08\\
4164	1.44884098802124e-08\\
4165	1.44249898240835e-08\\
4166	1.43618433631271e-08\\
4167	1.42989693115792e-08\\
4168	1.42363665533673e-08\\
4169	1.41740338406986e-08\\
4170	1.41119699452639e-08\\
4171	1.40501737995271e-08\\
4172	1.39886443054065e-08\\
4173	1.3927380259723e-08\\
4174	1.38663805030637e-08\\
4175	1.3805643956398e-08\\
4176	1.37451694194335e-08\\
4177	1.36849557304386e-08\\
4178	1.3625001874068e-08\\
4179	1.35653067026247e-08\\
4180	1.35058690385127e-08\\
4181	1.34466877931055e-08\\
4182	1.33877618564712e-08\\
4183	1.33290901457279e-08\\
4184	1.327067153048e-08\\
4185	1.32125050039746e-08\\
4186	1.31545893858615e-08\\
4187	1.30969236054893e-08\\
4188	1.30395066418966e-08\\
4189	1.29823374179499e-08\\
4190	1.29254147650898e-08\\
4191	1.28687377373124e-08\\
4192	1.28123051622543e-08\\
4193	1.27561160292786e-08\\
4194	1.27001693167848e-08\\
4195	1.26444639430458e-08\\
4196	1.25889989622724e-08\\
4197	1.25337732886904e-08\\
4198	1.24787858944456e-08\\
4199	1.24240356921754e-08\\
4200	1.23695217429652e-08\\
4201	1.23152429560646e-08\\
4202	1.22611982971084e-08\\
4203	1.22073868031469e-08\\
4204	1.21538073926716e-08\\
4205	1.2100459272957e-08\\
4206	1.20473412037132e-08\\
4207	1.19944522852841e-08\\
4208	1.19417915648499e-08\\
4209	1.18893580218062e-08\\
4210	1.18371507316441e-08\\
4211	1.17851685889688e-08\\
4212	1.17334108444074e-08\\
4213	1.16818762330623e-08\\
4214	1.16305640380197e-08\\
4215	1.15794731323573e-08\\
4216	1.15286028006164e-08\\
4217	1.14779519319381e-08\\
4218	1.1427519473556e-08\\
4219	1.13773046257083e-08\\
4220	1.13273063931769e-08\\
4221	1.12775238445621e-08\\
4222	1.12279561235056e-08\\
4223	1.11786022622347e-08\\
4224	1.11294612374557e-08\\
4225	1.10805321588136e-08\\
4226	1.10318142766029e-08\\
4227	1.09833065496444e-08\\
4228	1.09350080595585e-08\\
4229	1.08869179043415e-08\\
4230	1.08390352887634e-08\\
4231	1.07913591900716e-08\\
4232	1.0743888797122e-08\\
4233	1.06966232386464e-08\\
4234	1.06495615716825e-08\\
4235	1.06027029610951e-08\\
4236	1.05560465741239e-08\\
4237	1.05095913673373e-08\\
4238	1.04633365615242e-08\\
4239	1.04172812935184e-08\\
4240	1.03714247392265e-08\\
4241	1.03257661580783e-08\\
4242	1.02803044996436e-08\\
4243	1.02350388798564e-08\\
4244	1.01899686699679e-08\\
4245	1.01450927894911e-08\\
4246	1.01004105078564e-08\\
4247	1.00559209314558e-08\\
4248	1.00116233666087e-08\\
4249	9.96751686644257e-09\\
4250	9.92360065514725e-09\\
4251	9.8798738892701e-09\\
4252	9.83633574964258e-09\\
4253	9.79298548930327e-09\\
4254	9.74982219900262e-09\\
4255	9.70684517647112e-09\\
4256	9.66405352498954e-09\\
4257	9.62144652194271e-09\\
4258	9.57902337842979e-09\\
4259	9.53678327010975e-09\\
4260	9.49472537550937e-09\\
4261	9.45284889340738e-09\\
4262	9.41115308943992e-09\\
4263	9.36963719528345e-09\\
4264	9.32830049551138e-09\\
4265	9.28714197671302e-09\\
4266	9.24616107580072e-09\\
4267	9.20535693479539e-09\\
4268	9.16472880359935e-09\\
4269	9.1242760209073e-09\\
4270	9.08399778703482e-09\\
4271	9.04389327103714e-09\\
4272	9.00396182899737e-09\\
4273	8.96420264691771e-09\\
4274	8.92461504207462e-09\\
4275	8.88519819491257e-09\\
4276	8.8459514192918e-09\\
4277	8.80687392988939e-09\\
4278	8.76796504066296e-09\\
4279	8.72922400542283e-09\\
4280	8.69065010394971e-09\\
4281	8.65224264741945e-09\\
4282	8.61400093936373e-09\\
4283	8.5759241707304e-09\\
4284	8.53801156534841e-09\\
4285	8.50026268709592e-09\\
4286	8.46267655810167e-09\\
4287	8.42525265571547e-09\\
4288	8.38799016531032e-09\\
4289	8.3508884570094e-09\\
4290	8.31394681514793e-09\\
4291	8.27716452517244e-09\\
4292	8.24054091592283e-09\\
4293	8.20407530819421e-09\\
4294	8.16776706337866e-09\\
4295	8.13161543031961e-09\\
4296	8.09561986959577e-09\\
4297	8.05977952877323e-09\\
4298	8.0240938925069e-09\\
4299	7.98856212491249e-09\\
4300	7.95318373067455e-09\\
4301	7.91795791786964e-09\\
4302	7.88288404113105e-09\\
4303	7.84796157482171e-09\\
4304	7.81318972281374e-09\\
4305	7.7785678266832e-09\\
4306	7.74409536213016e-09\\
4307	7.70977162150344e-09\\
4308	7.6755959568118e-09\\
4309	7.64156769054255e-09\\
4310	7.60768623887874e-09\\
4311	7.5739510930368e-09\\
4312	7.54036137359295e-09\\
4313	7.5069166369328e-09\\
4314	7.47361629536502e-09\\
4315	7.44045947339742e-09\\
4316	7.40744568223767e-09\\
4317	7.37457438882359e-09\\
4318	7.34184486961278e-09\\
4319	7.30925657251861e-09\\
4320	7.2768088402716e-09\\
4321	7.24450114135355e-09\\
4322	7.21233274276385e-09\\
4323	7.18030317937892e-09\\
4324	7.14841180977679e-09\\
4325	7.11665800391063e-09\\
4326	7.08504124486357e-09\\
4327	7.05356097093073e-09\\
4328	7.02221646911506e-09\\
4329	6.99100712499516e-09\\
4330	6.95993240767849e-09\\
4331	6.92899184044324e-09\\
4332	6.89818474235961e-09\\
4333	6.867510558005e-09\\
4334	6.83696867613254e-09\\
4335	6.80655858490991e-09\\
4336	6.77627966208106e-09\\
4337	6.74613134597022e-09\\
4338	6.71611310437292e-09\\
4339	6.68622440232209e-09\\
4340	6.65646469485122e-09\\
4341	6.62683337332303e-09\\
4342	6.59732981769769e-09\\
4343	6.56795364937356e-09\\
4344	6.53870415203737e-09\\
4345	6.5095809003719e-09\\
4346	6.48058322229057e-09\\
4347	6.45171071515233e-09\\
4348	6.42296280506052e-09\\
4349	6.39433877053717e-09\\
4350	6.36583832315103e-09\\
4351	6.33746083388879e-09\\
4352	6.30920571399887e-09\\
4353	6.28107253538749e-09\\
4354	6.25306077055118e-09\\
4355	6.22516993239996e-09\\
4356	6.19739941258641e-09\\
4357	6.16974859555571e-09\\
4358	6.1422170707152e-09\\
4359	6.11480442013164e-09\\
4360	6.08750995289313e-09\\
4361	6.06033321764374e-09\\
4362	6.03327386851015e-09\\
4363	6.00633123610855e-09\\
4364	5.97950481986948e-09\\
4365	5.95279413174347e-09\\
4366	5.92619865361525e-09\\
4367	5.89971800920524e-09\\
4368	5.87335164034001e-09\\
4369	5.847098862417e-09\\
4370	5.82095946303533e-09\\
4371	5.79493281228119e-09\\
4372	5.76901840713065e-09\\
4373	5.74321577474528e-09\\
4374	5.71752453120193e-09\\
4375	5.69194410803644e-09\\
4376	5.66647411293228e-09\\
4377	5.64111393982319e-09\\
4378	5.61586321783858e-09\\
4379	5.59072136835335e-09\\
4380	5.56568807116993e-09\\
4381	5.5407627182556e-09\\
4382	5.51594494669054e-09\\
4383	5.491234171679e-09\\
4384	5.46663005444594e-09\\
4385	5.44213203589175e-09\\
4386	5.41773979649952e-09\\
4387	5.3934527188543e-09\\
4388	5.36927049993256e-09\\
4389	5.3451925777478e-09\\
4390	5.3212185686853e-09\\
4391	5.29734809113515e-09\\
4392	5.27358045723127e-09\\
4393	5.24991544811396e-09\\
4394	5.22635240849662e-09\\
4395	5.2028911417371e-09\\
4396	5.17953116561474e-09\\
4397	5.15627188824161e-09\\
4398	5.13311306056961e-09\\
4399	5.1100541298732e-09\\
4400	5.08709457356791e-09\\
4401	5.06423413404543e-09\\
4402	5.04147230555062e-09\\
4403	5.01880866237905e-09\\
4404	4.99624289585179e-09\\
4405	4.97377445316971e-09\\
4406	4.95140287779474e-09\\
4407	4.9291278647412e-09\\
4408	4.90694898308187e-09\\
4409	4.88486574716715e-09\\
4410	4.86287783432131e-09\\
4411	4.8409847223109e-09\\
4412	4.81918610478613e-09\\
4413	4.79748156552147e-09\\
4414	4.77587060333926e-09\\
4415	4.7543529549823e-09\\
4416	4.73292808564131e-09\\
4417	4.71159572587709e-09\\
4418	4.69035532703715e-09\\
4419	4.6692066549428e-09\\
4420	4.64814925310936e-09\\
4421	4.62718268833508e-09\\
4422	4.60630655100962e-09\\
4423	4.58552046401318e-09\\
4424	4.56482407063832e-09\\
4425	4.54421697491599e-09\\
4426	4.52369873788208e-09\\
4427	4.50326907547259e-09\\
4428	4.48292766310612e-09\\
4429	4.46267394296344e-09\\
4430	4.4425075852833e-09\\
4431	4.42242824058307e-09\\
4432	4.40243549976839e-09\\
4433	4.38252905196574e-09\\
4434	4.36270850128211e-09\\
4435	4.3429734907046e-09\\
4436	4.32332365695351e-09\\
4437	4.30375854200053e-09\\
4438	4.28427783616431e-09\\
4439	4.26488115407331e-09\\
4440	4.24556821286321e-09\\
4441	4.2263385908251e-09\\
4442	4.20719194334334e-09\\
4443	4.18812791498239e-09\\
4444	4.16914620678328e-09\\
4445	4.15024630872212e-09\\
4446	4.13142798152484e-09\\
4447	4.11269086921699e-09\\
4448	4.09403457168293e-09\\
4449	4.07545884145685e-09\\
4450	4.05696323565976e-09\\
4451	4.03854746593502e-09\\
4452	4.02021113493699e-09\\
4453	4.00195394763352e-09\\
4454	3.98377553044444e-09\\
4455	3.96567556573148e-09\\
4456	3.94765359523369e-09\\
4457	3.92970949754386e-09\\
4458	3.91184266466334e-09\\
4459	3.89405300188588e-09\\
4460	3.87634015031547e-09\\
4461	3.85870372266602e-09\\
4462	3.84114329247903e-09\\
4463	3.82365869951617e-09\\
4464	3.80624959678886e-09\\
4465	3.78891558266701e-09\\
4466	3.77165631469493e-09\\
4467	3.75447157018979e-09\\
4468	3.73736092769504e-09\\
4469	3.72032417265903e-09\\
4470	3.70336088814286e-09\\
4471	3.68647078737439e-09\\
4472	3.6696535578487e-09\\
4473	3.65290890948303e-09\\
4474	3.63623647935242e-09\\
4475	3.61963595234107e-09\\
4476	3.60310717379379e-09\\
4477	3.58664964960181e-09\\
4478	3.57026311968916e-09\\
4479	3.55394725455428e-09\\
4480	3.53770183266008e-09\\
4481	3.5215266413844e-09\\
4482	3.5054212298798e-09\\
4483	3.48938516034043e-09\\
4484	3.47341833247466e-09\\
4485	3.45752040471801e-09\\
4486	3.44169108752159e-09\\
4487	3.42592995411851e-09\\
4488	3.41023697908128e-09\\
4489	3.39461172425732e-09\\
4490	3.37905387601639e-09\\
4491	3.36356322222348e-09\\
4492	3.34813930743979e-09\\
4493	3.33278191425876e-09\\
4494	3.3174908738267e-09\\
4495	3.30226578754667e-09\\
4496	3.28710639557374e-09\\
4497	3.272012426222e-09\\
4498	3.25698356969507e-09\\
4499	3.24201954898772e-09\\
4500	3.22712014019278e-09\\
4501	3.21228503878122e-09\\
4502	3.19751396150525e-09\\
4503	3.1828066737625e-09\\
4504	3.16816294683623e-09\\
4505	3.15358236165016e-09\\
4506	3.13906472913471e-09\\
4507	3.12460961233029e-09\\
4508	3.11021691649668e-09\\
4509	3.09588625924992e-09\\
4510	3.08161746224262e-09\\
4511	3.06741020591696e-09\\
4512	3.05326427365817e-09\\
4513	3.03917949894477e-09\\
4514	3.02515555043741e-09\\
4515	3.01119193601461e-09\\
4516	2.99728867678995e-09\\
4517	2.98344538376775e-09\\
4518	2.96966191186813e-09\\
4519	2.95593775212134e-09\\
4520	2.94227287157317e-09\\
4521	2.92866703277747e-09\\
4522	2.91511987250698e-09\\
4523	2.90163121881497e-09\\
4524	2.88820066830167e-09\\
4525	2.87482813839384e-09\\
4526	2.86151333577243e-09\\
4527	2.84825594996981e-09\\
4528	2.83505583366874e-09\\
4529	2.82191267904635e-09\\
4530	2.80882616087431e-09\\
4531	2.79579615159418e-09\\
4532	2.78282238936471e-09\\
4533	2.76990466908124e-09\\
4534	2.75704266606001e-09\\
4535	2.74423612990927e-09\\
4536	2.73148496808538e-09\\
4537	2.7187886943828e-09\\
4538	2.70614729319458e-09\\
4539	2.69356050402986e-09\\
4540	2.68102794452011e-09\\
4541	2.66854953019129e-09\\
4542	2.65612499070438e-09\\
4543	2.643753989098e-09\\
4544	2.6314364573047e-09\\
4545	2.61917197762369e-09\\
4546	2.60696057122802e-09\\
4547	2.59480186096247e-09\\
4548	2.58269563815981e-09\\
4549	2.57064168702241e-09\\
4550	2.55863962763921e-09\\
4551	2.54668936717494e-09\\
4552	2.53479073660608e-09\\
4553	2.52294345696973e-09\\
4554	2.51114732836348e-09\\
4555	2.49940212324847e-09\\
4556	2.48770754691104e-09\\
4557	2.47606349773956e-09\\
4558	2.4644698080315e-09\\
4559	2.45292601524412e-09\\
4560	2.44143206080908e-09\\
4561	2.42998766841338e-09\\
4562	2.41859271760266e-09\\
4563	2.40724690598076e-09\\
4564	2.39595006693479e-09\\
4565	2.38470208865019e-09\\
4566	2.37350252029604e-09\\
4567	2.3623513715989e-09\\
4568	2.35124823012194e-09\\
4569	2.34019312008733e-09\\
4570	2.32918588983921e-09\\
4571	2.31822596744209e-09\\
4572	2.30731335216018e-09\\
4573	2.29644789068621e-09\\
4574	2.28562932801812e-09\\
4575	2.27485753339669e-09\\
4576	2.26413217024916e-09\\
4577	2.2534531149268e-09\\
4578	2.24282010633447e-09\\
4579	2.2322330396831e-09\\
4580	2.22169160960549e-09\\
4581	2.21119564057101e-09\\
4582	2.20074510474677e-09\\
4583	2.19033957196917e-09\\
4584	2.17997903173261e-09\\
4585	2.16966327659017e-09\\
4586	2.15939189232197e-09\\
4587	2.14916493329771e-09\\
4588	2.1389820575207e-09\\
4589	2.12884316506689e-09\\
4590	2.11874810854986e-09\\
4591	2.10869652814785e-09\\
4592	2.09868835767364e-09\\
4593	2.08872338401123e-09\\
4594	2.07880143993628e-09\\
4595	2.06892240359468e-09\\
4596	2.05908600429415e-09\\
4597	2.049291915648e-09\\
4598	2.03954018354342e-09\\
4599	2.02983069602643e-09\\
4600	2.02016304816567e-09\\
4601	2.01053704380532e-09\\
4602	2.00095277511705e-09\\
4603	1.99140986150538e-09\\
4604	1.98190812012325e-09\\
4605	1.97244727226441e-09\\
4606	1.96302731101469e-09\\
4607	1.95364795566622e-09\\
4608	1.94430920710494e-09\\
4609	1.93501063679914e-09\\
4610	1.92575231492618e-09\\
4611	1.91653396707613e-09\\
4612	1.90735550401521e-09\\
4613	1.89821650793793e-09\\
4614	1.88911707879795e-09\\
4615	1.88005686926676e-09\\
4616	1.87103578553515e-09\\
4617	1.86205360761162e-09\\
4618	1.85311025472278e-09\\
4619	1.84420549668684e-09\\
4620	1.83533920047344e-09\\
4621	1.82651115076566e-09\\
4622	1.81772126577128e-09\\
4623	1.80896938673777e-09\\
4624	1.80025528781253e-09\\
4625	1.79157880947795e-09\\
4626	1.7829397114035e-09\\
4627	1.7743379611844e-09\\
4628	1.76577336937482e-09\\
4629	1.75724571974056e-09\\
4630	1.74875491177522e-09\\
4631	1.7403007677955e-09\\
4632	1.73188318875853e-09\\
4633	1.72350187935933e-09\\
4634	1.71515683083458e-09\\
4635	1.70684793526519e-09\\
4636	1.69857475598585e-09\\
4637	1.69033732215328e-09\\
4638	1.68213544654385e-09\\
4639	1.67396900432558e-09\\
4640	1.66583780931615e-09\\
4641	1.65774183654261e-09\\
4642	1.64968067908919e-09\\
4643	1.64165431410304e-09\\
4644	1.63366268381994e-09\\
4645	1.62570550111816e-09\\
4646	1.61778272935077e-09\\
4647	1.60989416052989e-09\\
4648	1.60203964984558e-09\\
4649	1.59421903792043e-09\\
4650	1.5864322176269e-09\\
4651	1.57867908626862e-09\\
4652	1.57095947301674e-09\\
4653	1.56327312219528e-09\\
4654	1.55561996735628e-09\\
4655	1.54799985892409e-09\\
4656	1.5404127107681e-09\\
4657	1.53285831605757e-09\\
4658	1.52533651932902e-09\\
4659	1.51784738847172e-09\\
4660	1.51039041334567e-09\\
4661	1.50296572144748e-09\\
4662	1.49557308863365e-09\\
4663	1.48821241359954e-09\\
4664	1.48088354506195e-09\\
4665	1.47358623408931e-09\\
4666	1.46632048796511e-09\\
4667	1.45908610597539e-09\\
4668	1.45188298496307e-09\\
4669	1.44471095348263e-09\\
4670	1.43757000337449e-09\\
4671	1.43045975882064e-09\\
4672	1.42338037669026e-09\\
4673	1.41633159238196e-09\\
4674	1.40931337815598e-09\\
4675	1.40232529940731e-09\\
4676	1.39536745134579e-09\\
4677	1.3884397858414e-09\\
4678	1.38154194590793e-09\\
4679	1.37467381147102e-09\\
4680	1.36783536954334e-09\\
4681	1.36102657176728e-09\\
4682	1.3542471531325e-09\\
4683	1.34749709720117e-09\\
4684	1.34077607923941e-09\\
4685	1.33408420228923e-09\\
4686	1.32742122267552e-09\\
4687	1.3207870192941e-09\\
4688	1.31418142639505e-09\\
4689	1.30760437723622e-09\\
4690	1.30105591100951e-09\\
4691	1.29453561391449e-09\\
4692	1.28804345743736e-09\\
4693	1.28157925199946e-09\\
4694	1.27514310764767e-09\\
4695	1.26873470489812e-09\\
4696	1.26235399277722e-09\\
4697	1.25600099221622e-09\\
4698	1.24967545982193e-09\\
4699	1.24337706894695e-09\\
4700	1.23710604347682e-09\\
4701	1.23086211709923e-09\\
4702	1.22464515287238e-09\\
4703	1.21845501141668e-09\\
4704	1.2122916425563e-09\\
4705	1.20615489618099e-09\\
4706	1.2000446597231e-09\\
4707	1.19396086834304e-09\\
4708	1.187903371271e-09\\
4709	1.18187207080796e-09\\
4710	1.17586683519433e-09\\
4711	1.1698875920367e-09\\
4712	1.16393423956638e-09\\
4713	1.15800651133681e-09\\
4714	1.15210446981864e-09\\
4715	1.1462279077505e-09\\
4716	1.14037687304986e-09\\
4717	1.13455101130345e-09\\
4718	1.12875043081721e-09\\
4719	1.12297485591746e-09\\
4720	1.11722429868455e-09\\
4721	1.11149866205306e-09\\
4722	1.10579763679415e-09\\
4723	1.10012134837637e-09\\
4724	1.09446956263143e-09\\
4725	1.08884234002802e-09\\
4726	1.08323935706435e-09\\
4727	1.07766063131649e-09\\
4728	1.07210596371912e-09\\
4729	1.06657532996503e-09\\
4730	1.06106870282826e-09\\
4731	1.05558582033512e-09\\
4732	1.05012662349809e-09\\
4733	1.04469102916861e-09\\
4734	1.03927894487539e-09\\
4735	1.0338903482439e-09\\
4736	1.02852507826479e-09\\
4737	1.02318303994089e-09\\
4738	1.01786407263241e-09\\
4739	1.01256805160319e-09\\
4740	1.00729500909742e-09\\
4741	1.00204471220789e-09\\
4742	9.96817163626658e-10\\
4743	9.91612205818644e-10\\
4744	9.864298062045e-10\\
4745	9.81269806214149e-10\\
4746	9.76132245288854e-10\\
4747	9.71016797564635e-10\\
4748	9.65923545904352e-10\\
4749	9.60852274290705e-10\\
4750	9.55802966315731e-10\\
4751	9.50775577807307e-10\\
4752	9.45769912185754e-10\\
4753	9.4078591555319e-10\\
4754	9.3582344591257e-10\\
4755	9.30882522538119e-10\\
4756	9.259629091249e-10\\
4757	9.21064689191278e-10\\
4758	9.16187749746528e-10\\
4759	9.11331760059152e-10\\
4760	9.06496889848305e-10\\
4761	9.0168288035123e-10\\
4762	8.96889690235708e-10\\
4763	8.92117233299547e-10\\
4764	8.8736551883604e-10\\
4765	8.82634345680024e-10\\
4766	8.77923694436511e-10\\
4767	8.73233353238933e-10\\
4768	8.68563428741089e-10\\
4769	8.63913657545908e-10\\
4770	8.59284050244828e-10\\
4771	8.54674569525423e-10\\
4772	8.50084951789584e-10\\
4773	8.45515224726083e-10\\
4774	8.40965300038031e-10\\
4775	8.36435093946182e-10\\
4776	8.31924477202929e-10\\
4777	8.27433539208713e-10\\
4778	8.2296191649501e-10\\
4779	8.18509792889148e-10\\
4780	8.14076967930643e-10\\
4781	8.09663332580714e-10\\
4782	8.05268838237114e-10\\
4783	8.00893342944109e-10\\
4784	7.96536825347282e-10\\
4785	7.92199175633203e-10\\
4786	7.878803950806e-10\\
4787	7.83580332288631e-10\\
4788	7.79298847523351e-10\\
4789	7.75035977329171e-10\\
4790	7.70791579172105e-10\\
4791	7.66565586061345e-10\\
4792	7.62357893659314e-10\\
4793	7.58168507737545e-10\\
4794	7.53997267980535e-10\\
4795	7.49844110770185e-10\\
4796	7.45708972994275e-10\\
4797	7.41591867800854e-10\\
4798	7.37492520989321e-10\\
4799	7.33411002239789e-10\\
4800	7.29347061030246e-10\\
4801	7.25300857499244e-10\\
4802	7.21272240500627e-10\\
4803	7.17261093897133e-10\\
4804	7.13267294600624e-10\\
4805	7.09290836361504e-10\\
4806	7.05331638502929e-10\\
4807	7.01389661024701e-10\\
4808	6.97464697507028e-10\\
4809	6.93556905861671e-10\\
4810	6.89666046447283e-10\\
4811	6.85792159065808e-10\\
4812	6.81934994074013e-10\\
4813	6.78094665890537e-10\\
4814	6.74270997841914e-10\\
4815	6.70463914687684e-10\\
4816	6.66673308239747e-10\\
4817	6.62899286188443e-10\\
4818	6.59141538856294e-10\\
4819	6.55400226781373e-10\\
4820	6.51675117120252e-10\\
4821	6.47966265241425e-10\\
4822	6.4427347657008e-10\\
4823	6.4059670595942e-10\\
4824	6.36935956815301e-10\\
4825	6.33291224870807e-10\\
4826	6.2966224455967e-10\\
4827	6.26049110664222e-10\\
4828	6.22451673262775e-10\\
4829	6.18869850952793e-10\\
4830	6.15303564909821e-10\\
4831	6.11752864293496e-10\\
4832	6.08217733744645e-10\\
4833	6.04697916205635e-10\\
4834	6.01193297932166e-10\\
4835	5.97703921078533e-10\\
4836	5.94229819856126e-10\\
4837	5.9077085452418e-10\\
4838	5.87326912676946e-10\\
4839	5.83898003333938e-10\\
4840	5.80484028218154e-10\\
4841	5.77085008780692e-10\\
4842	5.73700757239074e-10\\
4843	5.70331171248521e-10\\
4844	5.66976325771859e-10\\
4845	5.6363609047677e-10\\
4846	5.60310406952837e-10\\
4847	5.56999208335209e-10\\
4848	5.53702561054132e-10\\
4849	5.50420260983796e-10\\
4850	5.47152175464637e-10\\
4851	5.43898422173734e-10\\
4852	5.406588619629e-10\\
4853	5.37433440004598e-10\\
4854	5.342220813313e-10\\
4855	5.31024779255169e-10\\
4856	5.27841387332242e-10\\
4857	5.24671905368388e-10\\
4858	5.21516320181223e-10\\
4859	5.18374480455697e-10\\
4860	5.15246487510197e-10\\
4861	5.1213202101518e-10\\
4862	5.09031178242085e-10\\
4863	5.05943830590108e-10\\
4864	5.02870067806707e-10\\
4865	4.99809613399748e-10\\
4866	4.96762684518445e-10\\
4867	4.93729027657562e-10\\
4868	4.90708704016751e-10\\
4869	4.8770159860676e-10\\
4870	4.84707731108624e-10\\
4871	4.81726797759054e-10\\
4872	4.78758970496726e-10\\
4873	4.75804162784581e-10\\
4874	4.72862188509772e-10\\
4875	4.69933136933593e-10\\
4876	4.67017008708388e-10\\
4877	4.64113652466352e-10\\
4878	4.61223077827998e-10\\
4879	4.58345167069522e-10\\
4880	4.5547990835178e-10\\
4881	4.52627145268046e-10\\
4882	4.49786897111506e-10\\
4883	4.46959087261179e-10\\
4884	4.44143762713303e-10\\
4885	4.4134072770594e-10\\
4886	4.38550181735559e-10\\
4887	4.35771748032139e-10\\
4888	4.33005464098111e-10\\
4889	4.30251410689951e-10\\
4890	4.27509583125528e-10\\
4891	4.24779782855759e-10\\
4892	4.22061869934437e-10\\
4893	4.19356044309029e-10\\
4894	4.16662051240953e-10\\
4895	4.13980030107178e-10\\
4896	4.11309780721043e-10\\
4897	4.08651328693549e-10\\
4898	4.06004640531284e-10\\
4899	4.03369558215508e-10\\
4900	4.00746174869514e-10\\
4901	3.9813425769093e-10\\
4902	3.95533908465643e-10\\
4903	3.92945071895055e-10\\
4904	3.90367651965463e-10\\
4905	3.87801563245873e-10\\
4906	3.85246858999698e-10\\
4907	3.82703451496567e-10\\
4908	3.80171318628853e-10\\
4909	3.77650386410075e-10\\
4910	3.75140726998133e-10\\
4911	3.72642174215798e-10\\
4912	3.70154646450158e-10\\
4913	3.67678133525752e-10\\
4914	3.65212681196649e-10\\
4915	3.62758188947673e-10\\
4916	3.60314449937513e-10\\
4917	3.57881587541098e-10\\
4918	3.55459493772758e-10\\
4919	3.53048316965628e-10\\
4920	3.50647824019582e-10\\
4921	3.48257973444501e-10\\
4922	3.45878859438209e-10\\
4923	3.43510266382001e-10\\
4924	3.41152186309214e-10\\
4925	3.38804725673813e-10\\
4926	3.36467644581243e-10\\
4927	3.34141141462878e-10\\
4928	3.31824870093307e-10\\
4929	3.29519001758895e-10\\
4930	3.27223575493354e-10\\
4931	3.24938316747951e-10\\
4932	3.22663356213614e-10\\
4933	3.20398528759676e-10\\
4934	3.18143762463452e-10\\
4935	3.15899256148719e-10\\
4936	3.13664694495666e-10\\
4937	3.11440250150085e-10\\
4938	3.09225761600329e-10\\
4939	3.07021308589983e-10\\
4940	3.04826796306683e-10\\
4941	3.02642278765144e-10\\
4942	3.00467536641955e-10\\
4943	2.98302653627662e-10\\
4944	2.96147385959675e-10\\
4945	2.94001945447479e-10\\
4946	2.91866218987574e-10\\
4947	2.89740125680954e-10\\
4948	2.87623709130506e-10\\
4949	2.8551681826019e-10\\
4950	2.83419596615918e-10\\
4951	2.81331817467347e-10\\
4952	2.79253522030817e-10\\
4953	2.77184653135606e-10\\
4954	2.75125273655261e-10\\
4955	2.73075306554471e-10\\
4956	2.71034595817066e-10\\
4957	2.69003288996313e-10\\
4958	2.66981290492649e-10\\
4959	2.64968457832828e-10\\
4960	2.62964910205732e-10\\
4961	2.60970601821463e-10\\
4962	2.58985396367472e-10\\
4963	2.57009306232408e-10\\
4964	2.55042321212667e-10\\
4965	2.53084482694793e-10\\
4966	2.51135597491205e-10\\
4967	2.49195724080551e-10\\
4968	2.47264980087072e-10\\
4969	2.45343082372827e-10\\
4970	2.43430089777491e-10\\
4971	2.41526002685857e-10\\
4972	2.39630837130641e-10\\
4973	2.37744388098549e-10\\
4974	2.35866953184829e-10\\
4975	2.3399813433087e-10\\
4976	2.3213808248711e-10\\
4977	2.30286691979627e-10\\
4978	2.28444041192359e-10\\
4979	2.26610050525643e-10\\
4980	2.24784806987023e-10\\
4981	2.22968089473844e-10\\
4982	2.2115996206786e-10\\
4983	2.19360391559272e-10\\
4984	2.17569355851968e-10\\
4985	2.15786911814357e-10\\
4986	2.14012914670305e-10\\
4987	2.12247324923684e-10\\
4988	2.10490271515139e-10\\
4989	2.08741649265387e-10\\
4990	2.07001397644388e-10\\
4991	2.05269637666737e-10\\
4992	2.03546146881062e-10\\
4993	2.01830974227054e-10\\
4994	2.00124150732606e-10\\
4995	1.98425598325347e-10\\
4996	1.96735317558544e-10\\
4997	1.95053306448275e-10\\
4998	1.93379561309812e-10\\
4999	1.91714095337722e-10\\
5000	1.90056746763282e-10\\
};
\addlegendentry{DIGing}

\end{axis}
\end{tikzpicture}%
